On Exploring Undetermined Relationships for Visual Relationship Detection

In visual relationship detection, human-notated relationships can be regarded as determinate relationships. However, there are still large amount of unlabeled data, such as object pairs with less significant relationships or even with no relationships. We refer to these unlabeled but potentially useful data as undetermined relationships. Although a vast body of literature exists, few methods exploit these undetermined relationships for visual relationship detection. In this paper, we explore the beneficial effect of undetermined relationships on visual relationship detection. We propose a novel multi-modal feature based undetermined relationship learning network (MF-URLN) and achieve great improvements in relationship detection. In detail, our MF-URLN automatically generates undetermined relationships by comparing object pairs with human-notated data according to a designed criterion. Then, the MF-URLN extracts and fuses features of object pairs from three complementary modals: visual, spatial, and linguistic modals. Further, the MF-URLN proposes two correlated subnetworks: one subnetwork decides the determinate confidence, and the other predicts the relationships. We evaluate the MF-URLN on two datasets: the Visual Relationship Detection (VRD) and the Visual Genome (VG) datasets. The experimental results compared with state-of-the-art methods verify the significant improvements made by the undetermined relationships, e.g., the top-50 relation detection recall improves from 19.5% to 23.9% on the VRD dataset.

==> main <==
SyncTeX Version:1
Input:1:D:\cvpr2019AuthorKit\latex11\egpaper_final.tex
Input:2:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\article.cls
Input:3:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\base\size10.clo
Input:4:D:\cvpr2019AuthorKit\latex11\cvpr.sty
Input:5:D:\cvpr2019AuthorKit\latex11\eso-pic.sty
Input:6:D:\cvpr2019AuthorKit\latex11\cvpr_eso.sty
Input:7:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:8:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\tools\xspace.sty
Input:9:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\times.sty
Input:10:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:11:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:12:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:13:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:14:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:15:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:16:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:17:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:18:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:19:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:20:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:21:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:22:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:23:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\cases\cases.sty
Input:24:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\booktabs\booktabs.sty
Input:25:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfigure\subfigure.sty
Input:26:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\subfigure\subfigure.cfg
Input:27:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\multirow\multirow.sty
Input:28:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\preprint\authblk.sty
Input:29:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hyperref.sty
Input:30:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-hyperref.sty
Input:31:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\hobsub-generic.sty
Input:32:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\generic\ifxetex\ifxetex.sty
Input:33:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\auxhook.sty
Input:34:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:35:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\pd1enc.def
Input:36:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\00miktex\hyperref.cfg
Input:37:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\url\url.sty
Input:38:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\hpdftex.def
Input:39:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\rerunfilecheck.sty
Input:40:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:41:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:42:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:43:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\context\base\supp-pdf.mkii
Input:44:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:45:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:46:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\hyperref\nameref.sty
Input:47:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\generic\oberdiek\gettitlestring.sty
Input:48:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:49:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Input:50:C:\Users\zhan\AppData\Local\Programs\MiKTeX 2.9\tex\latex\psnfss\omsptm.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!4332
{1
[1,65:4736286,48736910:31122136,44000624,0
[1,65:4736286,4736286:15540941,0,0
(1,65:4736286,4736286:15540941,0,0
h1,65:4736286,4736286:0,0,0
(1,65:4736286,4736286:0,0,0
(1,65:4736286,4736286:0,0,0
g1,65:0,4736286
h1,65:0,4736286:0,0,0
k1,65:4736286,4736286:4736286
)
)
k1,65:20277227,4736286:15540941
g1,65:20277227,4736286
)
]
[1,65:4736286,48736910:31122136,44000624,0
h1,65:4736286,4736286:0,0,0
[1,65:4736286,4736286:0,0,0
(1,65:4736286,4670505:0,0,0
k1,65:4736286,4670505:1505616
)
]
[1,65:4736286,48736910:31122136,44000624,0
[1,65:3296451,48736910:32561971,44000624,0
[1,65:3296451,4736286:32561971,0,0
(1,65:3296451,4736286:32561971,0,0
h1,65:3296451,4736286:32561971,0,0
)
]
[1,65:3296451,46770830:32561971,42034544,0
[1,48:3296451,17391370:32561971,12655084,0
[1,48:3296451,17391370:32561971,12655084,0
h1,48:3296451,4736286:0,0,0
(1,48:3296451,7692041:32561971,650217,192038
k1,48:4152554,7692041:856103
(1,48:4152554,7692041:0,0,0
g1,48:4152554,7692041
g1,48:4152554,7692041
g1,48:3824874,7692041
(1,48:3824874,7692041:0,0,0
)
g1,48:4152554,7692041
)
x1,48:5411458,7692041
g1,48:5647387,7692041
x1,48:9685511,7692041
g1,48:9921440,7692041
x1,48:15740336,7692041
g1,48:15976265,7692041
x1,48:21429932,7692041
g1,48:21665861,7692041
x1,48:21980115,7692041
x1,48:22847386,7692041
g1,48:23083315,7692041
x1,48:23764676,7692041
x1,48:25618103,7692041
g1,48:25854032,7692041
x1,48:30940602,7692041
g1,48:31176531,7692041
x1,48:35002319,7692041
g1,48:35002319,7692041
k1,48:35858422,7692041:856103
)
(1,48:3296451,10837769:32561971,642948,170256
k1,48:11275956,10837769:7979505
(1,48:11275956,10837769:0,0,0
g1,48:11275956,10837769
g1,48:11275956,10837769
g1,48:10948276,10837769
(1,48:10948276,10837769:0,0,0
)
g1,48:11275956,10837769
)
x1,48:11843757,10837769
x1,48:13417397,10837769
g1,48:13614005,10837769
x1,48:15230117,10837769
$1,48:15230117,10837769
(1,48:15230117,10552379:294912,357558,0
x1,48:15492261,10552379
)
$1,48:15525029,10837769
x1,48:15721637,10837769
g1,48:15918245,10837769
x1,48:17010591,10837769
g1,48:17207199,10837769
x1,48:17775000,10837769
x1,48:18080922,10837769
$1,48:18080922,10837769
(1,48:18080922,10552379:311300,243940,0
x1,48:18359454,10552379
)
$1,48:18392222,10837769
$1,48:18392222,10837769
(1,48:18392222,10552379:294912,357558,0
x1,48:18654366,10552379
)
$1,48:18687134,10837769
x1,48:18883742,10837769
g1,48:19080350,10837769
x1,48:19560859,10837769
x1,48:20538387,10837769
g1,48:20734995,10837769
x1,48:21302796,10837769
x1,48:21608718,10837769
$1,48:21608718,10837769
(1,48:21608718,10552379:294912,357558,0
x1,48:21870862,10552379
)
$1,48:21903630,10837769
g1,48:22100238,10837769
x1,48:23235841,10837769
g1,48:23432449,10837769
x1,48:26227411,10837769
g1,48:26424019,10837769
x1,48:26904528,10837769
x1,48:27584005,10837769
$1,48:27584005,10837769
(1,48:27584005,10552379:294912,357558,0
x1,48:27846149,10552379
)
$1,48:27878917,10837769
g1,48:27878917,10837769
k1,48:35858422,10837769:7979505
)
(1,48:3296451,12410634:32561971,642948,170256
k1,48:9359413,12410634:6062962
h1,48:9359413,12410634:0,0,0
$1,48:9359413,12410634
(1,48:9359413,12125244:294912,357558,0
x1,48:9621557,12125244
)
$1,48:9654325,12410634
x1,48:10222126,12410634
x1,48:10551636,12410634
x1,48:10933063,12410634
g1,48:11129671,12410634
x1,48:14623764,12410634
g1,48:14820372,12410634
x1,48:15475467,12410634
g1,48:15672075,12410634
x1,48:18162678,12410634
x1,48:18544105,12410634
g1,48:18740713,12410634
x1,48:21362635,12410634
g1,48:21559243,12410634
x1,48:24617648,12410634
g1,48:24814256,12410634
x1,48:25949859,12410634
g1,48:26146467,12410634
x1,48:29795461,12410634
g1,48:29795461,12410634
k1,48:35858422,12410634:6062961
)
(1,48:3296451,13328138:32561971,536337,170256
k1,48:6582789,13328138:3286338
h1,48:6582789,13328138:0,0,0
$1,48:6582789,13328138
(1,48:6582789,13042748:163840,0,0
g1,48:6713861,13042748
)
$1,48:6746629,13328138
x1,48:8931319,13328138
g1,48:9127927,13328138
x1,48:9783022,13328138
g1,48:9979630,13328138
x1,48:13125328,13328138
g1,48:13321936,13328138
x1,48:15767707,13328138
g1,48:15964315,13328138
x1,48:17099918,13328138
g1,48:17296526,13328138
x1,48:17777035,13328138
x1,48:20998246,13328138
x1,48:21143743,13328138
g1,48:21340351,13328138
x1,48:24572574,13328138
g1,48:24769182,13328138
x1,48:26865781,13328138
g1,48:27062389,13328138
x1,48:28242026,13328138
x1,48:28615581,13328138
x1,48:30351212,13328138
x1,48:30496709,13328138
g1,48:30693317,13328138
x1,48:32572084,13328138
g1,48:32572084,13328138
k1,48:35858422,13328138:3286338
)
(1,48:3296451,14245642:32561971,642948,170256
k1,48:5608923,14245642:2312472
h1,48:5608923,14245642:0,0,0
$1,48:5608923,14245642
(1,48:5608923,13960252:294912,357558,0
x1,48:5871067,13960252
)
$1,48:5903835,14245642
x1,48:9049543,14245642
g1,48:9246151,14245642
x1,48:11212221,14245642
x1,48:11593648,14245642
g1,48:11790256,14245642
x1,48:12619936,14245642
g1,48:12816544,14245642
x1,48:15109753,14245642
g1,48:15306361,14245642
x1,48:17491051,14245642
g1,48:17687659,14245642
x1,48:18342754,14245642
g1,48:18539362,14245642
x1,48:21685060,14245642
g1,48:21881668,14245642
x1,48:24524047,14245642
g1,48:24720655,14245642
x1,48:26380803,14245642
x1,48:26519215,14245642
g1,48:26715823,14245642
x1,48:27895460,14245642
x1,48:28269015,14245642
x1,48:30004646,14245642
g1,48:30201254,14245642
x1,48:30856349,14245642
g1,48:31052957,14245642
x1,48:33019027,14245642
x1,48:33400454,14245642
x1,48:33545951,14245642
g1,48:33545951,14245642
k1,48:35858422,14245642:2312471
)
(1,48:3296451,15163146:32561971,536337,170256
k1,48:14198551,15163146:10902100
h1,48:14198551,15163146:0,0,0
$1,48:14198551,15163146
(1,48:14198551,14877756:163840,0,0
g1,48:14329623,14877756
)
$1,48:14362391,15163146
x1,48:17966574,15163146
g1,48:18163182,15163146
x1,48:19910621,15163146
g1,48:20107229,15163146
x1,48:21876701,15163146
g1,48:22073309,15163146
x1,48:24956321,15163146
g1,48:24956321,15163146
k1,48:35858421,15163146:10902100
)
(1,48:3296451,16080650:32561971,589824,196608
k1,48:6628367,16080650:3331916
h1,48:6628367,16080650:0,0,0
$1,48:6628367,16080650
(1,48:6628367,15795260:163840,0,0
g1,48:6759439,15795260
)
$1,48:6792207,16080650
x1,48:8932863,16080650
x1,48:15634823,16080650
g1,48:15831431,16080650
x1,48:23391352,16080650
g1,48:23587960,16080650
x1,48:29924985,16080650
x1,48:30306412,16080650
x1,48:32526507,16080650
g1,48:32526507,16080650
k1,48:35858422,16080650:3331915
)
]
]
[1,65:3296451,46770830:32561971,28068740,0
(1,65:3296451,46770830:32561971,28068740,0
(1,65:3296451,46770830:15540941,28068740,0
[1,65:3296451,46770830:15540941,28068740,0
(1,50:3296451,19357450:15540941,541848,11006
k1,50:9603781,19357450:6307330
x1,50:12530063,19357450
k1,50:18837392,19357450:6307329
)
(1,52:3296451,20930314:15540941,448587,135328
h1,51:3296451,20930314:786432,0,0
x1,51:4628795,20930314
k1,51:4766809,20930314:138014
x1,51:5239968,20930314
x1,51:6332439,20930314
k1,51:6470454,20930314:138015
x1,51:6725382,20930314
x1,51:6992109,20930314
x1,51:7501972,20930314
x1,51:8521698,20930314
x1,51:9614169,20930314
k1,51:9752183,20930314:138014
x1,51:10370839,20930314
x1,51:11134974,20930314
x1,51:12318540,20930314
k1,51:12461720,20930314:143180
x1,51:14463840,20930314
x1,51:16429902,20930314
k1,51:16567916,20930314:138014
x1,51:16822844,20930314
x1,51:17089571,20930314
x1,51:17599434,20930314
x1,51:18619160,20930314
x1,51:18837392,20930314
k1,52:18837392,20930314:0
)
(1,52:3296451,21716746:15540941,448587,135328
x1,52:4643850,21716746
k1,51:4850204,21716746:206354
x1,51:5796540,21716746
k1,51:6002894,21716746:206354
x1,51:6621550,21716746
k1,51:6827904,21716746:206354
x1,51:7082832,21716746
x1,51:7349559,21716746
x1,51:8233638,21716746
x1,51:9155725,21716746
k1,51:9362079,21716746:206354
x1,51:9944687,21716746
k1,51:10151040,21716746:206353
x1,51:10769696,21716746
x1,51:11242855,21716746
x1,51:12153134,21716746
x1,51:13281653,21716746
k1,51:13488007,21716746:206354
x1,51:13742935,21716746
x1,51:14009662,21716746
x1,51:14519525,21716746
x1,51:15539251,21716746
x1,51:17050490,21716746
k1,51:17381192,21716746:330702
x1,51:18619160,21716746
x1,51:18837392,21716746
k1,52:18837392,21716746:0
)
(1,52:3296451,22503178:15540941,448587,135328
x1,52:3587427,22503178
x1,52:4414483,22503178
x1,52:4505578,22503178
k1,51:4671980,22503178:166402
x1,51:5727747,22503178
x1,51:5994474,22503178
k1,51:6160363,22503178:165889
x1,51:6742971,22503178
x1,51:7009698,22503178
k1,51:7175587,22503178:165889
x1,51:8159247,22503178
k1,51:8325136,22503178:165889
x1,51:9089927,22503178
x1,51:9393358,22503178
x1,51:9677781,22503178
k1,51:9843671,22503178:165890
x1,51:11809742,22503178
k1,51:11975631,22503178:165889
x1,51:12485494,22503178
k1,51:12651383,22503178:165889
x1,51:13306743,22503178
x1,51:13816606,22503178
x1,51:15236101,22503178
k1,51:15401990,22503178:165889
x1,51:16731053,22503178
k1,51:16897455,22503178:166402
x1,51:17771039,22503178
x1,51:18088895,22503178
k1,51:18254784,22503178:165889
x1,51:18837392,22503178
k1,51:18837392,22503178:0
)
(1,52:3296451,23289610:15540941,448587,135328
x1,52:3951811,23289610
x1,52:4898129,23289610
k1,51:5079902,23289610:181773
x1,51:6172373,23289610
x1,51:6420748,23289610
k1,51:6602521,23289610:181773
x1,51:7731687,23289610
k1,51:7913459,23289610:181772
x1,51:8896474,23289610
k1,51:9078247,23289610:181773
x1,51:9843038,23289610
x1,51:10352901,23289610
x1,51:10680581,23289610
x1,51:11809100,23289610
k1,51:11990873,23289610:181773
x1,51:12245801,23289610
x1,51:12512528,23289610
x1,51:13022391,23289610
x1,51:14042117,23289610
x1,51:15389516,23289610
k1,51:15571289,23289610:181773
x1,51:16153897,23289610
k1,51:16335669,23289610:181772
x1,51:16626645,23289610
x1,51:17526453,23289610
k1,51:17708226,23289610:181773
x1,51:18837392,23289610
k1,51:18837392,23289610:0
)
(1,52:3296451,24076042:15540941,448587,135328
x1,52:3951811,24076042
k1,51:4098928,24076042:147117
x1,51:4353856,24076042
x1,51:4620583,24076042
x1,51:5130446,24076042
x1,51:6150172,24076042
x1,51:7661411,24076042
k1,51:7858997,24076042:197586
x1,51:8404909,24076042
x1,51:8635596,24076042
k1,51:8782714,24076042:147118
x1,51:9037642,24076042
x1,51:9304369,24076042
x1,51:10032456,24076042
k1,51:10179573,24076042:147117
x1,51:10689436,24076042
k1,51:10836553,24076042:147117
x1,51:12183296,24076042
k1,51:12330413,24076042:147117
x1,51:12985773,24076042
x1,51:13495636,24076042
x1,51:14915131,24076042
k1,51:15062249,24076042:147118
x1,51:15389929,24076042
x1,51:15886688,24076042
k1,51:16033805,24076042:147117
x1,51:16689165,24076042
x1,51:17490004,24076042
x1,51:18837392,24076042
k1,51:18837392,24076042:0
)
(1,52:3296451,24862474:15540941,448587,135328
x1,52:4170035,24862474
x1,52:4862081,24862474
k1,51:5035740,24862474:173659
x1,51:6200963,24862474
k1,51:6374622,24862474:173659
x1,51:6957230,24862474
k1,51:7130889,24862474:173659
x1,51:7786249,24862474
x1,51:8404905,24862474
x1,51:8878064,24862474
x1,51:10734679,24862474
k1,51:10908338,24862474:173659
x1,51:11163266,24862474
x1,51:11429993,24862474
x1,51:11939856,24862474
x1,51:12959582,24862474
x1,51:14470821,24862474
k1,51:14703437,24862474:232616
x1,51:15286044,24862474
x1,51:17106627,24862474
k1,51:17280286,24862474:173659
x1,51:17607966,24862474
k1,51:17781625,24862474:173659
x1,51:18837392,24862474
k1,51:18837392,24862474:0
)
(1,52:3296451,25648906:15540941,448587,135328
x1,52:4570467,25648906
k1,51:4732784,25648906:162317
x1,51:5242647,25648906
k1,51:5404965,25648906:162318
x1,51:5951514,25648906
x1,51:6242490,25648906
x1,51:6497418,25648906
x1,51:6815274,25648906
x1,51:7580065,25648906
x1,51:7846792,25648906
k1,51:8009109,25648906:162317
x1,51:8300085,25648906
x1,51:8577957,25648906
x1,51:9616019,25648906
k1,51:9778641,25648906:162622
x1,51:10251800,25648906
x1,51:10679096,25648906
k1,51:10841414,25648906:162318
x1,51:12115421,25648906
x1,51:13025709,25648906
k1,51:13188026,25648906:162317
x1,51:13479002,25648906
x1,51:13756874,25648906
x1,51:14958783,25648906
k1,51:15121101,25648906:162318
x1,51:16467844,25648906
k1,51:16630161,25648906:162317
x1,51:17285521,25648906
x1,51:17904177,25648906
x1,51:18377336,25648906
x1,51:18632264,25648906
x1,51:18837392,25648906
k1,52:18837392,25648906:0
)
(1,52:3296451,26435338:15540941,448587,135328
x1,52:4898138,26435338
g1,51:5061978,26435338
x1,51:5316906,26435338
x1,51:5583633,26435338
x1,51:6093496,26435338
x1,51:7113222,26435338
x1,51:8460621,26435338
g1,51:8624461,26435338
x1,51:9389252,26435338
g1,51:9553092,26435338
x1,51:10026251,26435338
x1,51:11118722,26435338
g1,51:11282562,26435338
x1,51:11537490,26435338
x1,51:11804217,26435338
x1,51:12314080,26435338
x1,51:13333806,26435338
x1,51:14426277,26435338
g1,51:14590117,26435338
x1,51:15208773,26435338
x1,51:15972908,26435338
x1,51:17156474,26435338
k1,52:18837392,26435338:1680918
g1,52:18837392,26435338
)
(1,55:3296451,27221770:15540941,448587,135328
h1,53:3296451,27221770:786432,0,0
x1,53:4628795,27221770
k1,53:4873957,27221770:245162
x1,53:5820931,27221770
k1,53:6066094,27221770:245163
x1,53:6721454,27221770
x1,53:7595038,27221770
x1,53:7686133,27221770
k1,53:7951625,27221770:265492
x1,53:8679721,27221770
k1,53:8924884,27221770:245163
x1,53:9215860,27221770
x1,53:9493732,27221770
x1,53:10586203,27221770
x1,53:10852930,27221770
k1,53:11098092,27221770:245162
x1,53:11898931,27221770
k1,53:12144094,27221770:245163
x1,53:13090430,27221770
x1,53:13381406,27221770
x1,53:13709086,27221770
x1,53:14692108,27221770
k1,53:14937270,27221770:245162
x1,53:15228246,27221770
x1,53:16344956,27221770
k1,53:16590119,27221770:245163
x1,53:17099982,27221770
k1,53:17345144,27221770:245162
x1,53:18000504,27221770
x1,53:18619160,27221770
x1,53:18837392,27221770
k1,55:18837392,27221770:0
)
(1,55:3296451,28008202:15540941,448587,135328
x1,55:3769610,28008202
x1,55:5626225,28008202
k1,53:5800378,28008202:174153
x1,53:6055306,28008202
x1,53:6322033,28008202
x1,53:6831896,28008202
x1,53:7851622,28008202
x1,53:9199021,28008202
k1,53:9373174,28008202:174153
x1,53:10028534,28008202
k1,53:10202687,28008202:174153
x1,53:10675846,28008202
x1,53:11768317,28008202
k1,53:11942470,28008202:174153
x1,53:12197398,28008202
x1,53:12464125,28008202
x1,53:12973988,28008202
x1,53:13993714,28008202
x1,53:15086185,28008202
k1,53:15260337,28008202:174152
x1,53:15878993,28008202
x1,53:16643128,28008202
x1,53:17826694,28008202
k1,53:18060793,28008202:234099
x1,53:18606705,28008202
x1,53:18837392,28008202
k1,53:18837392,28008202:0
)
(1,55:3296451,28794634:15540941,448587,135328
x1,55:3879059,28794634
x1,55:4177250,28794634
x1,55:5378514,28794634
k1,53:5636705,28794634:258191
x1,53:5964385,28794634
k1,53:6222576,28794634:258191
x1,53:6877936,28794634
x1,53:7635518,28794634
k1,53:7893709,28794634:258191
x1,53:9459338,28794634
x1,53:11097729,28794634
k1,53:11355919,28794634:258190
x1,53:12156758,28794634
x1,53:12921549,28794634
x1,53:13188276,28794634
k1,53:13446467,28794634:258191
x1,53:14975411,28794634
k1,53:15233602,28794634:258191
x1,53:15888962,28794634
x1,53:16507618,28794634
x1,53:16980777,28794634
x1,53:18837392,28794634
k1,53:18837392,28794634:0
)
(1,55:3296451,29581066:15540941,448587,135328
x1,55:3551379,29581066
x1,55:3818106,29581066
x1,55:4327969,29581066
x1,55:5347695,29581066
x1,55:6440166,29581066
k1,53:6804953,29581066:364787
x1,53:8188400,29581066
x1,53:9025943,29581066
k1,53:9390731,29581066:364788
x1,53:10191570,29581066
x1,53:11502274,29581066
k1,53:11867061,29581066:364787
x1,53:13249861,29581066
x1,53:15143181,29581066
k1,53:15507766,29581066:364585
x1,53:16490806,29581066
k1,53:16855593,29581066:364787
x1,53:17474249,29581066
x1,53:18265264,29581066
x1,53:18837392,29581066
k1,53:18837392,29581066:0
)
(1,55:3296451,30367498:15540941,448587,135328
x1,55:3879059,30367498
x1,53:4655649,30367498
k1,53:4821889,30367498:166240
x1,53:5477240,30367498
x1,53:6059848,30367498
x1,53:6358039,30367498
x1,53:6933438,30367498
x1,53:8462373,30367498
k1,53:8628613,30367498:166240
x1,53:9138476,30367498
k1,53:9304716,30367498:166240
x1,53:9559644,30367498
x1,53:9826371,30367498
x1,53:10336234,30367498
x1,53:11355960,30367498
x1,53:12448431,30367498
k1,53:12614671,30367498:166240
x1,53:13233327,30367498
x1,53:13997462,30367498
x1,53:15181028,30367498
k1,53:15391387,30367498:210359
x1,53:15937299,30367498
k1,53:16103539,30367498:166240
x1,53:16722195,30367498
x1,53:17760264,30367498
k1,53:17927104,30367498:166840
x1,53:18837392,30367498
k1,53:18837392,30367498:0
)
(1,55:3296451,31153930:15540941,448587,135328
x1,55:4461019,31153930
x1,55:6136107,31153930
k1,53:6309089,31153930:172982
x1,53:6964449,31153930
x1,53:7474312,31153930
x1,53:8457343,31153930
x1,53:8639526,31153930
x1,53:9913524,31153930
k1,53:10086514,31153930:172990
x1,53:10414194,31153930
x1,53:11026297,31153930
x1,53:11317273,31153930
x1,53:11572201,31153930
x1,53:12618144,31153930
k1,53:12791135,31153930:172991
x1,53:13446495,31153930
x1,53:14065151,31153930
x1,53:14538310,31153930
x1,53:16394925,31153930
k1,53:16567916,31153930:172991
x1,53:16822844,31153930
x1,53:17089571,31153930
x1,53:17599434,31153930
x1,53:18619160,31153930
x1,53:18837392,31153930
k1,55:18837392,31153930:0
)
(1,55:3296451,31940362:15540941,448587,135328
x1,55:4643850,31940362
k1,53:4862441,31940362:218591
x1,53:5481097,31940362
k1,53:5699688,31940362:218591
x1,53:6791512,31940362
x1,53:7446872,31940362
x1,53:8539343,31940362
k1,53:8757934,31940362:218591
x1,53:9413294,31940362
x1,53:10359612,31940362
k1,53:10578202,31940362:218590
x1,53:11670673,31940362
x1,53:11919048,31940362
k1,53:12137639,31940362:218591
x1,53:13266805,31940362
k1,53:13485396,31940362:218591
x1,53:15487516,31940362
x1,53:17453578,31940362
k1,53:17672169,31940362:218591
x1,53:18837392,31940362
k1,53:18837392,31940362:0
)
(1,55:3296451,32726794:15540941,448587,135328
x1,55:3915107,32726794
x1,55:4788691,32726794
x1,55:5092122,32726794
x1,55:5929665,32726794
k1,53:6199624,32726794:269959
x1,53:6709487,32726794
k1,53:6979445,32726794:269958
x1,53:7307125,32726794
k1,53:7577084,32726794:269959
x1,53:8195740,32726794
x1,53:9906867,32726794
k1,53:10176826,32726794:269959
x1,53:10904913,32726794
x1,53:11378072,32726794
x1,53:12634383,32726794
k1,53:13155899,32726794:521516
x1,53:14630451,32726794
k1,53:14926938,32726794:296487
x1,53:15727777,32726794
k1,53:15997736,32726794:269959
x1,53:17162304,32726794
x1,53:18837392,32726794
k1,53:18837392,32726794:0
)
(1,55:3296451,33513226:15540941,448587,135328
x1,55:3587427,33513226
x1,55:3865299,33513226
x1,55:4302410,33513226
x1,55:5348353,33513226
k1,53:5549977,33513226:201624
x1,53:6533017,33513226
k1,53:6734640,33513226:201623
x1,53:8045335,33513226
k1,53:8246959,33513226:201624
x1,53:9047798,33513226
x1,53:9812589,33513226
x1,53:10334244,33513226
k1,53:10535867,33513226:201623
x1,53:11045730,33513226
k1,53:11247354,33513226:201624
x1,53:11902714,33513226
x1,53:12849032,33513226
k1,53:13050655,33513226:201623
x1,53:14143126,33513226
x1,53:14391501,33513226
k1,53:14593125,33513226:201624
x1,53:15030236,33513226
x1,53:15801595,33513226
k1,53:16003218,33513226:201623
x1,53:16768009,33513226
x1,53:17325712,33513226
k1,53:17527336,33513226:201624
x1,53:18619160,33513226
x1,53:18837392,33513226
k1,55:18837392,33513226:0
)
(1,55:3296451,34299658:15540941,448587,135328
x1,55:4097290,34299658
x1,55:5189114,34299658
x1,55:6244881,34299658
k1,53:6448816,34299658:203935
x1,53:8560367,34299658
k1,53:8843718,34299658:283351
x1,53:9316877,34299658
x1,53:10573188,34299658
k1,53:10787147,34299658:213959
x1,53:11697435,34299658
x1,53:12735504,34299658
k1,53:12949463,34299658:213959
x1,53:13932503,34299658
k1,53:14136439,34299658:203936
x1,53:14828485,34299658
x1,53:15920956,34299658
x1,53:16576298,34299658
k1,53:16780233,34299658:203935
x1,53:18837392,34299658
k1,53:18837392,34299658:0
)
(1,55:3296451,35086090:15540941,448587,135328
x1,55:4024555,35086090
x1,55:5335250,35086090
x1,55:5426345,35086090
k1,53:5763860,35086090:337515
x1,53:6564699,35086090
k1,53:6867479,35086090:302780
x1,53:8032047,35086090
x1,53:9707135,35086090
k1,53:10009776,35086090:302641
x1,53:10592384,35086090
x1,53:10890575,35086090
x1,53:12346767,35086090
k1,53:12649548,35086090:302781
x1,53:13596531,35086090
k1,53:13899311,35086090:302780
x1,53:14517967,35086090
x1,53:15027823,35086090
x1,53:15294550,35086090
x1,53:16605252,35086090
k1,53:16908033,35086090:302781
x1,53:17818321,35086090
x1,53:18619160,35086090
x1,53:18837392,35086090
k1,55:18837392,35086090:0
)
(1,55:3296451,35872522:15540941,448587,135328
x1,55:5080315,35872522
k1,53:5275303,35872522:194988
x1,53:6221639,35872522
k1,53:6369135,35872522:147496
x1,53:7279423,35872522
x1,53:8080262,35872522
x1,53:9390966,35872522
k1,53:9538462,35872522:147496
x1,53:10157118,35872522
x1,53:11503861,35872522
k1,53:11651357,35872522:147496
x1,53:12452196,35872522
k1,53:12599692,35872522:147496
x1,53:13218348,35872522
x1,53:13691507,35872522
x1,53:14601786,35872522
x1,53:15730305,35872522
k1,53:15877801,35872522:147496
x1,53:16824137,35872522
x1,53:17151817,35872522
x1,53:18680105,35872522
x1,53:18837392,35872522
k1,53:18837392,35872522:0
)
(1,55:3296451,36658954:15540941,448587,135328
x1,55:4279491,36658954
k1,53:4521833,36658954:242342
x1,53:5322672,36658954
k1,53:5565014,36658954:242342
x1,53:6948461,36658954
k1,53:7190803,36658954:242342
x1,53:7773411,36658954
x1,53:8040138,36658954
x1,53:9278088,36658954
k1,53:9520430,36658954:242342
x1,53:10321269,36658954
k1,53:10563611,36658954:242342
x1,53:10818539,36658954
x1,53:11085266,36658954
x1,53:11595129,36658954
x1,53:12614855,36658954
x1,53:14126094,36658954
k1,53:14564760,36658954:438666
x1,53:15110672,36658954
x1,53:15341359,36658954
k1,53:15583701,36658954:242342
x1,53:15874677,36658954
x1,53:16665692,36658954
x1,53:16993372,36658954
x1,53:17794211,36658954
k1,53:18036553,36658954:242342
x1,53:18837392,36658954
k1,53:18837392,36658954:0
)
(1,55:3296451,37445386:15540941,448587,135328
x1,55:4461019,37445386
x1,55:6136107,37445386
k1,53:6402733,37445386:266626
x1,53:7058093,37445386
k1,53:7324823,37445386:266730
x1,53:8271806,37445386
k1,53:8538536,37445386:266730
x1,53:10905006,37445386
k1,53:11313946,37445386:408940
x1,53:12114785,37445386
k1,53:12381515,37445386:266730
x1,53:12781939,37445386
x1,53:12915625,37445386
x1,53:14008096,37445386
k1,53:14274826,37445386:266730
x1,53:14966226,37445386
x1,53:15476089,37445386
x1,53:16495815,37445386
x1,53:17588286,37445386
k1,53:17855016,37445386:266730
x1,53:18619160,37445386
x1,53:18837392,37445386
k1,55:18837392,37445386:0
)
(1,55:3296451,38231818:15540941,448587,118616
x1,55:4060586,38231818
x1,55:5080312,38231818
k1,53:5293891,38231818:213579
x1,53:7004371,38231818
k1,53:7217899,38231818:213528
x1,53:8200939,38231818
k1,53:8414518,38231818:213579
x1,53:9215357,38231818
k1,53:9428935,38231818:213578
x1,53:9829359,38231818
x1,53:9963045,38231818
x1,53:11055516,38231818
k1,53:11269095,38231818:213579
x1,53:13452743,38231818
k1,53:13666322,38231818:213579
x1,53:14976378,38231818
k1,53:15189906,38231818:213528
x1,53:17501984,38231818
k1,53:17854360,38231818:352376
x1,53:18837392,38231818
k1,53:18837392,38231818:0
)
(1,55:3296451,39018250:15540941,448587,135328
x1,55:3587427,39018250
x1,55:3865299,39018250
x1,55:4483955,39018250
x1,55:4921066,39018250
x1,55:6012890,39018250
x1,55:6704936,39018250
k1,53:6949503,39018250:244567
x1,53:7204431,39018250
x1,53:7471158,39018250
x1,53:8673060,39018250
k1,53:8917627,39018250:244567
x1,53:10009451,39018250
x1,53:10919739,39018250
x1,53:11514146,39018250
k1,53:11758714,39018250:244568
x1,53:12887880,39018250
k1,53:13132447,39018250:244567
x1,53:14588629,39018250
x1,53:15316724,39018250
x1,53:16335795,39018250
x1,53:17100586,39018250
k1,53:17345153,39018250:244567
x1,53:18619160,39018250
x1,53:18837392,39018250
k1,55:18837392,39018250:0
)
(1,55:3296451,39804682:15540941,448587,135328
x1,55:4206739,39804682
k1,53:4411115,39804682:204376
x1,53:4993067,39804682
x1,53:5903337,39804682
k1,53:6107713,39804682:204376
x1,53:6908552,39804682
k1,53:7112928,39804682:204376
x1,53:7877719,39804682
x1,53:8387582,39804682
x1,53:8715262,39804682
x1,53:9843781,39804682
k1,53:10048157,39804682:204376
x1,53:10703508,39804682
x1,53:11286116,39804682
x1,53:11584307,39804682
x1,53:12159706,39804682
x1,53:13688641,39804682
k1,53:13893017,39804682:204376
x1,53:15312521,39804682
k1,53:15516897,39804682:204376
x1,53:16135553,39804682
k1,53:16339929,39804682:204376
x1,53:17140768,39804682
k1,53:17345144,39804682:204376
x1,53:18000504,39804682
x1,53:18619160,39804682
x1,53:18837392,39804682
k1,55:18837392,39804682:0
)
(1,55:3296451,40591114:15540941,448587,135328
x1,55:3769610,40591114
x1,55:5626225,40591114
k1,53:5883816,40591114:257591
x1,53:6138744,40591114
x1,53:6405471,40591114
x1,53:6915334,40591114
x1,53:7935060,40591114
x1,53:9446299,40591114
k1,53:9727327,40591114:281028
x1,53:10018303,40591114
x1,53:10499999,40591114
x1,53:10817855,40591114
k1,53:11098884,40591114:281029
x1,53:11899723,40591114
k1,53:12157314,40591114:257591
x1,53:13213089,40591114
x1,53:13868449,40591114
k1,53:14126040,40591114:257591
x1,53:14380968,40591114
x1,53:14647695,40591114
x1,53:15157558,40591114
x1,53:16177284,40591114
k1,53:16434875,40591114:257591
x1,53:17053531,40591114
x1,53:17817666,40591114
x1,53:18837392,40591114
k1,53:18837392,40591114:0
)
(1,55:3296451,41377546:15540941,448587,135328
x1,55:3551379,41377546
x1,55:3818106,41377546
x1,55:4801128,41377546
k1,53:4954379,41377546:153251
x1,53:5609730,41377546
x1,53:6192338,41377546
x1,53:6490529,41377546
x1,53:7320856,41377546
k1,53:7474106,41377546:153250
x1,53:7911217,41377546
x1,53:8682576,41377546
k1,53:8835827,41377546:153251
x1,53:10528619,41377546
k1,53:10681869,41377546:153250
x1,53:11191732,41377546
k1,53:11344983,41377546:153251
x1,53:13037775,41377546
k1,53:13191025,41377546:153250
x1,53:13846385,41377546
k1,53:13999636,41377546:153251
x1,53:14800475,41377546
k1,53:14953725,41377546:153250
x1,53:16227741,41377546
k1,53:16380981,41377546:153240
x1,53:18438131,41377546
k1,53:18637762,41377546:199631
k1,54:18837392,41377546:199630
k1,54:18837392,41377546:0
k1,55:18837392,41377546:0
k1,55:18837392,41377546:0
)
(1,57:3296451,43654269:15540941,541848,11006
(1,57:3296451,43654269:1179648,541848,0
g1,57:3296451,43654269
x1,57:3689667,43654269
g1,57:4476099,43654269
)
g1,57:3689667,43654269
x1,57:3886275,43654269
g1,57:4082883,43654269
x1,57:5437098,43654269
x1,57:8350802,43654269
k1,57:18837392,43654269:10486590
g1,57:18837392,43654269
)
(1,65:3296451,44899453:15540941,446948,141880
h1,64:3296451,44899453:786432,0,0
x1,64:4556051,44899453
x1,64:5754680,44899453
k1,64:5983479,44899453:228799
x1,64:6492687,44899453
x1,64:6965846,44899453
x1,64:7985572,44899453
x1,64:9332971,44899453
k1,64:9561771,44899453:228800
x1,64:10180427,44899453
x1,64:10495003,44899453
x1,64:10776155,44899453
k1,64:11004954,44899453:228799
x1,64:12242266,44899453
k1,64:12471066,44899453:228800
x1,64:14254936,44899453
k1,64:14483735,44899453:228799
x1,64:15684999,44899453
k1,64:15913799,44899453:228800
x1,64:16423662,44899453
k1,64:16652461,44899453:228799
x1,64:17672187,44899453
x1,64:18036553,44899453
x1,64:18837392,44899453
k1,64:18837392,44899453:0
)
(1,65:3296451,45685885:15540941,446948,141880
x1,65:3988497,45685885
x1,65:4898129,45685885
k1,64:5176667,45685885:278538
x1,64:5832027,45685885
x1,64:6450683,45685885
x1,64:8052362,45685885
x1,64:8889905,45685885
k1,64:9168444,45685885:278539
x1,64:10642979,45685885
k1,64:10950191,45685885:307212
x1,64:12151455,45685885
k1,64:12429993,45685885:278538
x1,64:12975897,45685885
k1,64:13254436,45685885:278539
x1,64:13909796,45685885
x1,64:14856114,45685885
k1,64:15134652,45685885:278538
x1,64:15898787,45685885
x1,64:16189763,45685885
x1,64:16835299,45685885
x1,64:17817666,45685885
x1,64:18837392,45685885
k1,64:18837392,45685885:0
)
(1,48:3296451,46770830:15540941,435814,186779
(1,48:3296451,46770830:943720,367985,0
k1,48:3956183,46770830:659732
$1,48:3956183,46770830
(1,48:3956183,46585800:283988,182955,0
x1,48:4207403,46585800
)
$1,48:4240171,46770830
)
(1,48:4240171,46770830:0,435814,0
r1,65:4240171,46770830:0,435814,0
)
x1,48:4968402,46770830
g1,48:5099474,46770830
x1,48:5478008,46770830
x1,48:5681956,46770830
g1,48:5813028,46770830
x1,48:6162718,46770830
g1,48:6293790,46770830
x1,48:6934462,46770830
g1,48:7065534,46770830
x1,48:10064966,46770830
g1,48:10196038,46770830
x1,48:11535584,46770830
r1,65:11535584,46770830:0,186779,186779
k1,48:18837392,46770830:7301808
g1,48:18837392,46770830
)
]
g1,65:18837392,46770830
)
k1,65:19577437,46770830:740045
r1,65:19577437,46770830:0,28068740,0
k1,65:20317481,46770830:740044
(1,65:20317481,46770830:15540941,28068740,0
[1,65:20317481,46770830:15540941,28068740,0
[1,63:20317481,35144391:15540941,16442301,0
[1,63:20317481,35144391:15540941,16442301,0
(1,61:20317481,30691323:15540941,11989233,0
k1,61:20550586,30691323:233105
h1,60:20550586,30691323:0,0,0
(1,60:20550586,30691323:15074731,11989233,0
(1,60:20550586,30691323:15074136,11989262,0
(1,60:20550586,30691323:15074136,11989262,0
(1,60:20550586,30691323:0,11989262,0
(1,60:20550586,30691323:0,95657206,0
(1,60:20550586,30691323:120270104,95657206,0
)
k1,60:20550586,30691323:-120270104
)
)
g1,60:35624722,30691323
)
)
)
g1,61:35625317,30691323
k1,61:35858422,30691323:233105
)
(1,61:20317481,31412219:15540941,402253,127692
h1,61:20317481,31412219:0,0,0
x1,61:21857495,31412219
k1,61:22074990,31412219:217495
x1,61:22517358,31412219
k1,61:22734853,31412219:217495
(1,61:22734853,31412219:0,0,0
(1,61:22734853,30691323:0,0,0
)
)
x1,61:23783546,31412219
k1,61:24001041,31412219:217495
x1,61:24623891,31412219
x1,61:25377090,31412219
k1,61:25594585,31412219:217495
x1,61:26413844,31412219
x1,61:27054384,31412219
k1,61:27271878,31412219:217494
x1,61:28254520,31412219
k1,61:28472015,31412219:217495
x1,61:29094857,31412219
x1,61:30142960,31412219
k1,61:30360455,31412219:217495
x1,61:31409148,31412219
k1,61:31626643,31412219:217495
x1,61:32085520,31412219
x1,61:32725470,31412219
x1,61:33642634,31412219
k1,61:33860129,31412219:217495
x1,61:34318416,31412219
x1,61:34744259,31412219
x1,61:35662013,31412219
x1,61:35858422,31412219
k1,61:35858422,31412219:0
)
(1,61:20317481,32133115:15540941,402253,127692
x1,61:21677596,32133115
k1,61:22030560,32133115:352964
x1,61:22685256,32133115
k1,61:22889419,32133115:204163
x1,61:23741121,32133115
k1,61:23945284,32133115:204163
x1,61:24633014,32133115
k1,61:24837177,32133115:204163
x1,61:25361524,32133115
x1,61:26933990,32133115
k1,61:27138152,32133115:204162
x1,61:27858907,32133115
k1,61:28063070,32133115:204163
x1,61:28619860,32133115
x1,61:29766459,32133115
x1,61:30913648,32133115
k1,61:31117811,32133115:204163
x1,61:31609132,32133115
k1,61:31813295,32133115:204163
x1,61:32403119,32133115
x1,61:33254805,32133115
k1,61:33458967,32133115:204162
x1,61:34605566,32133115
k1,61:34809729,32133115:204163
x1,61:35858422,32133115
k1,61:35858422,32133115:0
)
(1,61:20317481,32854011:15540941,402253,127692
x1,61:20874271,32854011
x1,61:21300114,32854011
x1,61:22119365,32854011
x1,61:23101998,32854011
k1,61:23301788,32854011:199790
x1,61:23760075,32854011
x1,61:24185918,32854011
x1,61:25103672,32854011
x1,61:26463787,32854011
k1,61:26803634,32854011:339847
x1,61:27294955,32854011
k1,61:27494745,32854011:199790
x1,61:28051535,32854011
x1,61:28510412,32854011
x1,61:29575622,32854011
k1,61:29788495,32854011:212873
x1,61:30476225,32854011
k1,61:30676016,32854011:199791
x1,61:32608840,32854011
k1,61:32808630,32854011:199790
x1,61:33365420,32854011
k1,61:33565210,32854011:199790
x1,61:34155034,32854011
x1,61:34580877,32854011
x1,61:35858422,32854011
k1,61:35858422,32854011:0
)
(1,61:20317481,33574907:15540941,402253,127692
x1,61:20775768,33574907
x1,61:21201611,33574907
x1,61:22119365,33574907
x1,61:23266554,33574907
k1,61:23470367,33574907:203813
x1,61:25239234,33574907
x1,61:26025467,33574907
x1,61:27450453,33574907
k1,61:27664750,33574907:214297
x1,61:28319446,33574907
k1,61:28477386,33574907:157940
x1,61:29329088,33574907
k1,61:29487029,33574907:157941
x1,61:30174759,33574907
k1,61:30332699,33574907:157940
x1,61:31086488,33574907
x1,61:31971208,33574907
k1,61:32129149,33574907:157941
x1,61:32849904,33574907
k1,61:33007844,33574907:157940
x1,61:33564634,33574907
x1,61:34711233,33574907
x1,61:35858422,33574907
k1,61:35858422,33574907:0
)
(1,61:20317481,34295803:15540941,402253,127692
x1,61:20808802,34295803
k1,61:21020154,34295803:211352
x1,61:21609978,34295803
x1,61:22461664,34295803
k1,61:22673015,34295803:211351
x1,61:23819614,34295803
k1,61:24030966,34295803:211352
x1,61:25079659,34295803
k1,61:25291010,34295803:211351
x1,61:25880834,34295803
x1,61:26437624,34295803
x1,61:26863467,34295803
x1,61:28534420,34295803
k1,61:28745772,34295803:211352
x1,61:29204059,34295803
x1,61:29629902,34295803
x1,61:30547656,34295803
x1,61:31907771,34295803
k1,61:32282302,34295803:374531
x1,61:32773623,34295803
k1,61:32984974,34295803:211351
x1,61:33820160,34295803
k1,61:34047485,34295803:227325
x1,61:34768240,34295803
k1,61:34979592,34295803:211352
x1,61:35569408,34295803
x1,61:35858422,34295803
k1,61:35858422,34295803:0
)
(1,61:20317481,35016699:15540941,406386,127692
x1,61:20907305,35016699
x1,61:21988426,35016699
g1,61:22135882,35016699
x1,61:22856047,35016699
g1,61:23003503,35016699
x1,61:23560293,35016699
x1,61:24968769,35016699
g1,61:25116225,35016699
x1,61:25706049,35016699
g1,61:25853505,35016699
x1,61:26181443,35016699
x1,61:27286166,35016699
g1,61:27433622,35016699
x1,61:28023439,35016699
x1,61:29268549,35016699
g1,61:29416005,35016699
x1,61:29612414,35016699
(1,61:29612414,35016699:294912,406386,8254
x1,61:29907326,35016699
)
x1,61:30251191,35016699
k1,61:35858422,35016699:5607231
g1,61:35858422,35016699
)
]
]
(1,65:20317481,37333646:15540941,451540,141880
x1,65:20535713,37333646
(1,64:20535713,37333646:327680,451540,9171
x1,64:20863393,37333646
)
x1,64:21245465,37333646
k1,64:21557271,37333646:311806
x1,64:22212631,37333646
x1,64:23158949,37333646
k1,64:23441163,37333646:282214
x1,64:24059819,37333646
x1,64:24823954,37333646
x1,64:25843680,37333646
k1,64:26125894,37333646:282214
x1,64:26344126,37333646
(1,64:26344126,37333646:327680,451540,9171
x1,64:26671806,37333646
)
x1,64:27053878,37333646
k1,64:27365684,37333646:311806
x1,64:28057730,37333646
x1,64:28967362,37333646
k1,64:29249576,37333646:282214
x1,64:29795480,37333646
x1,64:30113336,37333646
x1,64:31241855,37333646
x1,64:31715014,37333646
x1,64:32734740,37333646
k1,64:33016954,37333646:282214
x1,64:33235186,37333646
(1,64:33235186,37333646:327680,451540,9171
x1,64:33562866,37333646
)
x1,64:33944938,37333646
k1,64:34256744,37333646:311806
x1,64:34948790,37333646
x1,64:35858422,37333646
k1,64:35858422,37333646:0
)
(1,65:20317481,38120078:15540941,451540,141880
x1,65:21227113,38120078
x1,65:22246839,38120078
x1,65:23084382,38120078
k1,64:23304676,38120078:220294
x1,64:23522908,38120078
(1,64:23522908,38120078:327680,451540,9171
x1,64:23850588,38120078
)
x1,64:24232660,38120078
k1,64:24467067,38120078:234407
x1,64:25413403,38120078
k1,64:25633697,38120078:220294
x1,64:27635808,38120078
x1,64:29237486,38120078
k1,64:29457781,38120078:220295
x1,64:29967644,38120078
x1,64:30440803,38120078
x1,64:31240987,38120078
x1,64:32515641,38120078
k1,64:32735935,38120078:220294
x1,64:32954167,38120078
(1,64:32954167,38120078:327680,451540,9171
x1,64:33281847,38120078
)
x1,64:33663919,38120078
k1,64:34036441,38120078:372522
x1,64:35128265,38120078
k1,64:35348559,38120078:220294
x1,64:35858422,38120078
k1,64:35858422,38120078:0
)
(1,65:20317481,38906510:15540941,446948,141880
x1,65:20936775,38906510
k1,64:21175363,38906510:238588
x1,64:22449370,38906510
k1,64:22687959,38906510:238589
x1,64:23306615,38906510
x1,64:23998661,38906510
x1,64:24580613,38906510
x1,64:26019107,38906510
k1,64:26276382,38906510:257275
x1,64:26786245,38906510
x1,64:27842012,38906510
k1,64:28080601,38906510:238589
x1,64:28589809,38906510
x1,64:29062968,38906510
x1,64:30082694,38906510
x1,64:31175165,38906510
k1,64:31413753,38906510:238588
x1,64:32032409,38906510
x1,64:32796544,38906510
x1,64:33816270,38906510
k1,64:34054859,38906510:238589
x1,64:34928443,38906510
k1,64:35167031,38906510:238588
x1,64:35640190,38906510
x1,64:35858422,38906510
k1,65:35858422,38906510:0
)
(1,65:20317481,39692942:15540941,446948,141880
x1,65:22100687,39692942
k1,64:22256384,39692942:155697
x1,64:22766247,39692942
x1,64:24112335,39692942
x1,64:25459741,39692942
k1,64:25615438,39692942:155697
x1,64:26962189,39692942
k1,64:27117885,39692942:155696
x1,64:27591044,39692942
x1,64:28391883,39692942
x1,64:29575449,39692942
k1,64:29775895,39692942:200446
x1,64:30794975,39692942
k1,64:30950672,39692942:155697
x1,64:32079191,39692942
k1,64:32234887,39692942:155696
x1,64:32780799,39692942
k1,64:32936496,39692942:155697
x1,64:33446359,39692942
x1,64:34502126,39692942
k1,64:34657823,39692942:155697
x1,64:35167031,39692942
x1,64:35640190,39692942
x1,64:35858422,39692942
k1,65:35858422,39692942:0
)
(1,65:20317481,40479374:15540941,446948,141880
x1,65:21337207,40479374
x1,65:22429678,40479374
k1,64:22652611,40479374:222933
x1,64:23271267,40479374
x1,64:24035402,40479374
x1,64:25055128,40479374
k1,64:25278061,40479374:222933
x1,64:25715172,40479374
k1,64:25938105,40479374:222933
x1,64:26447968,40479374
k1,64:26670901,40479374:222933
x1,64:27289557,40479374
x1,64:28235875,40479374
k1,64:28458808,40479374:222933
x1,64:29732807,40479374
k1,64:29955740,40479374:222933
x1,64:30501652,40479374
k1,64:30724585,40479374:222933
x1,64:31379945,40479374
x1,64:32745031,40479374
k1,64:32982737,40479374:237706
x1,64:34402232,40479374
x1,64:35858422,40479374
k1,64:35858422,40479374:0
)
(1,65:20317481,41265806:15540941,446948,141880
x1,65:20827344,41265806
k1,64:21105275,41265806:277931
x1,64:21942163,41265806
x1,64:22925185,41265806
k1,64:23203115,41265806:277930
x1,64:24003954,41265806
k1,64:24281885,41265806:277931
x1,64:24937245,41265806
x1,64:25883563,41265806
k1,64:26161494,41265806:277931
x1,64:27653725,41265806
k1,64:27931656,41265806:277931
x1,64:28440864,41265806
x1,64:28914023,41265806
x1,64:29933749,41265806
x1,64:31444988,41265806
k1,64:31990420,41265806:545432
x1,64:32536332,41265806
k1,64:32814262,41265806:277930
x1,64:33324125,41265806
x1,64:34379892,41265806
k1,64:34657823,41265806:277931
x1,64:35167031,41265806
x1,64:35640190,41265806
x1,64:35858422,41265806
k1,65:35858422,41265806:0
)
(1,65:20317481,42052238:15540941,446948,141880
x1,65:21337207,42052238
x1,65:22429678,42052238
k1,64:22619302,42052238:189624
x1,64:23237958,42052238
x1,64:24002093,42052238
x1,64:25185659,42052238
k1,64:25381728,42052238:196069
x1,64:25891591,42052238
x1,64:26947358,42052238
k1,64:27136981,42052238:189623
x1,64:27646189,42052238
x1,64:28119348,42052238
x1,64:29139074,42052238
x1,64:30486473,42052238
k1,64:30676097,42052238:189624
x1,64:31476281,42052238
k1,64:31665904,42052238:189623
x1,64:32612240,42052238
x1,64:32903216,42052238
x1,64:34104470,42052238
k1,64:34294094,42052238:189624
x1,64:35130982,42052238
x1,64:35640190,42052238
x1,64:35858422,42052238
k1,65:35858422,42052238:0
)
(1,65:20317481,42838670:15540941,446948,141880
x1,65:21991904,42838670
k1,64:22210784,42838670:218880
x1,64:22756688,42838670
k1,64:22975568,42838670:218880
x1,64:25050406,42838670
x1,64:27670500,42838670
x1,64:29272178,42838670
k1,64:29491058,42838670:218880
x1,64:31475446,42838670
k1,64:31708086,42838670:232640
x1,64:32909350,42838670
k1,64:33128230,42838670:218880
x1,64:33674134,42838670
k1,64:33893014,42838670:218880
x1,64:35858422,42838670
k1,65:35858422,42838670:0
)
(1,65:20317481,43625102:15540941,451540,141880
x1,65:21590833,43625102
x1,64:21795961,43625102
x1,64:22596800,43625102
k1,64:22784346,43625102:187546
x1,64:23730682,43625102
k1,64:23918228,43625102:187546
x1,64:25883636,43625102
x1,64:26757228,43625102
x1,64:28340564,43625102
k1,64:28534036,43625102:193472
x1,64:30135723,43625102
k1,64:30323269,43625102:187546
x1,64:31123453,43625102
k1,64:31310999,43625102:187546
x1,64:32221287,43625102
x1,64:33005751,43625102
k1,64:33193297,43625102:187546
x1,64:33703160,43625102
k1,64:33890705,43625102:187545
x1,64:34928784,43625102
k1,64:35203062,43625102:274278
(1,64:35203062,43625102:655360,451540,9171
x1,64:35858422,43625102
)
k1,64:35858422,43625102:0
)
(1,65:20317481,44411534:15540941,446948,141880
x1,65:21044921,44411534
k1,64:21247955,44411534:203034
x1,64:22194291,44411534
k1,64:22397326,44411534:203035
x1,64:23325310,44411534
k1,64:23646052,44411534:320742
x1,64:25102243,44411534
k1,64:25305278,44411534:203035
x1,64:25814486,44411534
x1,64:26287645,44411534
x1,64:27307371,44411534
k1,64:27510405,44411534:203034
x1,64:29330953,44411534
k1,64:29533987,44411534:203034
x1,64:30334171,44411534
k1,64:30537205,44411534:203034
x1,64:31665724,44411534
x1,64:32321084,44411534
x1,64:32758195,44411534
x1,64:34032849,44411534
k1,64:34235884,44411534:203035
x1,64:34781796,44411534
k1,64:34984830,44411534:203034
x1,64:35640190,44411534
x1,64:35858422,44411534
k1,65:35858422,44411534:0
)
(1,65:20317481,45197966:15540941,447828,141880
x1,65:21518727,45197966
k1,64:21689689,45197966:170962
x1,64:22636025,45197966
k1,64:22806987,45197966:170962
x1,64:23971555,45197966
x1,64:24153738,45197966
x1,64:25627617,45197966
k1,64:25800359,45197966:172742
x1,64:27001613,45197966
k1,64:27172575,45197966:170962
x1,64:27937366,45197966
x1,64:28519964,45197966
x1,64:28847644,45197966
x1,64:29162220,45197966
x1,64:30181946,45197966
k1,64:30352908,45197966:170962
x1,64:30790019,45197966
k1,64:30960981,45197966:170962
x1,64:32344436,45197966
x1,64:33964457,45197966
k1,64:34188982,45197966:224525
x1,64:34553358,45197966
x1,64:35089446,45197966
k1,64:35260408,45197966:170962
$1,64:35260408,45197966
x1,64:35786971,45197966
$1,64:35858422,45197966
k1,65:35858422,45197966:0
)
(1,65:20317481,45984398:15540941,447828,141880
x1,65:20972841,45984398
x1,65:22174087,45984398
k1,64:22379281,45984398:205194
x1,64:23325617,45984398
k1,64:23530811,45984398:205194
$1,64:23530811,45984398
x1,64:24166602,45984398
$1,64:24238053,45984398
k1,64:24443248,45984398:205195
x1,64:25607816,45984398
x1,64:25789999,45984398
x1,64:27263878,45984398
k1,64:27479410,45984398:215532
x1,64:28280249,45984398
k1,64:28485443,45984398:205194
x1,64:29650666,45984398
x1,64:30487554,45984398
k1,64:30692748,45984398:205194
x1,64:31238660,45984398
k1,64:31443855,45984398:205195
x1,64:32099197,45984398
k1,64:32304391,45984398:205194
x1,64:33214679,45984398
x1,64:33651790,45984398
x1,64:34452629,45984398
k1,64:34657823,45984398:205194
x1,64:35167031,45984398
x1,64:35640190,45984398
x1,64:35858422,45984398
k1,65:35858422,45984398:0
)
(1,65:20317481,46770830:15540941,533465,163840
x1,65:21337207,46770830
k1,64:21509497,46770830:172290
x1,64:23330045,46770830
k1,64:23502335,46770830:172290
x1,64:23939446,46770830
k1,64:24111736,46770830:172290
$1,64:24111736,46770830
x1,64:24611629,46770830
x1,64:25411260,46770830
(1,64:25482711,46533005:294003,295640,0
x1,64:25743946,46533005
)
x1,64:26412505,46770830
x1,64:26738819,46770830
$1,64:26738819,46770830
x1,64:26902659,46770830
k1,64:27131169,46770830:228510
x1,64:28659457,46770830
x1,64:29878417,46770830
k1,64:30052819,46770830:174402
x1,64:30853658,46770830
x1,64:31691201,46770830
k1,64:31863491,46770830:172290
x1,64:32372699,46770830
x1,64:32845858,46770830
x1,64:33865584,46770830
k1,64:34037874,46770830:172290
x1,64:35858422,46770830
k1,64:35858422,46770830:0
)
]
g1,65:35858422,46770830
)
)
]
]
(1,65:3296451,48736910:32561971,0,0
h1,65:3296451,48736910:32561971,0,0
)
]
]
]
]
!43260
}1
!10
{2
[1,87:4736286,48736910:31122136,44000624,0
[1,87:4736286,4736286:15540941,0,0
(1,87:4736286,4736286:15540941,0,0
h1,87:4736286,4736286:0,0,0
(1,87:4736286,4736286:0,0,0
(1,87:4736286,4736286:0,0,0
g1,87:0,4736286
h1,87:0,4736286:0,0,0
k1,87:4736286,4736286:4736286
)
)
k1,87:20277227,4736286:15540941
g1,87:20277227,4736286
)
]
[1,87:4736286,48736910:31122136,44000624,0
[1,87:4736286,4736286:0,0,0
(1,87:4736286,4670505:0,0,0
k1,87:4736286,4670505:1505616
)
]
[1,87:4736286,48736910:31122136,44000624,0
[1,87:3296451,48736910:32561971,44000624,0
[1,87:3296451,4736286:32561971,0,0
(1,87:3296451,4736286:32561971,0,0
h1,87:3296451,4736286:32561971,0,0
)
]
[1,87:3296451,46770830:32561971,42034544,0
(1,87:3296451,46770830:32561971,42034544,0
(1,87:3296451,46770830:15540941,42034544,0
[1,69:3296451,46770830:15540941,42034544,0
(1,65:3296451,5391646:15540941,446948,141880
x1,65:3842355,5391646
k1,64:4095573,5391646:253218
x1,64:4386549,5391646
k1,64:4639767,5391646:253218
x1,64:6241454,5391646
k1,64:6494672,5391646:253218
x1,64:7804719,5391646
x1,64:8642262,5391646
k1,64:8895480,5391646:253218
x1,64:9951247,5391646
k1,64:10204466,5391646:253219
x1,64:10713674,5391646
x1,64:12315353,5391646
k1,64:12568571,5391646:253218
x1,64:12859547,5391646
k1,64:13112765,5391646:253218
x1,64:13440445,5391646
x1,64:14267509,5391646
k1,64:14520727,5391646:253218
x1,64:15212118,5391646
x1,64:15818982,5391646
k1,64:16072200,5391646:253218
x1,64:18038262,5391646
k1,64:18291480,5391646:253218
x1,64:18837392,5391646
k1,64:18837392,5391646:0
)
(1,65:3296451,6178078:15540941,451540,141880
x1,65:3769610,6178078
x1,65:4570449,6178078
x1,65:5407992,6178078
k1,64:5636983,6178078:228991
x1,64:6728798,6178078
k1,64:6957789,6178078:228991
x1,64:7176021,6178078
(1,64:7176021,6178078:327680,451540,9171
x1,64:7503701,6178078
)
x1,64:7667541,6178078
k1,64:7896532,6178078:228991
(1,64:7896532,6178078:327680,451540,9171
x1,64:8224212,6178078
)
x1,64:8606284,6178078
k1,64:9004897,6178078:398613
x1,64:9478065,6178078
k1,64:9706990,6178078:228925
x1,64:10507829,6178078
x1,64:11199220,6178078
k1,64:11428211,6178078:228991
x1,64:12556713,6178078
x1,64:12847689,6178078
x1,64:13493225,6178078
k1,64:13722216,6178078:228991
x1,64:14159327,6178078
k1,64:14388318,6178078:228991
x1,64:14898181,6178078
k1,64:15127172,6178078:228991
x1,64:15454852,6178078
x1,64:16461474,6178078
k1,64:16690465,6178078:228991
x1,64:17564049,6178078
x1,64:17855025,6178078
x1,64:18837392,6178078
k1,64:18837392,6178078:0
)
(1,65:3296451,6964510:15540941,446948,141880
x1,65:4461674,6964510
x1,65:5517441,6964510
k1,64:5669560,6964510:152119
x1,64:6433704,6964510
k1,64:6585823,6964510:152119
x1,64:7241183,6964510
x1,64:8442429,6964510
k1,64:8594548,6964510:152119
x1,64:9540884,6964510
k1,64:9693002,6964510:152118
x1,64:10857570,6964510
x1,64:11039753,6964510
x1,64:12513632,6964510
k1,64:12712885,6964510:199253
x1,64:14023597,6964510
k1,64:14175716,6964510:152119
x1,64:14466692,6964510
k1,64:14618811,6964510:152119
x1,64:15747313,6964510
x1,64:16038289,6964510
x1,64:16683825,6964510
k1,64:16835944,6964510:152119
x1,64:17345152,6964510
x1,64:18837392,6964510
k1,64:18837392,6964510:0
)
(1,65:3296451,7750942:15540941,491520,163840
x1,65:4097290,7750942
k1,64:4315187,7750942:217897
x1,64:5443706,7750942
x1,64:6244545,7750942
x1,64:6562401,7750942
x1,64:7254447,7750942
k1,64:7472344,7750942:217897
x1,64:7982207,7750942
k1,64:8200104,7750942:217897
$1,64:8200104,7750942
x1,64:8699997,7750942
x1,64:9499628,7750942
k1,64:9756753,7750942:185674
x1,64:10266479,7750942
k1,64:10452152,7750942:185673
x1,64:11087943,7750942
x1,64:11414257,7750942
$1,64:11414257,7750942
k1,64:11632154,7750942:217897
x1,64:12578490,7750942
k1,64:12796387,7750942:217897
x1,64:13306250,7750942
x1,64:15198242,7750942
k1,64:15416139,7750942:217897
x1,64:16216978,7750942
k1,64:16434875,7750942:217897
x1,64:17053531,7750942
x1,64:17817666,7750942
x1,64:18837392,7750942
k1,64:18837392,7750942:0
)
(1,65:3296451,8537374:15540941,451540,141880
x1,65:3915107,8537374
x1,65:4679251,8537374
x1,65:6607954,8537374
k1,64:6773574,8537374:165620
x1,64:7428934,8537374
k1,64:7594554,8537374:165620
x1,64:8285945,8537374
x1,64:9111041,8537374
x1,64:10421080,8537374
k1,64:10586700,8537374:165620
x1,64:12661530,8537374
k1,64:12827150,8537374:165620
x1,64:13045382,8537374
(1,64:13045382,8537374:327680,451540,9171
x1,64:13373062,8537374
)
x1,64:13755134,8537374
k1,64:13963633,8537374:208499
x1,64:14691737,8537374
x1,64:15300569,8537374
k1,64:15466189,8537374:165620
x1,64:16212637,8537374
k1,64:16378702,8537374:166065
x1,64:16888565,8537374
x1,64:17944332,8537374
k1,64:18109952,8537374:165620
x1,64:18619160,8537374
x1,64:18837392,8537374
k1,65:18837392,8537374:0
)
(1,65:3296451,9323806:15540941,446948,141880
x1,65:3769610,9323806
x1,65:4789336,9323806
x1,65:5881807,9323806
k1,64:6115924,9323806:234117
x1,64:6734580,9323806
x1,64:7498715,9323806
x1,64:8518441,9323806
k1,64:8752558,9323806:234117
x1,64:9189669,9323806
k1,64:9423785,9323806:234116
x1,64:10407445,9323806
k1,64:10641562,9323806:234117
x1,64:11951609,9323806
x1,64:13808241,9323806
x1,64:13929489,9323806
k1,64:14343479,9323806:413990
x1,64:15144327,9323806
x1,64:16491078,9323806
k1,64:16725195,9323806:234117
x1,64:17307803,9323806
x1,64:17817666,9323806
x1,64:18837392,9323806
k1,64:18837392,9323806:0
)
(1,65:3296451,10110238:15540941,446948,141880
x1,65:3733562,10110238
k1,64:3988713,10110238:255151
x1,64:4498576,10110238
k1,64:4753727,10110238:255151
x1,64:5409087,10110238
x1,64:6392109,10110238
k1,64:6647260,10110238:255151
x1,64:7994011,10110238
k1,64:8249162,10110238:255151
x1,64:8904522,10110238
x1,64:10033041,10110238
k1,64:10288192,10110238:255151
x1,64:10906848,10110238
x1,64:11562208,10110238
x1,64:12035367,10110238
x1,64:13473861,10110238
k1,64:13950954,10110238:477093
x1,64:14751802,10110238
x1,64:15208586,10110238
x1,64:15499562,10110238
x1,64:15810858,10110238
x1,64:16310242,10110238
x1,64:16447873,10110238
k1,64:16725851,10110238:277978
x1,64:17199010,10110238
x1,64:17999849,10110238
x1,64:18837392,10110238
k1,64:18837392,10110238:0
)
(1,65:3296451,10896670:15540941,446948,141880
x1,65:3805659,10896670
x1,65:4278818,10896670
x1,65:5298544,10896670
k1,64:5481578,10896670:183034
x1,64:7302126,10896670
k1,64:7485159,10896670:183033
x1,64:7922270,10896670
k1,64:8105304,10896670:183034
x1,64:9343262,10896670
k1,64:9526296,10896670:183034
x1,64:9817272,10896670
x1,64:10135128,10896670
x1,64:11081464,10896670
x1,64:11518575,10896670
x1,64:11829871,10896670
x1,64:12274863,10896670
k1,64:12462695,10896670:187832
x1,64:13008599,10896670
k1,64:13191633,10896670:183034
x1,64:13555999,10896670
k1,64:13739033,10896670:183034
x1,64:14248241,10896670
x1,64:15849920,10896670
k1,64:16032953,10896670:183033
x1,64:16506112,10896670
x1,64:17926263,10896670
k1,64:18109297,10896670:183034
x1,64:18619160,10896670
x1,64:18837392,10896670
k1,65:18837392,10896670:0
)
(1,65:3296451,11683102:15540941,451540,141880
x1,65:4461011,11683102
x1,65:5735665,11683102
g1,64:5899505,11683102
x1,64:6445417,11683102
g1,64:6609257,11683102
x1,64:7883273,11683102
g1,64:8047113,11683102
x1,64:9212336,11683102
x1,64:10304152,11683102
g1,64:10467992,11683102
x1,64:11013904,11683102
g1,64:11177744,11683102
x1,64:11833104,11683102
x1,64:12779422,11683102
g1,64:12943262,11683102
x1,64:13453125,11683102
x1,64:13926284,11683102
x1,64:14726468,11683102
x1,64:16001122,11683102
g1,64:16164962,11683102
x1,64:16383194,11683102
(1,64:16383194,11683102:327680,451540,9171
x1,64:16710874,11683102
)
x1,64:17092946,11683102
k1,65:18837392,11683102:1744446
g1,65:18837392,11683102
)
(1,67:3296451,12711894:15540941,446948,7531
h1,66:3296451,12711894:786432,0,0
x1,66:4701539,12711894
x1,66:4940090,12711894
k1,66:5089090,12711894:149000
x1,66:5744450,12711894
x1,66:6690768,12711894
k1,66:6839767,12711894:148999
x1,66:7822789,12711894
k1,66:7971789,12711894:149000
x1,66:8481652,12711894
k1,66:8630652,12711894:149000
x1,66:9249308,12711894
x1,66:9759171,12711894
x1,66:10778897,12711894
k1,66:10927897,12711894:149000
x1,66:11437760,12711894
k1,66:11586759,12711894:148999
x1,66:12387598,12711894
k1,66:12536598,12711894:149000
x1,66:14538709,12711894
x1,66:16468067,12711894
k1,66:16617067,12711894:149000
x1,66:17126275,12711894
x1,66:17599434,12711894
x1,66:18619160,12711894
x1,66:18837392,12711894
k1,67:18837392,12711894:0
)
(1,67:3296451,13498326:15540941,446948,141880
x1,67:4807690,13498326
k1,66:5056498,13498326:248808
x1,66:6366545,13498326
k1,66:6598360,13498326:231815
x1,66:7035471,13498326
k1,66:7267286,13498326:231815
x1,66:8250946,13498326
k1,66:8482761,13498326:231815
x1,66:9938960,13498326
k1,66:10170775,13498326:231815
x1,66:10826135,13498326
x1,66:11117111,13498326
x1,66:11434967,13498326
x1,66:13255532,13498326
k1,66:13487347,13498326:231815
x1,66:14579162,13498326
k1,66:14810976,13498326:231814
x1,66:15320839,13498326
k1,66:15552654,13498326:231815
x1,66:16244700,13498326
x1,66:17573100,13498326
k1,66:17980185,13498326:407085
x1,66:18598841,13498326
x1,66:18837392,13498326
k1,66:18837392,13498326:0
)
(1,67:3296451,14284758:15540941,451540,141880
x1,67:3660817,14284758
x1,67:4170680,14284758
x1,67:4862726,14284758
x1,67:5954541,14284758
k1,66:6163101,14284758:208560
x1,66:7509844,14284758
k1,66:7718405,14284758:208561
x1,66:8810220,14284758
k1,66:9018780,14284758:208560
x1,66:9528643,14284758
k1,66:9737203,14284758:208560
x1,66:10775282,14284758
k1,66:11112603,14284758:337321
(1,66:11112603,14284758:655360,451540,9171
x1,66:11767963,14284758
)
x1,66:11931803,14284758
k1,66:12269124,14284758:337321
x1,66:13288204,14284758
k1,66:13496764,14284758:208560
x1,66:15498875,14284758
x1,66:17428233,14284758
k1,66:17636793,14284758:208560
x1,66:18146001,14284758
x1,66:18619160,14284758
x1,66:18837392,14284758
k1,67:18837392,14284758:0
)
(1,67:3296451,15071190:15540941,446948,141880
x1,67:4316177,15071190
x1,67:5663576,15071190
k1,66:5807549,15071190:143973
x1,66:6717181,15071190
k1,66:6861154,15071190:143973
x1,66:7479810,15071190
k1,66:7623783,15071190:143973
x1,66:7842015,15071190
x1,66:8132991,15071190
x1,66:8450847,15071190
x1,66:9903118,15071190
k1,66:10047091,15071190:143973
x1,66:10592995,15071190
k1,66:10736968,15071190:143973
x1,66:11355624,15071190
x1,66:11828783,15071190
x1,66:12739061,15071190
x1,66:13830876,15071190
k1,66:13974850,15071190:143974
x1,66:14484058,15071190
x1,66:14957217,15071190
x1,66:15976943,15071190
x1,66:17488182,15071190
k1,66:17636128,15071190:147946
x1,66:18837392,15071190
k1,66:18837392,15071190:0
)
(1,67:3296451,15857622:15540941,451540,141880
x1,67:3842355,15857622
k1,66:4004368,15857622:162013
x1,66:5042447,15857622
k1,66:5244998,15857622:202551
(1,66:5244998,15857622:655360,451540,9171
x1,66:5900358,15857622
)
k1,66:6062371,15857622:162013
x1,66:6789811,15857622
k1,66:6951824,15857622:162013
x1,66:7898160,15857622
k1,66:8060173,15857622:162013
x1,66:8988157,15857622
k1,66:9190708,15857622:202551
x1,66:10283188,15857622
x1,66:10974579,15857622
x1,66:11884857,15857622
x1,66:12006105,15857622
k1,66:12168483,15857622:162378
x1,66:12932627,15857622
k1,66:13094640,15857622:162013
x1,66:13603848,15857622
x1,66:14331288,15857622
k1,66:14493301,15857622:162013
x1,66:15003164,15857622
k1,66:15165177,15857622:162013
x1,66:15966016,15857622
k1,66:16128029,15857622:162013
x1,66:17474780,15857622
k1,66:17636793,15857622:162013
x1,66:18146001,15857622
x1,66:18619160,15857622
x1,66:18837392,15857622
k1,67:18837392,15857622:0
)
(1,67:3296451,16644054:15540941,446948,141880
x1,67:4316177,16644054
x1,67:5663576,16644054
k1,66:5865975,16644054:202399
x1,66:6812311,16644054
x1,66:8887149,16644054
k1,66:9089548,16644054:202399
x1,66:10363555,16644054
k1,66:10565954,16644054:202399
x1,66:11221314,16644054
x1,66:11694473,16644054
x1,66:13113968,16644054
k1,66:13316366,16644054:202398
x1,66:13971726,16644054
x1,66:14918044,16644054
k1,66:15120443,16644054:202399
x1,66:16394442,16644054
k1,66:16596841,16644054:202399
x1,66:17142745,16644054
k1,66:17345144,16644054:202399
x1,66:18000504,16644054
x1,66:18619160,16644054
x1,66:18837392,16644054
k1,67:18837392,16644054:0
)
(1,67:3296451,17430486:15540941,446948,141880
x1,67:3769610,17430486
x1,67:5626224,17430486
k1,66:5870879,17430486:244655
x1,66:6380087,17430486
x1,66:6853246,17430486
x1,66:7872972,17430486
x1,66:9384211,17430486
k1,66:9829817,17430486:445606
x1,66:11394801,17430486
k1,66:11639456,17430486:244655
x1,66:12294816,17430486
x1,66:12913472,17430486
x1,66:13386631,17430486
x1,66:15243245,17430486
k1,66:15487900,17430486:244655
x1,66:15997108,17430486
x1,66:16470267,17430486
x1,66:17489993,17430486
x1,66:18837392,17430486
k1,66:18837392,17430486:0
)
(1,67:3296451,18216918:15540941,446948,141880
x1,67:3806314,18216918
x1,67:5225809,18216918
k1,66:5388619,18216918:162810
x1,66:5934531,18216918
k1,66:6097341,18216918:162810
x1,66:6752701,18216918
x1,66:7699019,18216918
k1,66:7861830,18216918:162811
x1,66:9135829,18216918
k1,66:9298639,18216918:162810
x1,66:10463853,18216918
k1,66:10626663,18216918:162810
x1,66:11135871,18216918
x1,66:11609030,18216918
x1,66:12628756,18216918
x1,66:13976155,18216918
k1,66:14138965,18216918:162810
x1,66:14466645,18216918
x1,66:14963404,18216918
k1,66:15126215,18216918:162811
x1,66:15963758,18216918
k1,66:16126568,18216918:162810
x1,66:16599727,18216918
x1,66:18019222,18216918
k1,66:18182032,18216918:162810
x1,66:18837392,18216918
k1,66:18837392,18216918:0
)
(1,67:3296451,19003350:15540941,446948,141880
x1,67:3951811,19003350
x1,67:5499098,19003350
k1,66:5703111,19003350:204013
x1,66:5994087,19003350
x1,66:6475783,19003350
x1,66:6639623,19003350
k1,66:5703111,19003350:0
h1,66:6639623,19003350:0,0,0
x1,66:6803463,19003350
k1,66:7007475,19003350:204012
x1,66:7808314,19003350
k1,66:8004293,19003350:195979
x1,66:8659653,19003350
x1,66:9132812,19003350
x1,66:10552307,19003350
k1,66:10748285,19003350:195978
x1,66:12713693,19003350
x1,66:13587285,19003350
x1,66:15006763,19003350
k1,66:15202741,19003350:195978
x1,66:16113029,19003350
x1,66:16897493,19003350
k1,66:17093472,19003350:195979
x1,66:17603335,19003350
k1,66:17799313,19003350:195978
x1,66:18837392,19003350
k1,66:18837392,19003350:0
)
(1,67:3296451,19789782:15540941,451540,141880
(1,66:3296451,19789782:655360,451540,9171
x1,66:3951811,19789782
)
k1,66:4198527,19789782:246716
x1,66:5126511,19789782
k1,66:5393946,19789782:267435
x1,66:6340282,19789782
k1,66:6586998,19789782:246716
x1,66:7132910,19789782
k1,66:7379626,19789782:246716
x1,66:8034986,19789782
x1,66:8981304,19789782
k1,66:9228020,19789782:246716
x1,66:10502019,19789782
k1,66:10748735,19789782:246716
x1,66:11913949,19789782
k1,66:12160665,19789782:246716
x1,66:12816025,19789782
k1,66:13062741,19789782:246716
x1,66:13571949,19789782
x1,66:14045108,19789782
x1,66:15064834,19789782
x1,66:16576073,19789782
k1,66:16843508,19789782:267435
x1,66:18044772,19789782
k1,66:18291488,19789782:246716
x1,66:18837392,19789782
k1,66:18837392,19789782:0
)
(1,67:3296451,20576214:15540941,451540,141880
x1,67:4334530,20576214
k1,66:4650289,20576214:315759
(1,66:4650289,20576214:655360,451540,9171
x1,66:5305649,20576214
)
k1,66:5507023,20576214:201374
x1,66:6398303,20576214
k1,66:6714062,20576214:315759
x1,66:7406118,20576214
x1,66:8643421,20576214
x1,66:8781052,20576214
k1,66:8991808,20576214:210756
x1,66:9647168,20576214
x1,66:10593486,20576214
k1,66:10794859,20576214:201373
x1,66:12068858,20576214
k1,66:12270232,20576214:201374
x1,66:13435446,20576214
k1,66:13636819,20576214:201373
x1,66:13855051,20576214
x1,66:15377424,20576214
k1,66:15578797,20576214:201373
x1,66:16197453,20576214
x1,66:17762427,20576214
k1,66:17963800,20576214:201373
x1,66:18619160,20576214
x1,66:18837392,20576214
k1,67:18837392,20576214:0
)
(1,67:3296451,21362646:15540941,446948,141880
x1,67:4497697,21362646
k1,66:4666140,21362646:168443
x1,66:5466324,21362646
k1,66:5634766,21362646:168442
x1,66:6690533,21362646
k1,66:6858976,21362646:168443
x1,66:7878039,21362646
x1,66:8315150,21362646
x1,66:9298182,21362646
k1,66:9466625,21362646:168443
x1,66:10012529,21362646
k1,66:10180971,21362646:168442
x1,66:10836331,21362646
x1,66:11454987,21362646
x1,66:11928146,21362646
x1,66:13784760,21362646
k1,66:13953203,21362646:168443
x1,66:14462411,21362646
x1,66:14935570,21362646
x1,66:15955296,21362646
x1,66:17466535,21362646
k1,66:17636128,21362646:169593
x1,66:18837392,21362646
k1,66:18837392,21362646:0
)
(1,67:3296451,22149078:15540941,451540,141880
x1,67:3842355,22149078
k1,66:4108538,22149078:266183
x1,66:5146617,22149078
k1,66:5656805,22149078:510188
(1,66:5656805,22149078:655360,451540,9171
x1,66:6312165,22149078
)
k1,66:6578347,22149078:266182
x1,66:7506331,22149078
k1,66:8016519,22149078:510188
x1,66:8562431,22149078
x1,66:9072294,22149078
x1,66:9618843,22149078
x1,66:9930139,22149078
x1,66:10721154,22149078
x1,66:10842402,22149078
k1,66:11134170,22149078:291768
x1,66:12480913,22149078
k1,66:12747095,22149078:266182
x1,66:13402455,22149078
x1,66:14021111,22149078
x1,66:14494270,22149078
x1,66:16350884,22149078
k1,66:16617067,22149078:266183
x1,66:17126275,22149078
x1,66:17599434,22149078
x1,66:18619160,22149078
x1,66:18837392,22149078
k1,67:18837392,22149078:0
)
(1,67:3296451,22935510:15540941,446948,141880
x1,67:4643850,22935510
k1,66:4839219,22935510:195369
x1,66:5748851,22935510
k1,66:5944220,22935510:195369
x1,66:6562876,22935510
k1,66:6758245,22935510:195369
x1,66:7959509,22935510
k1,66:8154879,22935510:195370
x1,66:8700783,22935510
k1,66:8896152,22935510:195369
x1,66:10024671,22935510
x1,66:10825510,22935510
x1,66:12391140,22935510
k1,66:12586509,22935510:195369
x1,66:13132421,22935510
k1,66:13327790,22935510:195369
x1,66:13946446,22935510
x1,66:14419605,22935510
x1,66:15329883,22935510
x1,66:16421698,22935510
k1,66:16617067,22935510:195369
x1,66:17126275,22935510
x1,66:17599434,22935510
x1,66:18619160,22935510
x1,66:18837392,22935510
k1,67:18837392,22935510:0
)
(1,67:3296451,23721942:15540941,446948,141880
x1,67:4643850,23721942
k1,66:4881910,23721942:238060
x1,66:5646054,23721942
k1,66:5884114,23721942:238060
x1,66:6684953,23721942
k1,66:6923012,23721942:238059
x1,66:7651107,23721942
x1,66:8160970,23721942
x1,66:8617754,23721942
x1,66:9455297,23721942
k1,66:9693357,23721942:238060
x1,66:10493541,23721942
x1,66:11822597,23721942
k1,66:12248416,23721942:425819
x1,66:13614158,23721942
k1,66:13870772,23721942:256614
x1,66:14671611,23721942
x1,66:14989467,23721942
k1,66:15227527,23721942:238060
x1,66:16173863,23721942
x1,66:17156885,23721942
k1,66:17394945,23721942:238060
x1,66:18013601,23721942
x1,66:18331457,23721942
x1,66:18619160,23721942
x1,66:18837392,23721942
k1,67:18837392,23721942:0
)
(1,67:3296451,24508374:15540941,446948,141880
x1,67:3660817,24508374
x1,67:3972113,24508374
x1,67:4253265,24508374
k1,66:4426390,24508374:173125
x1,66:5482157,24508374
x1,66:6701764,24508374
k1,66:6877211,24508374:175447
x1,66:8078475,24508374
k1,66:8251600,24508374:173125
x1,66:8797504,24508374
k1,66:8970629,24508374:173125
x1,66:9625989,24508374
x1,66:10572307,24508374
k1,66:10745432,24508374:173125
x1,66:12019431,24508374
k1,66:12192557,24508374:173126
x1,66:13357771,24508374
x1,66:14195314,24508374
k1,66:14368439,24508374:173125
x1,66:14877647,24508374
x1,66:15350806,24508374
x1,66:16370532,24508374
x1,66:17717931,24508374
k1,66:17891056,24508374:173125
x1,66:18837392,24508374
k1,66:18837392,24508374:0
)
(1,67:3296451,25294806:15540941,446948,141880
x1,67:4461665,25294806
k1,66:4640444,25294806:178779
x1,66:4858676,25294806
x1,66:6381049,25294806
k1,66:6559828,25294806:178779
x1,66:7178484,25294806
x1,66:8743458,25294806
k1,66:8922237,25294806:178779
x1,66:9577597,25294806
x1,66:10942683,25294806
k1,66:11190660,25294806:247977
x1,66:12136988,25294806
x1,66:13283868,25294806
k1,66:13466381,25294806:182513
x1,66:14267220,25294806
x1,66:14585076,25294806
k1,66:14763855,25294806:178779
x1,66:15273063,25294806
x1,66:16401574,25294806
k1,66:16580353,25294806:178779
x1,66:17235713,25294806
x1,66:18837392,25294806
k1,66:18837392,25294806:0
)
(1,67:3296451,26081238:15540941,446948,141880
x1,67:4061242,26081238
x1,67:4753288,26081238
x1,67:5037711,26081238
k1,66:5215609,26081238:177898
x1,66:6270729,26081238
x1,66:6561705,26081238
x1,66:8399313,26081238
k1,66:8580725,26081238:181412
x1,66:8871701,26081238
x1,66:9353397,26081238
x1,66:9517237,26081238
k1,66:8580725,26081238:0
h1,66:9517237,26081238:0,0,0
x1,66:9681077,26081238
k1,66:9862489,26081238:181412
x1,66:10663328,26081238
k1,66:10841226,26081238:177898
x1,66:11824241,26081238
k1,66:12002138,26081238:177897
x1,66:12766929,26081238
x1,66:13276792,26081238
x1,66:13641168,26081238
x1,66:14732983,26081238
k1,66:14910881,26081238:177898
x1,66:15566241,26081238
x1,66:16039400,26081238
x1,66:17458895,26081238
k1,66:17636793,26081238:177898
x1,66:18146001,26081238
x1,66:18619160,26081238
x1,66:18837392,26081238
k1,67:18837392,26081238:0
)
(1,67:3296451,26867670:15540941,446948,141880
x1,67:4316177,26867670
x1,67:5663576,26867670
k1,66:5881465,26867670:217889
x1,66:6827801,26867670
k1,66:7045691,26867670:217890
x1,66:7554899,26867670
x1,66:8028058,26867670
x1,66:9047784,26867670
x1,66:10395183,26867670
k1,66:10613072,26867670:217889
x1,66:11778286,26867670
k1,66:11996175,26867670:217889
x1,66:12651535,26867670
x1,66:14034982,26867670
k1,66:14252872,26867670:217890
x1,66:14543848,26867670
x1,66:14861704,26867670
x1,66:15953520,26867670
x1,66:17300919,26867670
k1,66:17518808,26867670:217889
x1,66:18028016,26867670
x1,66:18509712,26867670
x1,66:18673552,26867670
k1,66:17518808,26867670:0
h1,66:18673552,26867670:0,0,0
x1,66:18837392,26867670
k1,66:18837392,26867670:0
)
(1,67:3296451,27654102:15540941,446948,141880
x1,67:4060595,27654102
k1,66:4288642,27654102:228047
x1,66:5125530,27654102
x1,66:5852970,27654102
k1,66:6081018,27654102:228048
x1,66:6590881,27654102
k1,66:6818928,27654102:228047
x1,66:7692512,27654102
k1,66:7920560,27654102:228048
x1,66:9085128,27654102
x1,66:9958720,27654102
x1,66:11232718,27654102
k1,66:11460765,27654102:228047
x1,66:11970628,27654102
x1,66:13317371,27654102
k1,66:13545419,27654102:228048
x1,66:14091331,27654102
k1,66:14319378,27654102:228047
x1,66:15811608,27654102
x1,66:17303856,27654102
x1,66:17508984,27654102
x1,66:18837392,27654102
k1,66:18837392,27654102:0
)
(1,67:3296451,28440534:15540941,446948,141880
x1,67:4898138,28440534
k1,66:5057659,28440534:159521
x1,66:5857843,28440534
k1,66:6017364,28440534:159521
x1,66:6963700,28440534
x1,66:7728491,28440534
x1,66:8856355,28440534
k1,66:9015876,28440534:159521
x1,66:9561780,28440534
k1,66:9721301,28440534:159521
x1,66:10376661,28440534
x1,66:10995317,28440534
x1,66:11468476,28440534
x1,66:13325090,28440534
k1,66:13484612,28440534:159522
x1,66:13993820,28440534
x1,66:14466979,28440534
x1,66:15486705,28440534
x1,66:16997944,28440534
k1,66:17199664,28440534:201720
x1,66:18619160,28440534
x1,66:18837392,28440534
k1,67:18837392,28440534:0
)
(1,67:3296451,29226966:15540941,446948,141880
x1,67:3624131,29226966
x1,67:3941987,29226966
x1,67:4441371,29226966
x1,67:4579002,29226966
k1,66:4751653,29226966:172651
x1,66:5552492,29226966
x1,66:5870348,29226966
k1,66:6041236,29226966:170888
x1,66:6550444,29226966
x1,66:7897195,29226966
k1,66:8068084,29226966:170889
x1,66:8723444,29226966
k1,66:8894332,29226966:170888
x1,66:9549692,29226966
x1,66:10678211,29226966
k1,66:10849100,29226966:170889
x1,66:11467756,29226966
x1,66:12123116,29226966
x1,66:12596275,29226966
x1,66:13616001,29226966
k1,66:13786889,29226966:170888
x1,66:14733225,29226966
k1,66:14904114,29226966:170889
x1,66:15522770,29226966
x1,66:15837346,29226966
x1,66:16118498,29226966
k1,66:16289386,29226966:170888
x1,66:17235722,29226966
x1,66:17526698,29226966
x1,66:17891074,29226966
x1,66:18837392,29226966
k1,66:18837392,29226966:0
)
(1,67:3296451,30013398:15540941,451540,141880
x1,67:3805659,30013398
x1,67:4123515,30013398
x1,67:4451195,30013398
x1,67:5142586,30013398
g1,66:5306426,30013398
x1,66:5597402,30013398
x1,66:7036545,30013398
g1,66:7200385,30013398
x1,66:7964529,30013398
g1,66:8128369,30013398
x1,66:8638232,30013398
x1,66:9693999,30013398
g1,66:9857839,30013398
x1,66:10367047,30013398
x1,66:10840206,30013398
x1,66:11859932,30013398
x1,66:12952403,30013398
g1,66:13116243,30013398
x1,66:13734899,30013398
x1,66:14499034,30013398
x1,66:15518760,30013398
g1,66:15682600,30013398
x1,66:15900832,30013398
(1,66:15900832,30013398:327680,451540,9171
x1,66:16228512,30013398
)
x1,66:16610584,30013398
k1,67:18837392,30013398:2226808
g1,67:18837392,30013398
)
(1,69:3296451,31042190:15540941,446948,141880
h1,68:3296451,31042190:786432,0,0
x1,68:6830131,31042190
k1,68:7014477,31042190:184346
x1,68:7524340,31042190
k1,68:7704585,31042190:180245
x1,68:8651559,31042190
k1,68:8831804,31042190:180245
x1,68:9450460,31042190
x1,68:10287348,31042190
x1,68:10424979,31042190
k1,68:10609326,31042190:184347
x1,68:11373470,31042190
k1,68:11553715,31042190:180245
x1,68:11844691,31042190
x1,68:12162547,31042190
x1,68:13509298,31042190
k1,68:13689543,31042190:180245
x1,68:14344903,31042190
x1,68:14801687,31042190
k1,68:14981932,31042190:180245
x1,68:15491795,31042190
k1,68:15672040,31042190:180245
x1,68:16364086,31042190
x1,68:17310404,31042190
k1,68:17490649,31042190:180245
x1,68:18837392,31042190
k1,68:18837392,31042190:0
)
(1,69:3296451,31828622:15540941,446948,141880
x1,69:3951811,31828622
x1,69:4424970,31828622
x1,69:5844465,31828622
k1,68:6073427,31828622:228962
x1,68:6728787,31828622
x1,68:7347443,31828622
x1,68:7820602,31828622
x1,68:9677216,31828622
k1,68:9906179,31828622:228963
x1,68:10415387,31828622
x1,68:10888546,31828622
x1,68:11908272,31828622
x1,68:13255671,31828622
k1,68:13484633,31828622:228962
x1,68:13994496,31828622
k1,68:14223459,31828622:228963
x1,68:14915505,31828622
x1,68:15789097,31828622
x1,68:16106953,31828622
x1,68:16388105,31828622
k1,68:16617067,31828622:228962
x1,68:17126275,31828622
x1,68:17599434,31828622
x1,68:18619160,31828622
x1,68:18837392,31828622
k1,69:18837392,31828622:0
)
(1,69:3296451,32615054:15540941,446948,141880
x1,69:4388922,32615054
k1,68:4672881,32615054:283959
x1,68:5291537,32615054
x1,68:6055672,32615054
x1,68:7239238,32615054
k1,68:7553227,32615054:313989
x1,68:8499563,32615054
k1,68:8783522,32615054:283959
x1,68:9657114,32615054
x1,68:10858378,32615054
k1,68:11142337,32615054:283959
x1,68:11433313,32615054
k1,68:11717272,32615054:283959
x1,68:13319596,32615054
x1,68:14957978,32615054
k1,68:15241938,32615054:283960
x1,68:16042122,32615054
x1,68:17061193,32615054
k1,68:17345152,32615054:283959
x1,68:18837392,32615054
k1,68:18837392,32615054:0
)
(1,69:3296451,33401486:15540941,446948,141880
x1,69:3951811,33401486
x1,69:4570467,33401486
x1,69:5043626,33401486
x1,69:6900240,33401486
k1,68:7151378,33401486:251138
x1,68:7660586,33401486
x1,68:8133745,33401486
x1,68:9153471,33401486
x1,68:10245942,33401486
k1,68:10497080,33401486:251138
x1,68:11807127,33401486
x1,68:12644670,33401486
k1,68:12895808,33401486:251138
x1,68:13696647,33401486
x1,68:14169815,33401486
x1,68:15036854,33401486
k1,68:15287992,33401486:251138
x1,68:16671440,33401486
x1,68:18837392,33401486
k1,68:18837392,33401486:0
)
(1,69:3296451,34187918:15540941,446948,141880
x1,69:3842363,34187918
k1,68:4017167,34187918:174804
x1,68:4818006,34187918
k1,68:4992810,34187918:174804
x1,68:6158026,34187918
x1,68:8105746,34187918
k1,68:8280550,34187918:174804
x1,68:8571526,34187918
k1,68:8746330,34187918:174804
x1,68:9692666,34187918
x1,68:9983642,34187918
x1,68:10492850,34187918
x1,68:11220945,34187918
k1,68:11395748,34187918:174803
x1,68:11832859,34187918
k1,68:12007663,34187918:174804
x1,68:12881255,34187918
x1,68:14410199,34187918
k1,68:14585003,34187918:174804
x1,68:15094866,34187918
k1,68:15269670,34187918:174804
x1,68:15888326,34187918
x1,68:16398189,34187918
x1,68:17381211,34187918
x1,68:17563394,34187918
x1,68:18837392,34187918
k1,68:18837392,34187918:0
)
(1,69:3296451,34974350:15540941,446948,141880
x1,69:4170043,34974350
x1,69:5407355,34974350
k1,68:5540411,34974350:133056
x1,68:6413995,34974350
x1,68:7142090,34974350
k1,68:7275146,34974350:133056
x1,68:7930506,34974350
x1,68:8549162,34974350
x1,68:9022321,34974350
x1,68:10878935,34974350
k1,68:11011991,34974350:133056
x1,68:11521199,34974350
x1,68:11994358,34974350
x1,68:13014084,34974350
x1,68:14525323,34974350
k1,68:14718222,34974350:192899
x1,68:16174413,34974350
x1,68:16538789,34974350
x1,68:17812787,34974350
x1,68:17934035,34974350
k1,68:18073248,34974350:139213
x1,68:18837392,34974350
k1,68:18837392,34974350:0
)
(1,69:3296451,35760782:15540941,446948,141880
x1,69:4170035,35760782
k1,68:4463518,35760782:293483
x1,68:5082174,35760782
k1,68:5375658,35760782:293484
x1,68:6031018,35760782
x1,68:6977336,35760782
k1,68:7270819,35760782:293483
x1,68:7889475,35760782
x1,68:8653610,35760782
x1,68:9381705,35760782
k1,68:9675189,35760782:293484
x1,68:10185052,35760782
k1,68:10478535,35760782:293483
x1,68:11097191,35760782
x1,68:12043509,35760782
k1,68:12336993,35760782:293484
x1,68:12992353,35760782
x1,68:14357439,35760782
k1,68:14683332,35760782:325893
x1,68:15629668,35760782
k1,68:15923152,35760782:293484
x1,68:16578503,35760782
x1,68:16899630,35760782
k1,68:17193113,35760782:293483
x1,68:17702976,35760782
x1,68:18414032,35760782
x1,68:18632264,35760782
x1,68:18837392,35760782
k1,69:18837392,35760782:0
)
(1,69:3296451,36547214:15540941,446948,141880
x1,69:4097290,36547214
k1,68:4342923,36547214:245633
x1,68:4998283,36547214
x1,68:6199529,36547214
k1,68:6445162,36547214:245633
x1,68:7573681,36547214
x1,68:8774945,36547214
k1,68:9020579,36547214:245634
x1,68:9639235,36547214
k1,68:9884868,36547214:245633
x1,68:10540228,36547214
x1,68:11486546,36547214
k1,68:11732179,36547214:245633
x1,68:12933433,36547214
k1,68:13219963,36547214:286530
x1,68:14512322,36547214
k1,68:14778403,36547214:266081
x1,68:15725377,36547214
k1,68:15971010,36547214:245633
x1,68:16626370,36547214
x1,68:17572688,36547214
k1,68:17818321,36547214:245633
x1,68:18837392,36547214
k1,68:18837392,36547214:0
)
(1,69:3296451,37333646:15540941,446948,141880
x1,69:3733562,37333646
k1,68:3951502,37333646:217940
x1,68:5080021,37333646
x1,68:6535565,37333646
k1,68:6753504,37333646:217939
x1,68:7918718,37333646
k1,68:8136658,37333646:217940
x1,68:10138769,37333646
x1,68:12068127,37333646
k1,68:12286066,37333646:217939
x1,68:12795274,37333646
x1,68:13268433,37333646
x1,68:14288159,37333646
x1,68:15635558,37333646
k1,68:15853498,37333646:217940
x1,68:16436106,37333646
x1,68:17273649,37333646
k1,68:17491588,37333646:217939
x1,68:17782564,37333646
k1,68:18000504,37333646:217940
x1,68:18619160,37333646
x1,68:18837392,37333646
k1,69:18837392,37333646:0
)
(1,69:3296451,38120078:15540941,446948,141880
x1,69:5007578,38120078
k1,68:5195653,38120078:188075
x1,68:5887044,38120078
x1,68:6360203,38120078
x1,68:7579818,38120078
k1,68:7855683,38120078:275865
x1,68:9457371,38120078
k1,68:9645446,38120078:188075
x1,68:10300806,38120078
x1,68:11247124,38120078
k1,68:11435199,38120078:188075
x1,68:12709198,38120078
k1,68:12897273,38120078:188075
x1,68:14062487,38120078
x1,68:14900030,38120078
k1,68:15088105,38120078:188075
x1,68:15706761,38120078
x1,68:16434201,38120078
x1,68:17999849,38120078
x1,68:18837392,38120078
k1,68:18837392,38120078:0
)
(1,69:3296451,38906510:15540941,446948,141880
x1,69:3915107,38906510
x1,69:4388266,38906510
x1,69:5298544,38906510
x1,69:6390359,38906510
k1,68:6553862,38906510:163503
x1,68:7063070,38906510
x1,68:7536229,38906510
x1,68:8555955,38906510
x1,68:9903354,38906510
k1,68:10066857,38906510:163503
x1,68:10867041,38906510
k1,68:11030544,38906510:163503
x1,68:12049607,38906510
x1,68:12486718,38906510
x1,68:13469750,38906510
k1,68:13633253,38906510:163503
x1,68:14179157,38906510
k1,68:14342660,38906510:163503
x1,68:14998020,38906510
x1,68:15616676,38906510
x1,68:16089835,38906510
x1,68:17946449,38906510
k1,68:18109952,38906510:163503
x1,68:18619160,38906510
x1,68:18837392,38906510
k1,69:18837392,38906510:0
)
(1,69:3296451,39692942:15540941,446948,141880
x1,69:3769610,39692942
x1,69:4789336,39692942
x1,69:6300575,39692942
k1,68:6734978,39692942:434403
x1,68:7099354,39692942
x1,68:7635442,39692942
k1,68:7876363,39692942:240921
x1,68:9076971,39692942
k1,68:9317891,39692942:240920
x1,68:9973251,39692942
x1,68:10919569,39692942
k1,68:11160490,39692942:240921
x1,68:12179561,39692942
x1,68:12317192,39692942
k1,68:12577383,39692942:260191
x1,68:13378222,39692942
k1,68:13619143,39692942:240921
x1,68:14784359,39692942
x1,68:16568239,39692942
k1,68:16809082,39692942:240843
x1,68:17100058,39692942
x1,68:17417914,39692942
x1,68:18837392,39692942
k1,68:18837392,39692942:0
)
(1,69:3296451,40479374:15540941,446948,9168
x1,69:4242787,40479374
k1,68:4468586,40479374:225799
x1,68:5815330,40479374
k1,68:6041129,40479374:225799
x1,68:6841313,40479374
x1,68:8115312,40479374
k1,68:8341111,40479374:225799
x1,68:9615118,40479374
k1,68:9840917,40479374:225799
x1,68:11150964,40479374
k1,68:11376764,40479374:225800
x1,68:11886627,40479374
x1,68:12597683,40479374
x1,68:13616754,40479374
k1,68:13842553,40479374:225799
x1,68:15918046,40479374
k1,68:16245124,40479374:327078
x1,68:17045963,40479374
k1,68:17271762,40479374:225799
x1,68:17781625,40479374
x1,68:18837392,40479374
k1,68:18837392,40479374:0
)
(1,69:3296451,41265806:15540941,446948,141880
x1,69:5098673,41265806
k1,68:5324449,41265806:225776
x1,68:6125288,41265806
k1,68:6338678,41265806:213390
x1,68:7212262,41265806
x1,68:8049787,41265806
k1,68:8263177,41265806:213390
x1,68:10065399,41265806
k1,68:10291175,41265806:225776
x1,68:11237511,41265806
k1,68:11450901,41265806:213390
x1,68:12251740,41265806
k1,68:12465129,41265806:213389
x1,68:13157175,41265806
x1,68:14249646,41265806
x1,68:14904988,41265806
k1,68:15118378,41265806:213390
x1,68:16920600,41265806
k1,68:17272408,41265806:351808
x1,68:18837392,41265806
k1,68:18837392,41265806:0
)
(1,69:3296451,42052238:15540941,446948,141880
x1,69:4096635,42052238
x1,69:5370634,42052238
k1,68:5618013,42052238:247379
x1,68:6746532,42052238
x1,68:7583420,42052238
x1,68:8529756,42052238
x1,68:8966867,42052238
x1,68:9278163,42052238
x1,68:10069178,42052238
k1,68:10316556,42052238:247378
x1,68:10644236,42052238
x1,68:11951010,42052238
k1,68:12198389,42052238:247379
x1,68:12708252,42052238
x1,68:13254164,42052238
x1,68:14273235,42052238
x1,68:15292961,42052238
k1,68:15540340,42052238:247379
x1,68:16195700,42052238
k1,68:16443078,42052238:247378
x1,68:17389414,42052238
k1,68:17636793,42052238:247379
x1,68:18146001,42052238
x1,68:18619160,42052238
x1,68:18837392,42052238
k1,69:18837392,42052238:0
)
(1,69:3296451,42838670:15540941,446948,141880
x1,69:4316177,42838670
x1,69:5572488,42838670
k1,68:6034446,42838670:461958
x1,68:6725846,42838670
x1,68:7199005,42838670
x1,68:7890405,42838670
x1,68:9139508,42838670
k1,68:9411180,42838670:271672
x1,68:10212019,42838670
k1,68:10462125,42838670:250106
x1,68:11627341,42838670
x1,68:13411221,42838670
k1,68:13661240,42838670:250019
x1,68:14607576,42838670
x1,68:16318686,42838670
k1,68:16568792,42838670:250106
x1,68:17224143,42838670
x1,68:17545270,42838670
k1,68:17795376,42838670:250106
x1,68:18414032,42838670
x1,68:18632264,42838670
x1,68:18837392,42838670
k1,69:18837392,42838670:0
)
(1,69:3296451,43625102:15540941,446948,141880
x1,69:3805659,43625102
x1,69:5079657,43625102
k1,68:5288126,43625102:208469
x1,68:6198414,43625102
x1,68:6999253,43625102
x1,68:7472421,43625102
x1,68:8776571,43625102
k1,68:9068988,43625102:292417
x1,68:10015324,43625102
k1,68:10223793,43625102:208469
x1,68:10842449,43625102
x1,68:12080399,43625102
k1,68:12288867,43625102:208468
x1,68:13089706,43625102
k1,68:13298175,43625102:208469
x1,68:13953535,43625102
x1,68:14899853,43625102
k1,68:15108322,43625102:208469
x1,68:16382321,43625102
k1,68:16590789,43625102:208468
x1,68:17136693,43625102
k1,68:17345162,43625102:208469
x1,68:17818321,43625102
x1,68:18837392,43625102
k1,68:18837392,43625102:0
)
(1,69:3296451,44411534:15540941,446948,141880
x1,69:3915107,44411534
x1,69:4388266,44411534
x1,69:5298544,44411534
x1,69:6390359,44411534
k1,68:6569439,44411534:179080
x1,68:7115351,44411534
k1,68:7294431,44411534:179080
x1,68:7949791,44411534
x1,68:8568447,44411534
x1,68:9041606,44411534
x1,68:11062060,44411534
k1,68:11244950,44411534:182890
x1,68:12191286,44411534
k1,68:12370365,44411534:179079
x1,68:13171204,44411534
k1,68:13350284,44411534:179080
x1,68:14697035,44411534
k1,68:14876115,44411534:179080
x1,68:15713003,44411534
x1,68:16950953,44411534
k1,68:17130033,44411534:179080
x1,68:17930872,44411534
k1,68:18109952,44411534:179080
x1,68:18619160,44411534
x1,68:18837392,44411534
k1,69:18837392,44411534:0
)
(1,69:3296451,45197966:15540941,446948,141880
x1,69:3769610,45197966
x1,69:4789336,45197966
x1,69:6300575,45197966
k1,68:6572777,45197966:272202
x1,68:7118689,45197966
k1,68:7305543,45197966:186854
x1,68:7924199,45197966
x1,68:8434062,45197966
x1,68:9617628,45197966
k1,68:9810236,45197966:192608
x1,68:10611075,45197966
k1,68:10797929,45197966:186854
x1,68:11634809,45197966
x1,68:12617849,45197966
k1,68:12804703,45197966:186854
x1,68:13714991,45197966
x1,68:14515830,45197966
x1,68:14988998,45197966
x1,68:15856037,45197966
k1,68:16042891,45197966:186854
x1,68:17171403,45197966
k1,68:17358257,45197966:186854
x1,68:17868120,45197966
x1,68:18414032,45197966
x1,68:18632264,45197966
x1,68:18837392,45197966
k1,69:18837392,45197966:0
)
(1,69:3296451,45984398:15540941,446948,141880
x1,69:4097290,45984398
x1,69:5117016,45984398
k1,68:5357595,45984398:240579
x1,68:6631602,45984398
k1,68:6872181,45984398:240579
x1,68:7673020,45984398
k1,68:7913599,45984398:240579
x1,68:8933318,45984398
k1,68:9173897,45984398:240579
x1,68:10084185,45984398
x1,68:10885024,45984398
x1,68:11358192,45984398
x1,68:12389071,45984398
k1,68:12822447,45984398:433376
x1,68:13841527,45984398
k1,68:14082106,45984398:240579
x1,68:14446482,45984398
x1,68:15247321,45984398
k1,68:15487900,45984398:240579
x1,68:15997108,45984398
x1,68:16470267,45984398
x1,68:17489993,45984398
x1,68:18837392,45984398
k1,68:18837392,45984398:0
)
(1,69:3296451,46770830:15540941,446948,141880
x1,69:4096635,46770830
k1,68:4339906,46770830:243271
x1,68:4958562,46770830
x1,68:6378057,46770830
k1,68:6621328,46770830:243271
x1,68:7203280,46770830
x1,68:8367848,46770830
x1,68:9205391,46770830
k1,68:9448662,46770830:243271
x1,68:9958525,46770830
k1,68:10201796,46770830:243271
x1,68:11002635,46770830
k1,68:11245905,46770830:243270
x1,68:12883625,46770830
k1,68:13126896,46770830:243271
x1,68:14400903,46770830
k1,68:14644174,46770830:243271
x1,68:15445013,46770830
k1,68:15688284,46770830:243271
x1,68:16343635,46770830
x1,68:16664762,46770830
k1,68:16908033,46770830:243271
x1,68:17818321,46770830
x1,68:18619160,46770830
x1,68:18837392,46770830
k1,69:18837392,46770830:0
)
]
g1,87:18837392,46770830
)
k1,87:19577437,46770830:740045
r1,87:19577437,46770830:0,42034544,0
k1,87:20317481,46770830:740044
(1,87:20317481,46770830:15540941,42034544,0
[1,87:20317481,46770830:15540941,42034544,0
(1,69:20317481,5391646:15540941,446948,141880
x1,69:20790649,5391646
x1,69:22076456,5391646
k1,68:22569896,5391646:493440
x1,68:23188552,5391646
x1,68:23427103,5391646
k1,68:23687703,5391646:260600
x1,68:24306359,5391646
x1,68:25798598,5391646
k1,68:26059199,5391646:260601
x1,68:26350175,5391646
x1,68:26668031,5391646
x1,68:27286687,5391646
x1,68:27687102,5391646
x1,68:29252732,5391646
k1,68:29513332,5391646:260600
x1,68:30168692,5391646
k1,68:30429292,5391646:260600
x1,68:31084643,5391646
x1,68:31405770,5391646
k1,68:31666370,5391646:260600
x1,68:32175578,5391646
x1,68:32648737,5391646
x1,68:33668463,5391646
x1,68:34760934,5391646
k1,68:35021534,5391646:260600
x1,68:35640190,5391646
x1,68:35858422,5391646
k1,69:35858422,5391646:0
)
(1,69:20317481,6178078:15540941,451540,141880
x1,69:21081616,6178078
x1,69:22101342,6178078
k1,68:22356499,6178078:255157
x1,68:24595169,6178078
k1,68:24873155,6178078:277986
x1,68:26802513,6178078
k1,68:27057670,6178078:255157
x1,68:28441126,6178078
k1,68:28696191,6178078:255065
x1,68:28914423,6178078
(1,68:28914423,6178078:327680,451540,9171
x1,68:29242103,6178078
)
x1,68:29460335,6178078
k1,68:29715493,6178078:255158
x1,68:30661829,6178078
k1,68:30916986,6178078:255157
x1,68:31390154,6178078
x1,68:31853498,6178078
k1,68:32108563,6178078:255065
x1,68:32326795,6178078
(1,68:32326795,6178078:327680,451540,9171
x1,68:32654475,6178078
)
x1,68:32818315,6178078
k1,68:33073472,6178078:255157
(1,68:33073472,6178078:327680,451540,9171
x1,68:33401152,6178078
)
x1,68:33783224,6178078
k1,68:34061210,6178078:277986
x1,68:34571073,6178078
k1,68:34826230,6178078:255157
x1,68:35153910,6178078
x1,68:35435062,6178078
x1,68:35653294,6178078
x1,68:35858422,6178078
k1,69:35858422,6178078:0
)
(1,69:20317481,6964510:15540941,446948,141880
x1,69:21045576,6964510
k1,68:21294596,6964510:249020
x1,68:22095435,6964510
k1,68:22344456,6964510:249021
x1,68:22635432,6964510
x1,68:23637464,6964510
x1,68:24001830,6964510
x1,68:24313126,6964510
x1,68:24594278,6964510
x1,68:25722790,6964510
k1,68:25971810,6964510:249020
x1,68:26517722,6964510
k1,68:26766742,6964510:249020
x1,68:27567581,6964510
k1,68:27816601,6964510:249020
x1,68:28981817,6964510
x1,68:30929537,6964510
k1,68:31178558,6964510:249021
x1,68:32197638,6964510
k1,68:32446658,6964510:249020
x1,68:32737634,6964510
x1,68:33055490,6964510
x1,68:33674146,6964510
x1,68:34074561,6964510
x1,68:35203080,6964510
x1,68:35858422,6964510
k1,68:35858422,6964510:0
)
(1,69:20317481,7750942:15540941,446948,141880
x1,69:20826689,7750942
x1,69:22028591,7750942
k1,68:22234744,7750942:206153
x1,68:24018623,7750942
x1,68:25438101,7750942
k1,68:25644253,7750942:206152
x1,68:26627275,7750942
k1,68:26833428,7750942:206153
x1,68:27634267,7750942
k1,68:27840419,7750942:206152
x1,68:29005635,7750942
x1,68:30789515,7750942
k1,68:30995625,7750942:206110
x1,68:32378416,7750942
x1,68:32689712,7750942
x1,68:33225792,7750942
k1,68:33431944,7750942:206152
x1,68:34741991,7750942
k1,68:34948144,7750942:206153
x1,68:35640190,7750942
x1,68:35858422,7750942
k1,69:35858422,7750942:0
)
(1,69:20317481,8537374:15540941,446948,141880
x1,69:21191073,8537374
x1,69:21508929,8537374
x1,69:21790081,8537374
x1,69:23355711,8537374
k1,68:23602482,8537374:246771
x1,68:24257842,8537374
k1,68:24504614,8537374:246772
x1,68:25669837,8537374
k1,68:25916608,8537374:246771
x1,68:27991438,8537374
k1,68:28238209,8537374:246771
x1,68:28893569,8537374
k1,68:29140340,8537374:246771
x1,68:29722948,8537374
x1,68:30560491,8537374
k1,68:30807263,8537374:246772
x1,68:31462623,8537374
x1,68:32081279,8537374
x1,68:32554438,8537374
x1,68:34411052,8537374
k1,68:34657823,8537374:246771
x1,68:35167031,8537374
x1,68:35640190,8537374
x1,68:35858422,8537374
k1,69:35858422,8537374:0
)
(1,69:20317481,9323806:15540941,446948,141880
x1,69:21337207,9323806
x1,69:22848446,9323806
k1,68:23056066,9323806:207620
x1,68:23347042,9323806
x1,68:23828738,9323806
x1,68:23992578,9323806
k1,68:23056066,9323806:0
h1,68:23992578,9323806:0,0,0
x1,68:24156418,9323806
k1,68:24364038,9323806:207620
x1,68:25164877,9323806
k1,68:25363741,9323806:198864
x1,68:26419516,9323806
x1,68:27074876,9323806
k1,68:27273740,9323806:198864
x1,68:28984212,9323806
k1,68:29183077,9323806:198865
x1,68:29801733,9323806
x1,68:30565868,9323806
x1,68:31585594,9323806
k1,68:31784458,9323806:198864
x1,68:32293666,9323806
x1,68:33239984,9323806
k1,68:33438848,9323806:198864
x1,68:34130894,9323806
x1,68:35004486,9323806
x1,68:35322342,9323806
x1,68:35858422,9323806
k1,68:35858422,9323806:0
)
(1,69:20317481,10110238:15540941,446948,9168
x1,69:21591488,10110238
g1,68:21755328,10110238
x1,68:23448120,10110238
g1,68:23611960,10110238
x1,68:24121823,10110238
g1,68:24285663,10110238
x1,68:25432543,10110238
g1,68:25596383,10110238
x1,68:26142295,10110238
g1,68:26306135,10110238
x1,68:26815998,10110238
g1,68:26979838,10110238
x1,68:27780677,10110238
g1,68:27944517,10110238
x1,68:29327973,10110238
g1,68:29491813,10110238
x1,68:31475555,10110238
k1,69:35858422,10110238:4382867
g1,69:35858422,10110238
)
(1,72:20317481,10900998:15540941,446948,141880
h1,70:20317481,10900998:786432,0,0
x1,70:22122993,10900998
k1,70:22310630,10900998:187637
x1,70:23256966,10900998
x1,70:23839564,10900998
x1,70:24167244,10900998
x1,70:24481820,10900998
x1,70:25756474,10900998
k1,70:25944111,10900998:187637
x1,70:26853743,10900998
k1,70:27041380,10900998:187637
x1,70:27660036,10900998
k1,70:27847673,10900998:187637
x1,70:28940144,10900998
x1,70:29740983,10900998
x1,70:31051030,10900998
k1,70:31238668,10900998:187638
x1,70:31966755,10900998
k1,70:32217509,10900998:250754
x1,70:32763421,10900998
k1,70:32951058,10900998:187637
x1,70:33715202,10900998
k1,70:33902839,10900998:187637
x1,70:34193815,10900998
x1,70:34511671,10900998
x1,70:35858422,10900998
k1,70:35858422,10900998:0
)
(1,72:20317481,11687430:15540941,446948,141880
x1,72:20972841,11687430
x1,72:21591497,11687430
x1,72:22064656,11687430
x1,72:23921270,11687430
k1,70:24171861,11687430:250591
x1,70:24681069,11687430
x1,70:25154228,11687430
x1,70:26173954,11687430
x1,70:27521353,11687430
k1,70:27771945,11687430:250592
x1,70:28281808,11687430
k1,70:28532399,11687430:250591
x1,70:29224445,11687430
x1,70:30098037,11687430
x1,70:30415893,11687430
x1,70:30697045,11687430
k1,70:30947637,11687430:250592
x1,70:31457500,11687430
x1,70:32513267,11687430
k1,70:32763858,11687430:250591
x1,70:33273066,11687430
x1,70:33746225,11687430
x1,70:34765951,11687430
x1,70:35858422,11687430
k1,70:35858422,11687430:0
)
(1,72:20317481,12473862:15540941,446948,141880
x1,72:20936137,12473862
x1,72:21700272,12473862
x1,72:22883838,12473862
k1,70:23080797,12473862:196959
x1,70:23699453,12473862
x1,70:23938004,12473862
k1,70:24083241,12473862:145237
x1,70:24956833,12473862
x1,70:26158097,12473862
k1,70:26303334,12473862:145237
x1,70:26921990,12473862
k1,70:27067227,12473862:145237
x1,70:27685883,12473862
x1,70:28195746,12473862
x1,70:29651927,12473862
k1,70:29797164,12473862:145237
x1,70:31763226,12473862
k1,70:31908463,12473862:145237
x1,70:32418326,12473862
k1,70:32563563,12473862:145237
x1,70:33218923,12473862
x1,70:34201945,12473862
k1,70:34347182,12473862:145237
x1,70:34638158,12473862
x1,70:35640190,12473862
x1,70:35858422,12473862
k1,72:35858422,12473862:0
)
(1,72:20317481,13260294:15540941,446948,141880
x1,72:20681847,13260294
x1,72:20993143,13260294
x1,72:21274295,13260294
k1,70:21420592,13260294:146297
x1,70:22075952,13260294
x1,70:22694608,13260294
x1,70:23167767,13260294
x1,70:25024381,13260294
k1,70:25170677,13260294:146296
x1,70:25679885,13260294
x1,70:26153044,13260294
x1,70:27172770,13260294
x1,70:28520169,13260294
k1,70:28666466,13260294:146297
x1,70:29612802,13260294
k1,70:29759099,13260294:146297
x1,70:30050075,13260294
k1,70:30196372,13260294:146297
x1,70:30851732,13260294
x1,70:31169588,13260294
x1,70:31632923,13260294
k1,70:31779219,13260294:146296
x1,70:33417601,13260294
k1,70:33563898,13260294:146297
x1,70:34073761,13260294
k1,70:34220058,13260294:146297
x1,70:34912104,13260294
x1,70:35858422,13260294
k1,70:35858422,13260294:0
)
(1,72:20317481,14046726:15540941,446948,141880
x1,72:21664224,14046726
k1,70:21827506,14046726:163282
x1,70:22482866,14046726
x1,70:23101522,14046726
x1,70:23574681,14046726
x1,70:25431295,14046726
k1,70:25594577,14046726:163282
x1,70:26103785,14046726
x1,70:26576944,14046726
x1,70:27596670,14046726
x1,70:28944069,14046726
k1,70:29107350,14046726:163281
x1,70:29871494,14046726
k1,70:30034776,14046726:163282
x1,70:30544639,14046726
x1,70:31600406,14046726
k1,70:31763688,14046726:163282
x1,70:32272896,14046726
x1,70:32746055,14046726
x1,70:33765781,14046726
x1,70:34858252,14046726
k1,70:35021534,14046726:163282
x1,70:35640190,14046726
x1,70:35858422,14046726
k1,72:35858422,14046726:0
)
(1,72:20317481,14833158:15540941,446948,141880
x1,72:21081616,14833158
x1,72:22265182,14833158
k1,70:22493689,14833158:228507
x1,70:23039601,14833158
k1,70:23211890,14833158:172289
x1,70:23830546,14833158
x1,70:24069097,14833158
k1,70:24241386,14833158:172289
x1,70:25114978,14833158
x1,70:26316242,14833158
k1,70:26488530,14833158:172288
x1,70:26779506,14833158
k1,70:26951795,14833158:172289
x1,70:27607155,14833158
x1,70:27925011,14833158
x1,70:28388346,14833158
k1,70:28560635,14833158:172289
x1,70:29506971,14833158
k1,70:29679260,14833158:172289
x1,70:30807779,14833158
x1,70:31608618,14833158
x1,70:31790801,14833158
x1,70:32155167,14833158
x1,70:32466463,14833158
x1,70:32747615,14833158
k1,70:32919904,14833158:172289
x1,70:33429767,14833158
x1,70:34485534,14833158
k1,70:34657823,14833158:172289
x1,70:35167031,14833158
x1,70:35640190,14833158
x1,70:35858422,14833158
k1,72:35858422,14833158:0
)
(1,72:20317481,15619590:15540941,446948,141880
x1,72:21337207,15619590
x1,72:22429678,15619590
k1,70:22615288,15619590:185610
x1,70:23233944,15619590
x1,70:23998079,15619590
x1,70:25017805,15619590
k1,70:25203416,15619590:185611
x1,70:27333318,15619590
k1,70:27524371,15619590:191053
x1,70:28325210,15619590
k1,70:28510820,15619590:185610
x1,70:29676036,15619590
x1,70:31623756,15619590
k1,70:31809366,15619590:185610
x1,70:32464726,15619590
k1,70:32650337,15619590:185611
x1,70:33232945,15619590
x1,70:34070488,15619590
k1,70:34256098,15619590:185610
x1,70:35858422,15619590
k1,72:35858422,15619590:0
)
(1,72:20317481,16406022:15540941,446948,7531
x1,72:21955863,16406022
k1,70:22142906,16406022:187043
x1,70:22943090,16406022
x1,70:24217089,16406022
k1,70:24404133,16406022:187044
x1,70:25896373,16406022
k1,70:26083416,16406022:187043
x1,70:26738776,16406022
k1,70:26925819,16406022:187043
x1,70:27544475,16406022
x1,70:28017634,16406022
x1,70:28927912,16406022
x1,70:30019727,16406022
k1,70:30206770,16406022:187043
x1,70:31153106,16406022
k1,70:31340150,16406022:187044
x1,70:31995510,16406022
x1,70:32614166,16406022
x1,70:33087325,16406022
x1,70:34943939,16406022
k1,70:35130982,16406022:187043
x1,70:35640190,16406022
x1,70:35858422,16406022
k1,72:35858422,16406022:0
)
(1,72:20317481,17192454:15540941,446948,141880
x1,72:20790640,17192454
x1,72:21810366,17192454
x1,72:23321605,17192454
k1,70:23539268,17192454:217663
x1,70:24558348,17192454
k1,70:24727022,17192454:168674
x1,70:25017998,17192454
x1,70:25335854,17192454
x1,70:25954510,17192454
x1,70:26354925,17192454
x1,70:27483444,17192454
x1,70:28138786,17192454
k1,70:28307460,17192454:168674
x1,70:28816668,17192454
x1,70:30182410,17192454
k1,70:30352293,17192454:169883
x1,70:31771797,17192454
k1,70:31940471,17192454:168674
x1,70:33068990,17192454
x1,70:34524534,17192454
k1,70:34693208,17192454:168674
x1,70:35858422,17192454
k1,70:35858422,17192454:0
)
(1,72:20317481,17978886:15540941,446948,141880
x1,72:21736959,17978886
x1,72:22501103,17978886
x1,72:23520174,17978886
x1,72:24211565,17978886
k1,70:24430339,17978886:218774
x1,70:25741041,17978886
x1,70:26815169,17978886
k1,70:27047677,17978886:232508
x1,70:28831556,17978886
x1,70:30251034,17978886
k1,70:30469809,17978886:218775
x1,70:31270648,17978886
k1,70:31489422,17978886:218774
x1,70:32071374,17978886
x1,70:32690030,17978886
x1,70:33382076,17978886
x1,70:34074122,17978886
k1,70:34292897,17978886:218775
x1,70:34838809,17978886
k1,70:35057583,17978886:218774
x1,70:35858422,17978886
k1,70:35858422,17978886:0
)
(1,72:20317481,18765318:15540941,446948,141880
x1,72:21482697,18765318
x1,72:23266577,18765318
g1,70:23430417,18765318
x1,70:24194561,18765318
g1,70:24358401,18765318
x1,70:24868264,18765318
x1,70:25924031,18765318
g1,70:26087871,18765318
x1,70:26597079,18765318
x1,70:27070238,18765318
x1,70:28089964,18765318
x1,70:29182435,18765318
g1,70:29346275,18765318
x1,70:29964931,18765318
x1,70:30729066,18765318
x1,70:31912632,18765318
k1,72:35858422,18765318:3945790
g1,72:35858422,18765318
)
(1,73:20317481,20351166:15540941,541848,11006
(1,73:20317481,20351166:1179648,541848,0
g1,73:20317481,20351166
x1,73:20710697,20351166
g1,73:21497129,20351166
)
g1,73:20710697,20351166
x1,73:20907305,20351166
g1,73:21103913,20351166
x1,73:23681022,20351166
g1,73:23877630,20351166
x1,73:24664062,20351166
x1,73:25784717,20351166
k1,73:35858422,20351166:10073705
g1,73:35858422,20351166
)
(1,81:20317481,21600678:15540941,451540,133360
h1,74:20317481,21600678:786432,0,0
x1,74:21577081,21600678
x1,74:22864182,21600678
k1,74:23030468,21600678:166286
x1,74:23794612,21600678
x1,74:24304475,21600678
x1,74:25396946,21600678
x1,74:26562809,21600678
k1,74:26729095,21600678:166286
x1,74:27493239,21600678
x1,74:28293423,21600678
x1,74:29549734,21600678
k1,74:29760233,21600678:210499
x1,74:30451633,21600678
x1,74:31543439,21600678
k1,74:31709725,21600678:166286
x1,74:32182893,21600678
x1,74:33304860,21600678
k1,74:33471146,21600678:166286
x1,74:34126506,21600678
k1,74:34292792,21600678:166286
x1,74:34802655,21600678
x1,74:35858422,21600678
k1,74:35858422,21600678:0
)
(1,81:20317481,22387110:15540941,446948,141880
x1,81:20826689,22387110
x1,81:21299848,22387110
x1,81:22319574,22387110
x1,81:23412045,22387110
k1,74:23563422,22387110:151377
x1,74:24182078,22387110
x1,74:24946213,22387110
x1,74:25965939,22387110
k1,74:26117316,22387110:151377
x1,74:27900522,22387110
k1,74:28051898,22387110:151376
x1,74:28707258,22387110
x1,74:29653576,22387110
k1,74:29804953,22387110:151377
x1,74:30751289,22387110
k1,74:30902666,22387110:151377
x1,74:32067234,22387110
x1,74:32249417,22387110
x1,74:33304528,22387110
k1,74:33455905,22387110:151377
x1,74:34074561,22387110
x1,74:34838696,22387110
x1,74:35858422,22387110
k1,74:35858422,22387110:0
)
(1,81:20317481,23173542:15540941,446948,141880
x1,81:20863385,23173542
k1,74:21041416,23173542:178031
x1,74:21332392,23173542
k1,74:21510422,23173542:178030
x1,74:22275213,23173542
x1,74:23076052,23173542
k1,74:23254083,23173542:178031
x1,74:24473690,23173542
k1,74:24719421,23173542:245731
x1,74:26284405,23173542
k1,74:26462436,23173542:178031
x1,74:27773138,23173542
x1,74:28683426,23173542
k1,74:28861456,23173542:178030
x1,74:29370664,23173542
x1,74:31045095,23173542
k1,74:31223126,23173542:178031
x1,74:31514102,23173542
k1,74:31692132,23173542:178030
x1,74:32383523,23173542
x1,74:32990387,23173542
k1,74:33168418,23173542:178031
x1,74:35134480,23173542
k1,74:35312510,23173542:178030
x1,74:35858422,23173542
k1,74:35858422,23173542:0
)
(1,81:20317481,23959974:15540941,446948,141880
x1,81:21518735,23959974
x1,81:22356278,23959974
k1,74:22508565,23959974:152287
x1,74:23764220,23959974
k1,74:23918818,23959974:154598
x1,74:24246498,23959974
x1,74:24743257,23959974
k1,74:24895544,23959974:152287
x1,74:26351743,23959974
k1,74:26504031,23959974:152288
x1,74:27122687,23959974
k1,74:27274974,23959974:152287
x1,74:27893630,23959974
x1,74:29204332,23959974
k1,74:29356619,23959974:152287
x1,74:30521842,23959974
k1,74:30674129,23959974:152287
x1,74:31183992,23959974
k1,74:31336280,23959974:152288
x1,74:32210509,23959974
x1,74:33193531,23959974
k1,74:33345818,23959974:152287
x1,74:33965112,23959974
x1,74:34292792,23959974
x1,74:34583768,23959974
x1,74:35858422,23959974
k1,74:35858422,23959974:0
)
(1,81:20317481,24746406:15540941,451540,141880
x1,81:20535713,24746406
(1,74:20535713,24746406:327680,451540,9171
x1,74:20863393,24746406
)
x1,74:21027233,24746406
k1,74:21202241,24746406:175008
(1,74:21202241,24746406:327680,451540,9171
x1,74:21529921,24746406
)
x1,74:21911993,24746406
k1,74:22148656,24746406:236663
x1,74:23659256,24746406
k1,74:23837055,24746406:177799
x1,74:24565159,24746406
k1,74:24740167,24746406:175008
x1,74:25213326,24746406
k1,74:25388333,24746406:175007
x1,74:25898196,24746406
x1,74:26062684,24746406
k1,74:25388333,24746406:648
h1,74:26062684,24746406:0,0,0
k1,74:26237692,24746406:175008
x1,74:26455924,24746406
(1,74:26455924,24746406:327680,451540,9171
x1,74:26783604,24746406
)
x1,74:27001836,24746406
k1,74:27176843,24746406:175007
x1,74:28050435,24746406
x1,74:29579379,24746406
k1,74:29754387,24746406:175008
x1,74:30373043,24746406
k1,74:30548051,24746406:175008
x1,74:30839027,24746406
x1,74:31405251,24746406
x1,74:32679249,24746406
k1,74:32854256,24746406:175007
x1,74:33982758,24746406
x1,74:34273734,24746406
x1,74:34919270,24746406
k1,74:35094278,24746406:175008
x1,74:35858422,24746406
k1,74:35858422,24746406:0
)
(1,81:20317481,25532838:15540941,446948,141880
x1,81:20936137,25532838
x1,81:21882455,25532838
x1,81:22719998,25532838
k1,74:22936045,25532838:216047
x1,74:23736884,25532838
k1,74:23952931,25532838:216047
x1,74:24608291,25532838
x1,74:25809537,25532838
k1,74:26025584,25532838:216047
x1,74:26971920,25532838
k1,74:27187967,25532838:216047
x1,74:28352535,25532838
x1,74:28534718,25532838
x1,74:29844757,25532838
k1,74:30060804,25532838:216047
x1,74:30934388,25532838
x1,74:31225364,25532838
x1,74:32717594,25532838
x1,74:32838842,25532838
k1,74:33198624,25532838:359782
x1,74:34581415,25532838
x1,74:34719046,25532838
k1,74:34948144,25532838:229098
x1,74:35640190,25532838
x1,74:35858422,25532838
k1,81:35858422,25532838:0
)
(1,81:20317481,26319270:15540941,451540,141880
x1,81:21409952,26319270
x1,81:22065294,26319270
k1,74:22210088,26319270:144794
x1,74:23193128,26319270
x1,74:23832095,26319270
x1,74:25069407,26319270
k1,74:25214200,26319270:144793
x1,74:26124488,26319270
x1,74:27199928,26319270
k1,74:27344722,26319270:144794
x1,74:27964016,26319270
k1,74:28108809,26319270:144793
x1,74:28764169,26319270
x1,74:29730161,26319270
x1,74:29857961,26319270
k1,74:30054773,26319270:196812
x1,74:30527941,26319270
x1,74:30782876,26319270
k1,74:30927669,26319270:144793
x1,74:31400828,26319270
k1,74:31545622,26319270:144794
x1,74:32055485,26319270
x1,74:32219973,26319270
k1,74:31545622,26319270:648
h1,74:32219973,26319270:0,0,0
k1,74:32364766,26319270:144793
x1,74:32582998,26319270
(1,74:32582998,26319270:327680,451540,9171
x1,74:32910678,26319270
)
x1,74:33128910,26319270
k1,74:33273704,26319270:144794
x1,74:34402223,26319270
x1,74:35858422,26319270
k1,74:35858422,26319270:0
)
(1,81:20317481,27105702:15540941,446948,141880
x1,81:21336552,27105702
k1,74:21520043,27105702:183491
x1,74:22029906,27105702
x1,74:23085673,27105702
k1,74:23269163,27105702:183490
x1,74:24215499,27105702
k1,74:24398990,27105702:183491
x1,74:25091036,27105702
x1,74:26183507,27105702
x1,74:26838849,27105702
k1,74:27022340,27105702:183491
x1,74:27859228,27105702
x1,74:28368436,27105702
x1,74:29242020,27105702
x1,74:29715179,27105702
x1,74:30989833,27105702
k1,74:31173324,27105702:183491
x1,74:31755932,27105702
x1,74:32593475,27105702
k1,74:32776965,27105702:183490
x1,74:33577804,27105702
k1,74:33761295,27105702:183491
x1,74:35653294,27105702
x1,74:35858422,27105702
k1,81:35858422,27105702:0
)
(1,81:20317481,27892134:15540941,446948,141880
x1,81:22210791,27892134
k1,74:22401979,27892134:191188
x1,74:23639291,27892134
k1,74:23830479,27892134:191188
x1,74:25140526,27892134
x1,74:25978069,27892134
k1,74:26169257,27892134:191188
x1,74:27406560,27892134
x1,74:27697536,27892134
x1,74:28154320,27892134
x1,74:29185199,27892134
k1,74:29470403,27892134:285204
x1,74:30853203,27892134
k1,74:31044391,27892134:191188
x1,74:32318390,27892134
x1,74:33519644,27892134
k1,74:33710832,27892134:191188
x1,74:35020879,27892134
x1,74:35858422,27892134
k1,74:35858422,27892134:0
)
(1,81:20317481,28678566:15540941,451540,141880
x1,81:20754592,28678566
k1,74:20955240,28678566:200648
x1,74:21573896,28678566
x1,74:22920647,28678566
k1,74:23121295,28678566:200648
x1,74:23630503,28678566
x1,74:24722318,28678566
k1,74:24922966,28678566:200648
x1,74:25396125,28678566
x1,74:27052850,28678566
k1,74:27366433,28678566:313583
x1,74:27912345,28678566
k1,74:28112993,28678566:200648
x1,74:28331225,28678566
(1,74:28331225,28678566:327680,451540,9171
x1,74:28658905,28678566
)
x1,74:29040977,28678566
k1,74:29250826,28678566:209849
x1,74:29541802,28678566
k1,74:29742450,28678566:200648
x1,74:30979762,28678566
k1,74:31180410,28678566:200648
x1,74:32454409,28678566
x1,74:33655663,28678566
k1,74:33856311,28678566:200648
x1,74:35020879,28678566
x1,74:35858422,28678566
k1,74:35858422,28678566:0
)
(1,81:20317481,29464998:15540941,446948,141880
x1,81:21955863,29464998
k1,74:22121247,29464998:165384
x1,74:22594415,29464998
x1,74:23133766,29464998
k1,74:23299149,29464998:165383
x1,74:24172741,29464998
x1,74:25701685,29464998
k1,74:25867069,29464998:165384
x1,74:26522429,29464998
k1,74:26687812,29464998:165383
x1,74:27197675,29464998
x1,74:27379858,29464998
x1,74:27670834,29464998
x1,74:28680081,29464998
x1,74:29517624,29464998
k1,74:29683008,29464998:165384
x1,74:30702734,29464998
x1,74:31067100,29464998
x1,74:31867939,29464998
k1,74:32033322,29464998:165383
x1,74:33197882,29464998
k1,74:33363266,29464998:165384
x1,74:33873129,29464998
k1,74:34038512,29464998:165383
x1,74:34875400,29464998
x1,74:35858422,29464998
k1,74:35858422,29464998:0
)
(1,81:20317481,30251430:15540941,446948,141880
x1,81:21118320,30251430
k1,74:21295170,30251430:176850
x1,74:21804378,30251430
x1,74:22277537,30251430
x1,74:23297263,30251430
x1,74:24808502,30251430
k1,74:25050693,30251430:242191
x1,74:26069773,30251430
k1,74:26246623,30251430:176850
x1,74:27557325,30251430
x1,74:28467613,30251430
k1,74:28644463,30251430:176850
x1,74:29772982,30251430
x1,74:31411364,30251430
k1,74:31588214,30251430:176850
x1,74:32534550,30251430
x1,74:32852406,30251430
x1,74:33133558,30251430
k1,74:33310408,30251430:176850
x1,74:34256744,30251430
x1,74:35858422,30251430
k1,74:35858422,30251430:0
)
(1,81:20317481,31037862:15540941,446948,141880
x1,81:20972832,31037862
x1,74:21293959,31037862
k1,74:21419917,31037862:125958
x1,74:22730612,31037862
k1,74:22856571,31037862:125959
x1,74:23620715,31037862
k1,74:23746673,31037862:125958
x1,74:24402033,31037862
x1,74:25603279,31037862
k1,74:25729238,31037862:125959
x1,74:26675574,31037862
k1,74:26801532,31037862:125958
x1,74:27966100,31037862
x1,74:28148283,31037862
x1,74:29622162,31037862
k1,74:29812695,31037862:190533
x1,74:30358607,31037862
k1,74:30484566,31037862:125959
x1,74:31430902,31037862
x1,74:32723244,31037862
k1,74:32856779,31037862:133535
x1,74:34203530,31037862
k1,74:34329488,31037862:125958
x1,74:35640190,31037862
x1,74:35858422,31037862
k1,81:35858422,31037862:0
)
(1,81:20317481,31824294:15540941,451540,141880
x1,81:21227769,31824294
k1,74:21472731,31824294:244962
x1,74:22419067,31824294
k1,74:22664029,31824294:244962
x1,74:23828597,31824294
x1,74:24556692,31824294
x1,74:25503028,31824294
k1,74:25747989,31824294:244961
x1,74:26913212,31824294
x1,74:27805139,31824294
k1,74:28251665,31824294:446526
x1,74:28797577,31824294
k1,74:29042539,31824294:244962
x1,74:29260771,31824294
(1,74:29260771,31824294:327680,451540,9171
x1,74:29588451,31824294
)
x1,74:29970523,31824294
k1,74:30235764,31824294:265241
x1,74:31036603,31824294
k1,74:31281565,31824294:244962
x1,74:31900221,31824294
x1,74:33210924,31824294
k1,74:33455886,31824294:244962
x1,74:34329478,31824294
x1,74:35858422,31824294
k1,74:35858422,31824294:0
)
(1,81:20317481,32610726:15540941,446948,141880
x1,81:20608457,32610726
k1,74:20827518,32610726:219061
x1,74:21992086,32610726
x1,74:22720181,32610726
x1,74:23666517,32610726
k1,74:23885577,32610726:219060
x1,74:24395440,32610726
x1,74:25451207,32610726
k1,74:25670268,32610726:219061
x1,74:26944267,32610726
x1,74:27417426,32610726
x1,74:28437152,32610726
k1,74:28656212,32610726:219060
x1,74:29457051,32610726
x1,74:30403387,32610726
x1,74:31568610,32610726
k1,74:31787671,32610726:219061
x1,74:32588510,32610726
x1,74:33061678,32610726
x1,74:33928717,32610726
k1,74:34147777,32610726:219060
x1,74:34911921,32610726
k1,74:35130982,32610726:219061
x1,74:35640190,32610726
x1,74:35858422,32610726
k1,81:35858422,32610726:0
)
(1,81:20317481,33397158:15540941,446948,141880
x1,81:20790640,33397158
x1,81:21810366,33397158
x1,81:22902837,33397158
k1,74:23139981,33397158:237144
x1,74:23758637,33397158
x1,74:24522772,33397158
x1,74:25706338,33397158
k1,74:26129411,33397158:423073
x1,74:26784762,33397158
x1,74:28605345,33397158
k1,74:28842489,33397158:237144
x1,74:29643328,33397158
k1,74:29880473,33397158:237145
x1,74:30426385,33397158
x1,74:30717361,33397158
x1,74:31210840,33397158
x1,74:32121128,33397158
k1,74:32358272,33397158:237144
x1,74:33668974,33397158
x1,74:34579262,33397158
k1,74:34816406,33397158:237144
x1,74:35435062,33397158
x1,74:35653294,33397158
x1,74:35858422,33397158
k1,81:35858422,33397158:0
)
(1,81:20317481,34183590:15540941,446948,141880
x1,81:22210144,34183590
k1,74:22402807,34183590:192663
x1,74:23130894,34183590
x1,74:23568005,34183590
x1,74:23786237,34183590
x1,74:24361636,34183590
x1,74:24871499,34183590
x1,74:25781777,34183590
x1,74:25903025,34183590
k1,74:26102892,34183590:199867
x1,74:26612100,34183590
x1,74:27068884,34183590
k1,74:27261547,34183590:192663
x1,74:27807459,34183590
k1,74:28000121,34183590:192662
x1,74:29310823,34183590
k1,74:29503486,34183590:192663
x1,74:30668709,34183590
k1,74:30861372,34183590:192663
x1,74:31516732,34183590
x1,74:32135388,34183590
x1,74:32608547,34183590
x1,74:34465161,34183590
k1,74:34657823,34183590:192662
x1,74:35167031,34183590
x1,74:35640190,34183590
x1,74:35858422,34183590
k1,81:35858422,34183590:0
)
(1,81:20317481,34970022:15540941,446948,141880
x1,81:21337207,34970022
x1,81:22684606,34970022
g1,74:22848446,34970022
x1,74:23868172,34970022
g1,74:24032012,34970022
x1,74:24613964,34970022
x1,74:26234003,34970022
g1,74:26437163,34970022
k1,81:35858422,34970022:9421259
g1,81:35858422,34970022
)
(1,85:20317481,35760782:15540941,451540,133360
h1,82:20317481,35760782:786432,0,0
x1,82:21504337,35760782
x1,82:22656439,35760782
x1,82:22977566,35760782
x1,82:23261989,35760782
k1,82:23518405,35760782:256416
x1,82:24355949,35760782
x1,82:24865812,35760782
x1,82:26358699,35760782
k1,82:26615116,35760782:256417
x1,82:27961868,35760782
x1,82:28316420,35760782
x1,82:29190659,35760782
x1,82:29344675,35760782
k1,82:29825564,35760782:480889
x1,82:30663098,35760782
x1,82:31609416,35760782
x1,82:32629142,35760782
k1,83:32885559,35760782:256417
x1,83:33431471,35760782
k1,83:33687887,35760782:256416
x1,83:34343247,35760782
x1,83:34961903,35760782
x1,83:35435062,35760782
x1,83:35653294,35760782
x1,83:35858422,35760782
k1,85:35858422,35760782:0
)
(1,85:20317481,36547214:15540941,446948,141880
x1,85:21955863,36547214
k1,83:22234660,36547214:278797
x1,83:22743868,36547214
x1,83:23217027,36547214
x1,83:24236753,36547214
x1,83:25584152,36547214
k1,83:25862949,36547214:278797
x1,83:26300060,36547214
k1,83:26578857,36547214:278797
x1,83:27088065,36547214
x1,83:28362063,36547214
k1,83:28640861,36547214:278798
x1,83:29150724,36547214
k1,83:29429521,36547214:278797
x1,83:30339809,36547214
x1,83:30521992,36547214
x1,83:30886358,36547214
x1,83:31197654,36547214
x1,83:31478806,36547214
k1,83:31757603,36547214:278797
x1,83:32412963,36547214
x1,83:32886122,36547214
x1,83:34305617,36547214
k1,83:34584414,36547214:278797
x1,83:35858422,36547214
k1,83:35858422,36547214:0
)
(1,85:20317481,37333646:15540941,446948,141880
x1,85:21627528,37333646
x1,85:22628911,37333646
k1,83:23081102,37333646:452191
x1,83:23918646,37333646
k1,83:24165412,37333646:246766
x1,83:25475459,37333646
x1,83:26313002,37333646
k1,83:26559852,37333646:246850
x1,83:28051428,37333646
k1,83:28298279,37333646:246851
x1,83:28808142,37333646
k1,83:29054992,37333646:246850
x1,83:29855831,37333646
k1,83:30102681,37333646:246850
x1,83:31158448,37333646
k1,83:31405298,37333646:246850
x1,83:31951210,37333646
k1,83:32198061,37333646:246851
x1,83:33508108,37333646
x1,83:34345651,37333646
k1,83:34592501,37333646:246850
x1,83:34883477,37333646
k1,83:35130327,37333646:246850
x1,83:35640190,37333646
x1,83:35858422,37333646
k1,85:35858422,37333646:0
)
(1,85:20317481,38120078:15540941,451540,141880
x1,85:21482049,38120078
k1,83:21737543,38120078:255494
x1,83:22756606,38120078
x1,83:23193717,38120078
x1,83:24067301,38120078
k1,83:24322795,38120078:255494
x1,83:25596802,38120078
k1,83:25852296,38120078:255494
x1,83:27017519,38120078
k1,83:27273013,38120078:255494
x1,83:28183301,38120078
x1,83:28365484,38120078
x1,83:28729850,38120078
x1,83:29041146,38120078
x1,83:29322298,38120078
k1,83:29577791,38120078:255493
x1,83:30524127,38120078
k1,83:30779621,38120078:255494
x1,83:31434981,38120078
x1,83:31908140,38120078
x1,83:33327635,38120078
k1,83:33583129,38120078:255494
x1,83:34674944,38120078
k1,83:34930438,38120078:255494
x1,83:35148670,38120078
(1,83:35148670,38120078:327680,451540,9171
x1,83:35476350,38120078
)
x1,83:35858422,38120078
k1,83:35858422,38120078:0
)
(1,85:20317481,38906510:15540941,446948,141880
x1,85:21155025,38906510
k1,83:21413838,38906510:258813
x1,83:22723885,38906510
x1,83:23561428,38906510
k1,83:23820337,38906510:258909
x1,83:24693921,38906510
k1,83:24952830,38906510:258909
x1,83:26190142,38906510
k1,83:26449050,38906510:258908
x1,83:27650314,38906510
k1,83:27909223,38906510:258909
x1,83:28419086,38906510
k1,83:28677995,38906510:258909
x1,83:28968971,38906510
k1,83:29227880,38906510:258909
x1,83:29555560,38906510
x1,83:29830152,38906510
x1,83:30230567,38906510
x1,83:31031406,38906510
k1,83:31290314,38906510:258908
x1,83:31836226,38906510
k1,83:32095135,38906510:258909
x1,83:33569670,38906510
k1,83:33852345,38906510:282675
x1,83:35053609,38906510
k1,83:35312518,38906510:258909
x1,83:35858422,38906510
k1,83:35858422,38906510:0
)
(1,85:20317481,39692942:15540941,451540,141880
x1,85:21118320,39692942
x1,85:22028598,39692942
k1,83:22303399,39692942:274801
x1,83:23431918,39692942
x1,83:24232757,39692942
x1,83:25252483,39692942
k1,83:25527284,39692942:274801
x1,83:25745516,39692942
(1,83:25745516,39692942:327680,451540,9171
x1,83:26073196,39692942
)
x1,83:26455268,39692942
k1,83:26757808,39692942:302540
x1,83:28360132,39692942
x1,83:29160971,39692942
x1,83:29617755,39692942
k1,83:29892555,39692942:274800
x1,83:31202602,39692942
x1,83:32040145,39692942
k1,83:32314946,39692942:274801
x1,83:32533178,39692942
(1,83:32533178,39692942:327680,451540,9171
x1,83:32860858,39692942
)
x1,83:33242930,39692942
k1,83:33545470,39692942:302540
x1,83:34491806,39692942
k1,83:34766607,39692942:274801
x1,83:35858422,39692942
k1,83:35858422,39692942:0
)
(1,85:20317481,40479374:15540941,451540,141880
x1,85:21337207,40479374
x1,85:22174750,40479374
k1,83:22357849,40479374:183099
x1,83:22576081,40479374
(1,83:22576081,40479374:327680,451540,9171
x1,83:22903761,40479374
)
x1,83:23285833,40479374
k1,83:23546769,40479374:260936
x1,83:24894168,40479374
k1,83:25077267,40479374:183099
x1,83:25914811,40479374
k1,83:26097891,40479374:183080
x1,83:27407938,40479374
x1,83:28245481,40479374
k1,83:28428579,40479374:183098
x1,83:29739281,40479374
x1,83:30649569,40479374
k1,83:30832668,40479374:183099
x1,83:31633507,40479374
x1,83:32579843,40479374
x1,83:33598906,40479374
k1,83:33782005,40479374:183099
x1,83:34947228,40479374
k1,83:35130327,40479374:183099
x1,83:35640190,40479374
x1,83:35858422,40479374
k1,85:35858422,40479374:0
)
(1,85:20317481,41265806:15540941,451540,141880
x1,85:21482049,41265806
k1,83:21665498,41265806:183449
x1,83:22684561,41265806
x1,83:23121672,41265806
x1,83:23486048,41265806
x1,83:24068000,41265806
x1,83:25087726,41265806
k1,83:25271176,41265806:183450
x1,83:25489408,41265806
(1,83:25489408,41265806:327680,451540,9171
x1,83:25817088,41265806
)
x1,83:26217503,41265806
k1,83:26410756,41265806:193253
x1,83:26701732,41265806
x1,83:27183428,41265806
x1,83:27347268,41265806
k1,83:26410756,41265806:0
h1,83:27347268,41265806:0,0,0
x1,83:27511108,41265806
k1,83:27699460,41265806:188352
x1,83:27917692,41265806
(1,83:27917692,41265806:327680,451540,9171
x1,83:28245372,41265806
)
x1,83:28463604,41265806
k1,83:28647053,41265806:183449
x1,83:29520645,41265806
x1,83:31049589,41265806
k1,83:31233038,41265806:183449
x1,83:31851694,41265806
k1,83:32035144,41265806:183450
x1,83:32690504,41265806
x1,83:33163663,41265806
x1,83:34583158,41265806
k1,83:34766607,41265806:183449
x1,83:35858422,41265806
k1,83:35858422,41265806:0
)
(1,85:20317481,42052238:15540941,446948,141880
x1,85:20827344,42052238
k1,83:21075182,42052238:247838
x1,83:21621086,42052238
x1,83:22895102,42052238
x1,83:23732627,42052238
k1,83:23980466,42052238:247839
x1,83:25000192,42052238
x1,83:25182375,42052238
x1,83:26165397,42052238
k1,83:26413235,42052238:247838
x1,83:27068595,42052238
x1,83:27432961,42052238
x1,83:28706959,42052238
x1,83:29726685,42052238
k1,83:29974523,42052238:247838
x1,83:32304307,42052238
k1,83:32552061,42052238:247754
x1,83:33025220,42052238
x1,83:33680580,42052238
x1,83:35100721,42052238
k1,83:35348559,42052238:247838
x1,83:35858422,42052238
k1,83:35858422,42052238:0
)
(1,85:20317481,42838670:15540941,446948,141880
x1,85:21627528,42838670
k1,83:21859909,42838670:232381
x1,83:22150885,42838670
k1,83:22383265,42838670:232380
x1,83:22893128,42838670
x1,83:24057696,42838670
k1,83:24290077,42838670:232381
x1,83:25309140,42838670
x1,83:25746251,42838670
x1,83:26619835,42838670
k1,83:26852215,42838670:232380
x1,83:28126222,42838670
k1,83:28358603,42838670:232381
x1,83:28977259,42838670
k1,83:29209640,42838670:232381
x1,83:29865000,42838670
x1,83:30338159,42838670
x1,83:31757654,42838670
k1,83:31990034,42838670:232380
x1,83:33973776,42838670
k1,83:34382558,42838670:408782
x1,83:35183406,42838670
x1,83:35640190,42838670
x1,83:35858422,42838670
k1,85:35858422,42838670:0
)
(1,85:20317481,43625102:15540941,446948,141880
x1,85:20608457,43625102
x1,85:20919753,43625102
x1,85:21419137,43625102
x1,85:21556768,43625102
k1,83:21797999,43625102:241231
x1,83:22307862,43625102
x1,83:23363629,43625102
k1,83:23589383,43625102:225754
x1,83:24098591,43625102
x1,83:24571750,43625102
x1,83:25591476,43625102
x1,83:26683947,43625102
k1,83:26909700,43625102:225753
x1,83:27528356,43625102
x1,83:28292491,43625102
x1,83:29312217,43625102
k1,83:29537971,43625102:225754
x1,83:29975082,43625102
k1,83:30200835,43625102:225753
x1,83:30491811,43625102
k1,83:30717565,43625102:225754
x1,83:32319889,43625102
x1,83:33593887,43625102
k1,83:33819640,43625102:225753
x1,83:34838703,43625102
x1,83:35275814,43625102
x1,83:35640190,43625102
x1,83:35858422,43625102
k1,85:35858422,43625102:0
)
(1,85:20317481,44411534:15540941,446948,141880
x1,85:20899433,44411534
x1,85:21919159,44411534
k1,83:22148525,44411534:229366
x1,83:23368132,44411534
k1,83:23767870,44411534:399738
x1,83:25296158,44411534
x1,83:26515118,44411534
k1,83:26760865,44411534:245747
x1,83:27707839,44411534
k1,83:27937205,44411534:229366
x1,83:28555861,44411534
x1,83:29392749,44411534
k1,83:29622115,44411534:229366
x1,83:30059226,44411534
k1,83:30288592,44411534:229366
x1,83:31234928,44411534
k1,83:31464294,44411534:229366
x1,83:32010206,44411534
k1,83:32239572,44411534:229366
x1,83:33040411,44411534
k1,83:33269777,44411534:229366
x1,83:33742945,44411534
x1,83:34864912,44411534
k1,83:35094278,44411534:229366
x1,83:35858422,44411534
k1,83:35858422,44411534:0
)
(1,85:20317481,45197966:15540941,451540,141880
x1,85:21155025,45197966
k1,83:21363541,45197966:208516
x1,83:22673588,45197966
x1,83:23511131,45197966
k1,83:23719692,45197966:208561
x1,83:24375052,45197966
k1,83:24583613,45197966:208561
x1,83:26185937,45197966
x1,83:27459935,45197966
k1,83:27668496,45197966:208561
x1,83:29143031,45197966
k1,83:29362772,45197966:219741
x1,83:30309746,45197966
x1,83:30491929,45197966
x1,83:31183320,45197966
k1,83:31391881,45197966:208561
x1,83:31901744,45197966
k1,83:32110306,45197966:208562
x1,83:32328538,45197966
(1,83:32328538,45197966:327680,451540,9171
x1,83:32656218,45197966
)
x1,83:32820058,45197966
k1,83:33028619,45197966:208561
(1,83:33028619,45197966:327680,451540,9171
x1,83:33356299,45197966
)
x1,83:33520139,45197966
k1,83:33728700,45197966:208561
(1,83:33728700,45197966:327680,451540,9171
x1,83:34056380,45197966
)
x1,83:34438452,45197966
k1,83:34775775,45197966:337323
x1,83:35140151,45197966
x1,83:35640190,45197966
x1,83:35858422,45197966
k1,85:35858422,45197966:0
)
(1,85:20317481,45984398:15540941,451540,141880
x1,85:20827344,45984398
x1,85:21284128,45984398
x1,85:22121671,45984398
k1,83:22357706,45984398:236035
x1,83:22575938,45984398
(1,83:22575938,45984398:327680,451540,9171
x1,83:22903618,45984398
)
x1,83:23285690,45984398
k1,83:23539773,45984398:254083
x1,83:24303917,45984398
k1,83:24539951,45984398:236034
x1,83:25486287,45984398
x1,83:26760286,45984398
k1,83:26996321,45984398:236035
x1,83:27797160,45984398
k1,83:28033195,45984398:236035
x1,83:28979531,45984398
x1,83:29270507,45984398
x1,83:29634883,45984398
x1,83:30581201,45984398
k1,83:30817236,45984398:236035
x1,83:31108212,45984398
x1,83:32292427,45984398
k1,83:32528461,45984398:236034
x1,83:33074373,45984398
k1,83:33310408,45984398:236035
x1,83:33965768,45984398
x1,83:34438927,45984398
x1,83:35858422,45984398
k1,83:35858422,45984398:0
)
(1,85:20317481,46770830:15540941,446948,141880
x1,85:20826689,46770830
x1,85:21299848,46770830
x1,85:22319574,46770830
x1,85:23666973,46770830
g1,83:23830813,46770830
x1,83:24340676,46770830
g1,83:24504516,46770830
x1,83:25196562,46770830
x1,83:26070154,46770830
x1,83:26388010,46770830
x1,83:26669162,46770830
g1,83:26833002,46770830
x1,83:27342865,46770830
x1,83:28398632,46770830
g1,83:28562472,46770830
x1,83:29071680,46770830
x1,83:29544839,46770830
x1,83:30564565,46770830
x1,83:31657036,46770830
g1,83:31820876,46770830
x1,83:32439532,46770830
x1,83:33203667,46770830
x1,83:34387233,46770830
k1,85:35858422,46770830:1471189
g1,85:35858422,46770830
)
]
g1,87:35858422,46770830
)
)
]
(1,87:3296451,48736910:32561971,0,0
h1,87:3296451,48736910:32561971,0,0
)
]
]
]
]
!76966
}2
!10
{3
[1,105:4736286,48736910:31122136,44000624,0
[1,105:4736286,4736286:15540941,0,0
(1,105:4736286,4736286:15540941,0,0
h1,105:4736286,4736286:0,0,0
(1,105:4736286,4736286:0,0,0
(1,105:4736286,4736286:0,0,0
g1,105:0,4736286
h1,105:0,4736286:0,0,0
k1,105:4736286,4736286:4736286
)
)
k1,105:20277227,4736286:15540941
g1,105:20277227,4736286
)
]
[1,105:4736286,48736910:31122136,44000624,0
[1,105:4736286,4736286:0,0,0
(1,105:4736286,4670505:0,0,0
k1,105:4736286,4670505:1505616
)
]
[1,105:4736286,48736910:31122136,44000624,0
[1,105:3296451,48736910:32561971,44000624,0
[1,105:3296451,4736286:32561971,0,0
(1,105:3296451,4736286:32561971,0,0
h1,105:3296451,4736286:32561971,0,0
)
]
[1,105:3296451,46770830:32561971,42034544,0
[1,79:3296451,16476741:32561971,11740455,1
[1,79:3296451,16476741:32561971,11740455,0
(1,76:3296451,13584906:32561971,8848620,0
k1,76:4110550,13584906:814099
(1,76:4110550,13584906:30933773,8848620,0
(1,76:4110550,13584906:30933125,8848642,0
(1,76:4110550,13584906:30933125,8848642,0
(1,76:4110550,13584906:0,8848642,0
(1,76:4110550,13584906:0,20697574,0
(1,76:4110550,13584906:72354676,20697574,0
)
k1,76:4110554,13584906:-72354672
)
)
g1,76:35043675,13584906
)
)
)
k1,76:35858422,13584906:814099
)
(1,77:3296451,14305802:32561971,402253,127692
h1,77:3296451,14305802:0,0,0
x1,77:4836465,14305802
k1,77:4950350,14305802:113885
x1,77:5392718,14305802
k1,77:5506603,14305802:113885
(1,77:5506603,14305802:0,0,0
(1,77:5506603,13584906:0,0,0
)
)
x1,77:6423774,14305802
k1,77:6537659,14305802:113885
x1,77:7913110,14305802
x1,77:8324215,14305802
x1,77:9104550,14305802
k1,77:9218435,14305802:113885
x1,77:9709756,14305802
k1,77:9823641,14305802:113885
x1,77:10544396,14305802
k1,77:10658281,14305802:113885
x1,77:11706975,14305802
x1,77:13459922,14305802
k1,77:13573807,14305802:113885
x1,77:14490978,14305802
k1,77:14604863,14305802:113885
x1,77:15653557,14305802
x1,77:17259048,14305802
k1,77:17372899,14305802:113851
x1,77:19010810,14305802
k1,77:19124695,14305802:113885
x1,77:20795640,14305802
k1,77:20909525,14305802:113885
x1,77:22744459,14305802
k1,77:22858344,14305802:113885
x1,77:23415134,14305802
k1,77:23529019,14305802:113885
x1,77:24970529,14305802
k1,77:25084414,14305802:113885
x1,77:26984211,14305802
x1,77:27099231,14305802
k1,77:27270885,14305802:171654
x1,77:28630424,14305802
k1,77:28751023,14305802:120599
x1,77:31535540,14305802
k1,77:31649425,14305802:113885
x1,77:32501127,14305802
k1,77:32615012,14305802:113885
x1,77:35858422,14305802
k1,77:35858422,14305802:0
)
(1,77:3296451,15026698:32561971,402253,127692
x1,77:6310994,15026698
k1,77:6521137,15026698:210143
x1,77:7241302,15026698
k1,77:7451446,15026698:210144
x1,77:9744068,15026698
k1,77:9954211,15026698:210143
x1,77:11100818,15026698
k1,77:11310962,15026698:210144
x1,77:12031717,15026698
k1,77:12241860,15026698:210143
x1,77:14404142,15026698
k1,77:14614286,15026698:210144
x1,77:16841439,15026698
x1,77:16956459,15026698
k1,77:17327365,15026698:370906
x1,77:18997728,15026698
x1,77:20121920,15026698
k1,77:20347736,15026698:225816
x1,77:21068491,15026698
k1,77:21278634,15026698:210143
x1,77:22327328,15026698
x1,77:23932819,15026698
k1,77:24142900,15026698:210081
x1,77:24404778,15026698
x1,77:25968378,15026698
k1,77:26178521,15026698:210143
x1,77:27030223,15026698
k1,77:27240367,15026698:210144
x1,77:28452436,15026698
k1,77:28662579,15026698:210143
x1,77:30529343,15026698
k1,77:30739487,15026698:210144
x1,77:31886094,15026698
k1,77:32096237,15026698:210143
x1,77:33275279,15026698
k1,77:33485423,15026698:210144
x1,77:35189402,15026698
k1,77:35399545,15026698:210143
x1,77:35858422,15026698
k1,77:35858422,15026698:0
)
(1,77:3296451,15747594:32561971,402253,127692
x1,77:5261718,15747594
k1,77:5446091,15747594:184373
x1,77:6526637,15747594
k1,77:6711010,15747594:184373
x1,77:8152520,15747594
k1,77:8336893,15747594:184373
x1,77:9630948,15747594
k1,77:9924542,15747594:293594
x1,77:11596077,15747594
x1,77:11705200,15747594
k1,77:11898802,15747594:193602
x1,77:12619557,15747594
k1,77:12803930,15747594:184373
x1,77:15818473,15747594
k1,77:16002846,15747594:184373
x1,77:16723011,15747594
k1,77:16907383,15747594:184372
x1,77:19102092,15747594
k1,77:19286465,15747594:184373
x1,77:20629480,15747594
k1,77:20813853,15747594:184373
x1,77:21403677,15747594
k1,77:21588050,15747594:184373
x1,77:22308805,15747594
k1,77:22493178,15747594:184373
x1,77:25277695,15747594
k1,77:25462068,15747594:184373
x1,77:26313770,15747594
x1,77:28017166,15747594
k1,77:28201539,15747594:184373
x1,77:30167404,15747594
x1,77:30947739,15747594
k1,77:31132111,15747594:184372
x1,77:31983813,15747594
k1,77:32168186,15747594:184373
x1,77:32888941,15747594
k1,77:33073314,15747594:184373
x1,77:35858422,15747594
k1,77:35858422,15747594:0
)
(1,77:3296451,16468490:32561971,402253,8251
x1,77:5458716,16468490
g1,77:5606172,16468490
x1,77:7572037,16468490
x1,77:8499828,16468490
k1,77:35858422,16468490:27358594
g1,77:35858422,16468490
)
]
]
[1,105:3296451,46770830:32561971,28983369,0
(1,105:3296451,46770830:32561971,28983369,0
(1,105:3296451,46770830:15540941,28983369,0
[1,98:3296451,46770830:15540941,28983369,0
(1,85:3296451,18442821:15540941,541848,14544
(1,85:3296451,18442821:1179648,541848,11006
g1,85:3296451,18442821
x1,85:3689667,18442821
g1,85:4476099,18442821
)
g1,85:3689667,18442821
x1,85:3886275,18442821
g1,85:4082883,18442821
x1,85:5567658,18442821
x1,85:7795605,18442821
k1,85:18837392,18442821:11041787
g1,85:18837392,18442821
)
(1,87:3296451,19697115:15540941,446948,9168
h1,86:3296451,19697115:786432,0,0
x1,86:5101963,19697115
k1,86:5259011,19697115:157048
x1,86:5914371,19697115
x1,86:6232227,19697115
x1,86:6695562,19697115
k1,86:6852610,19697115:157048
x1,86:8454934,19697115
x1,86:10093316,19697115
k1,86:10250364,19697115:157048
x1,86:11050548,19697115
x1,86:12069619,19697115
k1,86:12226668,19697115:157049
x1,86:13718908,19697115
k1,86:13875956,19697115:157048
x1,86:14531316,19697115
x1,86:15149972,19697115
x1,86:15623131,19697115
x1,86:17479745,19697115
k1,86:17636793,19697115:157048
x1,86:18146001,19697115
x1,86:18619160,19697115
x1,86:18837392,19697115
k1,87:18837392,19697115:0
)
(1,87:3296451,20483547:15540941,446948,141880
x1,87:4316177,20483547
x1,87:5408648,20483547
k1,86:5601408,20483547:192760
x1,86:6911455,20483547
x1,86:7748998,20483547
k1,86:7941757,20483547:192759
x1,86:8742596,20483547
x1,86:9215764,20483547
x1,86:10082803,20483547
k1,86:10275563,20483547:192760
x1,86:11659011,20483547
x1,86:13661123,20483547
k1,86:13853854,20483547:192731
x1,86:14290965,20483547
k1,86:14483725,20483547:192760
x1,86:15320613,20483547
x1,86:16995036,20483547
k1,86:17187795,20483547:192759
x1,86:17697658,20483547
k1,86:17890418,20483547:192760
x1,86:18837392,20483547
k1,86:18837392,20483547:0
)
(1,87:3296451,21269979:15540941,455111,141880
x1,87:4133331,21269979
x1,87:5316897,21269979
k1,86:5581094,21269979:264197
x1,86:6199750,21269979
x1,86:6438301,21269979
k1,86:6622486,21269979:184185
x1,86:7532774,21269979
x1,86:8734038,21269979
k1,86:8918224,21269979:184186
$1,86:8918224,21269979
x1,86:9225424,21269979
$1,86:9225424,21269979
x1,86:9389264,21269979
k1,86:9578535,21269979:189271
$1,86:9578535,21269979
x1,86:9908263,21269979
$1,86:9908263,21269979
x1,86:10072103,21269979
k1,86:10261375,21269979:189272
$1,86:10261375,21269979
x1,86:10579043,21269979
$1,86:10579043,21269979
x1,86:10742883,21269979
k1,86:10932155,21269979:189272
$1,86:10932155,21269979
x1,86:11273261,21269979
$1,86:11273261,21269979
x1,86:11437101,21269979
k1,86:11626372,21269979:189271
x1,86:12572708,21269979
k1,86:12756894,21269979:184186
$1,86:12756894,21269979
x1,86:13254502,21269979
$1,86:13259565,21269979
k1,86:13443750,21269979:184185
x1,86:13953613,21269979
k1,86:14137799,21269979:184186
x1,86:14974687,21269979
x1,86:15483895,21269979
x1,86:16539662,21269979
k1,86:16723847,21269979:184185
x1,86:17524686,21269979
k1,86:17708872,21269979:184186
x1,86:18619160,21269979
x1,86:18837392,21269979
k1,87:18837392,21269979:0
)
(1,87:3296451,22056411:15540941,446948,141880
x1,87:4406609,22056411
k1,86:4547851,22056411:141242
x1,86:5712419,22056411
x1,86:5894602,22056411
x1,86:7113553,22056411
k1,86:7254795,22056411:141242
x1,86:7910155,22056411
x1,86:9020313,22056411
k1,86:9161555,22056411:141242
x1,86:9780211,22056411
x1,86:10253370,22056411
x1,86:11163648,22056411
x1,86:12255463,22056411
k1,86:12391056,22056411:135593
x1,86:13337392,22056411
x1,86:13701768,22056411
x1,86:15393896,22056411
k1,86:15535138,22056411:141242
x1,86:16481474,22056411
k1,86:16617067,22056411:135593
x1,86:17126275,22056411
x1,86:17599434,22056411
x1,86:18619160,22056411
x1,86:18837392,22056411
k1,87:18837392,22056411:0
)
(1,87:3296451,22842843:15540941,446948,141880
x1,87:4552762,22842843
k1,86:4720124,22842843:167362
x1,86:5229332,22842843
x1,86:6393892,22842843
x1,86:6758258,22842843
x1,86:7069554,22842843
x1,86:7860569,22842843
x1,86:7981817,22842843
k1,86:8193431,22842843:211614
x1,86:9721719,22842843
x1,86:10940679,22842843
k1,86:11108041,22842843:167362
x1,86:11908880,22842843
k1,86:12075538,22842843:166658
x1,86:13276810,22842843
x1,86:13567786,22842843
x1,86:14696943,22842843
x1,86:15352285,22842843
k1,86:15518943,22842843:166658
x1,86:17157325,22842843
k1,86:17323983,22842843:166658
x1,86:17869895,22842843
k1,86:18036553,22842843:166658
x1,86:18837392,22842843
k1,86:18837392,22842843:0
)
(1,87:3296451,23629275:15540941,446948,141880
x1,87:4461667,23629275
x1,87:6245547,23629275
g1,86:6409387,23629275
x1,86:7173531,23629275
g1,86:7337371,23629275
x1,86:7847234,23629275
x1,86:8903001,23629275
g1,86:9066841,23629275
x1,86:9576049,23629275
x1,86:10049208,23629275
x1,86:11068934,23629275
x1,86:12161405,23629275
g1,86:12325245,23629275
x1,86:12943901,23629275
x1,86:13708036,23629275
x1,86:14727762,23629275
g1,86:14891602,23629275
x1,86:15328713,23629275
g1,86:15492553,23629275
x1,86:16111209,23629275
x1,86:17421921,23629275
g1,86:17585761,23629275
x1,86:18313848,23629275
k1,87:18837392,23629275:523544
g1,87:18837392,23629275
)
(1,89:5192588,24934558:13644804,442368,147456
(1,89:5192588,24934558:11748667,442368,147456
(1,87:5192588,24934558:0,0,0
$1,87:5192588,24934558
(1,87:5192588,24148126:0,0,0
)
$1,87:5192588,24934558
)
x1,87:5579635,24934558
k1,89:5192588,24934558:84195
x1,89:6358240,24934558
x1,89:6598144,24934558
g1,89:6766534,24934558
x1,89:7238026,24934558
g1,89:7406416,24934558
x1,89:7793463,24934558
x1,89:9036888,24934558
g1,89:9137922,24934558
x1,89:9599766,24934558
g1,89:9700800,24934558
x1,89:10637686,24934558
x1,89:11890895,24934558
g1,89:11991929,24934558
x1,89:12908176,24934558
x1,89:14137616,24934558
(1,89:14137616,25000093:262599,169300,0
x1,89:14367447,25000093
)
x1,89:15023008,24934558
x1,89:16263507,24934558
(1,89:16263507,25000093:273612,169300,0
x1,89:16504351,25000093
)
x1,89:16941255,24934558
)
(1,89:18149662,24934558:687730,402253,104688
(1,89:18149662,24934558:687730,402253,104688
x1,89:18640983,24934558
x1,89:18837392,24934558
)
)
)
(1,92:3296451,26314488:15540941,447828,141880
h1,91:3296451,26314488:786432,0,0
x1,91:5520075,26314488
k1,91:5788293,26314488:268218
$1,91:5788293,26314488
x1,91:6285389,26314488
(1,91:6285389,26412791:280122,197518,0
x1,91:6532743,26412791
)
$1,91:6565511,26314488
k1,91:6812853,26314488:247342
x1,91:7759189,26314488
k1,91:8006532,26314488:247343
$1,91:8006532,26314488
x1,91:8503628,26314488
(1,91:8503628,26412791:291453,197518,0
x1,91:8762313,26412791
)
$1,91:8795081,26314488
k1,91:9042423,26314488:247342
x1,91:9842607,26314488
k1,91:10089950,26314488:247343
x1,91:10745301,26314488
x1,91:11066428,26314488
k1,91:11313770,26314488:247342
x1,91:11823633,26314488
x1,91:12151313,26314488
x1,91:12333496,26314488
x1,91:13154655,26314488
x1,91:13955494,26314488
k1,91:14202837,26314488:247343
x1,91:15185877,26314488
x1,91:15721957,26314488
k1,91:15969299,26314488:247342
x1,91:16733443,26314488
k1,91:16980786,26314488:247343
x1,91:17891074,26314488
x1,91:18837392,26314488
k1,91:18837392,26314488:0
)
(1,92:3296451,27100920:15540941,491520,163840
x1,92:4242787,27100920
k1,91:4498927,27100920:256140
x1,91:5154287,27100920
x1,91:6264445,27100920
k1,91:6543659,27100920:279214
x1,91:8145346,27100920
k1,91:8401486,27100920:256140
x1,91:9530005,27100920
x1,91:10731269,27100920
k1,91:10987409,27100920:256140
x1,91:11606065,27100920
k1,91:11862205,27100920:256140
x1,91:12517565,27100920
x1,91:13463883,27100920
k1,91:13720023,27100920:256140
x1,91:14739094,27100920
x1,91:14866894,27100920
k1,91:15346954,27100920:480060
$1,91:15346954,27100920
x1,91:15767704,27100920
x1,91:17099931,27100920
(1,91:17099931,27199223:280122,197518,0
x1,91:17347285,27199223
)
x1,91:17634916,27100920
$1,91:17634916,27100920
k1,91:17891056,27100920:256140
x1,91:18837392,27100920
k1,91:18837392,27100920:0
)
(1,92:3296451,27887352:15540941,491520,163840
x1,92:3717201,27887352
x1,91:5059896,27887352
(1,91:5059896,27985655:291453,197518,0
x1,91:5318581,27985655
)
x1,91:5606212,27887352
$1,91:5606212,27887352
k1,91:5776716,27887352:170504
x1,91:6613604,27887352
x1,91:7122812,27887352
x1,91:8178579,27887352
k1,91:8349084,27887352:170505
x1,91:9149923,27887352
k1,91:9320427,27887352:170504
x1,91:10230715,27887352
x1,91:11177033,27887352
k1,91:11347537,27887352:170504
x1,91:12548809,27887352
x1,91:12767697,27887352
k1,91:12938201,27887352:170504
x1,91:13884537,27887352
k1,91:14055042,27887352:170505
x1,91:14710402,27887352
x1,91:15656720,27887352
k1,91:15827224,27887352:170504
x1,91:17028496,27887352
x1,91:17247384,27887352
k1,91:17417888,27887352:170504
x1,91:18619160,27887352
x1,91:18837392,27887352
k1,92:18837392,27887352:0
)
(1,92:3296451,28673784:15540941,446948,141880
x1,92:3587427,28673784
x1,92:4279473,28673784
x1,92:4461656,28673784
x1,92:5371926,28673784
k1,91:5593165,28673784:221239
x1,91:6357309,28673784
k1,91:6578547,28673784:221238
x1,91:7197203,28673784
x1,91:8362426,28673784
x1,91:9199969,28673784
k1,91:9421208,28673784:221239
x1,91:9931071,28673784
k1,91:10152310,28673784:221239
x1,91:10770966,28673784
k1,91:10992205,28673784:221239
x1,91:11647565,28673784
x1,91:12593883,28673784
k1,91:12815121,28673784:221238
x1,91:13579256,28673784
x1,91:13870232,28673784
x1,91:15061680,28673784
x1,91:15182928,28673784
k1,91:15558284,28673784:375356
x1,91:17014475,28673784
k1,91:17235714,28673784:221239
x1,91:17891074,28673784
x1,91:18837392,28673784
k1,91:18837392,28673784:0
)
(1,92:3296451,29460216:15540941,446948,141880
x1,92:3915107,29460216
x1,92:4679242,29460216
x1,92:5698968,29460216
k1,91:5862973,29460216:164005
x1,91:6300084,29460216
k1,91:6464088,29460216:164004
x1,91:7301631,29460216
k1,91:7465636,29460216:164005
x1,91:7756612,29460216
k1,91:7920616,29460216:164004
x1,91:8248296,29460216
x1,91:8532719,29460216
x1,91:8850575,29460216
k1,91:9014580,29460216:164005
x1,91:10325282,29460216
k1,91:10489286,29460216:164004
x1,91:10999149,29460216
k1,91:11163154,29460216:164005
x1,91:12110128,29460216
k1,91:12274132,29460216:164004
x1,91:12892788,29460216
x1,91:13729676,29460216
x1,91:13867307,29460216
k1,91:14031353,29460216:164046
x1,91:14832192,29460216
k1,91:14996197,29460216:164005
x1,91:16161413,29460216
x1,91:17945293,29460216
k1,91:18109297,29460216:164004
x1,91:18619160,29460216
x1,91:18837392,29460216
k1,92:18837392,29460216:0
)
(1,92:3296451,30246648:15540941,446948,141880
x1,92:4788681,30246648
k1,91:4988557,30246648:199876
x1,91:5643917,30246648
x1,91:6881867,30246648
k1,91:7081742,30246648:199875
x1,91:8428485,30246648
k1,91:8628360,30246648:199875
x1,91:9283720,30246648
x1,91:10230038,30246648
k1,91:10429914,30246648:199876
x1,91:11631186,30246648
x1,91:11922162,30246648
x1,91:12614208,30246648
x1,91:12796391,30246648
x1,91:13706661,30246648
k1,91:13906537,30246648:199876
x1,91:15180544,30246648
k1,91:15380419,30246648:199875
x1,91:15999075,30246648
k1,91:16198950,30246648:199875
x1,91:16854310,30246648
x1,91:17800628,30246648
k1,91:18000504,30246648:199876
x1,91:18619160,30246648
x1,91:18837392,30246648
k1,92:18837392,30246648:0
)
(1,92:3296451,31033080:15540941,491520,163840
x1,92:4060586,31033080
x1,92:4788681,31033080
x1,92:4926312,31033080
k1,91:5151253,31033080:224941
x1,91:5879348,31033080
x1,91:6389211,31033080
x1,91:6845995,31033080
x1,91:7683538,31033080
k1,91:7896259,31033080:212721
x1,91:8114491,31033080
(1,91:8114491,31033080:327680,451540,9171
x1,91:8442171,31033080
)
x1,91:8606011,31033080
k1,91:8818732,31033080:212721
(1,91:8818732,31033080:327680,451540,9171
x1,91:9146412,31033080
)
x1,91:9528484,31033080
k1,91:9878286,31033080:349802
$1,91:9878286,31033080
x1,91:10299036,31033080
x1,91:11657318,31033080
k1,91:11766542,31033080:109224
x1,91:12339073,31033080
$1,91:12339073,31033080
k1,91:12551794,31033080:212721
x1,91:13388682,31033080
x1,91:13897890,31033080
x1,91:15208585,31033080
k1,91:15421306,31033080:212721
x1,91:16222145,31033080
k1,91:16434866,31033080:212721
x1,91:17636138,31033080
x1,91:17927114,31033080
x1,91:18619160,31033080
x1,91:18837392,31033080
k1,92:18837392,31033080:0
)
(1,92:3296451,31819512:15540941,446948,141880
x1,92:3988497,31819512
k1,91:4201239,31819512:212742
x1,91:4747151,31819512
k1,91:4959892,31819512:212741
x1,91:5760731,31819512
k1,91:5973473,31819512:212742
x1,91:6628833,31819512
x1,91:7575151,31819512
k1,91:7787893,31819512:212742
x1,91:8806964,31819512
k1,91:9019706,31819512:212742
x1,91:9638362,31819512
x1,91:9952938,31819512
x1,91:10790481,31819512
k1,91:11003222,31819512:212741
x1,91:11294198,31819512
k1,91:11506940,31819512:212742
x1,91:12125596,31819512
x1,91:12598755,31819512
x1,91:13509033,31819512
x1,91:14600848,31819512
k1,91:14813590,31819512:212742
x1,91:15322798,31819512
x1,91:15795957,31819512
x1,91:16815683,31819512
x1,91:18090337,31819512
k1,91:18327529,31819512:237192
x1,91:18837392,31819512
k1,91:18837392,31819512:0
)
(1,92:3296451,32605944:15540941,491520,163840
x1,92:4643202,32605944
k1,91:4807036,32605944:163834
x1,91:5280204,32605944
x1,91:6566011,32605944
k1,91:6729847,32605944:163836
$1,91:6729847,32605944
x1,91:7150597,32605944
x1,91:8508879,32605944
k1,91:8618103,32605944:109224
x1,91:9190634,32605944
$1,91:9190634,32605944
k1,91:9354468,32605944:163834
x1,91:9863676,32605944
x1,91:11247115,32605944
k1,91:11410950,32605944:163835
x1,91:12211789,32605944
k1,91:12375623,32605944:163834
x1,91:13576895,32605944
x1,91:13867871,32605944
x1,91:14559917,32605944
x1,91:15251963,32605944
k1,91:15415797,32605944:163834
x1,91:15961709,32605944
k1,91:16125544,32605944:163835
x1,91:17071880,32605944
k1,91:17235714,32605944:163834
x1,91:17891074,32605944
x1,91:18837392,32605944
k1,91:18837392,32605944:0
)
(1,92:3296451,33392376:15540941,491520,163840
x1,92:4315522,33392376
k1,91:4457948,33392376:142426
x1,91:5076604,33392376
x1,91:5914147,33392376
k1,91:6056574,33392376:142427
x1,91:7185093,33392376
x1,91:7512773,33392376
x1,91:8495795,33392376
k1,91:8638221,33392376:142426
x1,91:9184125,33392376
x1,91:10749099,33392376
k1,91:10891526,33392376:142427
x1,91:11837862,33392376
k1,91:11980288,33392376:142426
x1,91:12453447,33392376
x1,91:14036782,33392376
k1,91:14232805,33392376:196023
$1,91:14232805,33392376
x1,91:14653555,33392376
x1,91:16000459,33392376
k1,91:16109683,33392376:109224
x1,91:16609396,33392376
k1,91:16718620,33392376:109224
x1,91:17314589,33392376
$1,91:17314589,33392376
k1,91:17457015,33392376:142426
x1,91:17894126,33392376
k1,91:18036553,33392376:142427
x1,91:18837392,33392376
k1,91:18837392,33392376:0
)
(1,92:3296451,34178808:15540941,446948,141880
x1,92:4497723,34178808
x1,92:4788699,34178808
x1,92:5480745,34178808
x1,92:6172791,34178808
k1,91:6350528,34178808:177737
x1,91:6896440,34178808
k1,91:7074177,34178808:177737
x1,91:7875016,34178808
k1,91:8052754,34178808:177738
x1,91:8708114,34178808
x1,91:9654432,34178808
k1,91:9832169,34178808:177737
x1,91:10851240,34178808
k1,91:11028977,34178808:177737
x1,91:11647633,34178808
x1,91:12812856,34178808
x1,91:13650399,34178808
k1,91:13828136,34178808:177737
x1,91:14337999,34178808
k1,91:14515737,34178808:177738
x1,91:14806713,34178808
k1,91:14984450,34178808:177737
x1,91:16149018,34178808
x1,91:16331201,34178808
x1,91:17386312,34178808
k1,91:17564049,34178808:177737
x1,91:18328184,34178808
x1,91:18837392,34178808
k1,92:18837392,34178808:0
)
(1,92:3296451,34965240:15540941,491520,163840
x1,92:4497723,34965240
x1,92:4618971,34965240
k1,91:4810071,34965240:191100
x1,91:6084078,34965240
k1,91:6211737,34965240:127659
x1,91:7194759,34965240
k1,91:7322418,34965240:127659
x1,91:8487641,34965240
k1,91:8615300,34965240:127659
$1,91:8615300,34965240
x1,91:9036050,34965240
x1,91:10368277,34965240
(1,91:10368277,35063543:280122,197518,0
x1,91:10615631,35063543
)
x1,91:10903262,34965240
$1,91:10903262,34965240
k1,91:11030921,34965240:127659
x1,91:11977257,34965240
k1,91:12104915,34965240:127658
$1,91:12104915,34965240
x1,91:12525665,34965240
x1,91:13868360,34965240
(1,91:13868360,35063543:291453,197518,0
x1,91:14127045,35063543
)
x1,91:14414676,34965240
$1,91:14414676,34965240
k1,91:14542335,34965240:127659
x1,91:15342519,34965240
k1,91:15470178,34965240:127659
x1,91:15980041,34965240
x1,91:16598697,34965240
x1,91:17545033,34965240
x1,91:18837392,34965240
k1,91:18837392,34965240:0
)
(1,92:3296451,35751672:15540941,491520,163840
x1,92:4315531,35751672
k1,91:4487588,35751672:172057
x1,91:5433907,35751672
k1,91:5605965,35751672:172058
x1,91:6151877,35751672
k1,91:6323934,35751672:172057
x1,91:7124773,35751672
k1,91:7296831,35751672:172058
x1,91:7515063,35751672
x1,91:8090462,35751672
x1,91:9073485,35751672
k1,91:9245542,35751672:172057
x1,91:10045726,35751672
k1,91:10217784,35751672:172058
x1,91:10836440,35751672
x1,91:11563880,35751672
x1,91:13001718,35751672
k1,91:13229530,35751672:227812
$1,91:13229530,35751672
x1,91:13650280,35751672
x1,91:15008562,35751672
k1,91:15117786,35751672:109224
x1,91:15690317,35751672
$1,91:15690317,35751672
k1,91:15862375,35751672:172058
x1,91:16481031,35751672
x1,91:18009975,35751672
k1,91:18182032,35751672:172057
x1,91:18837392,35751672
k1,91:18837392,35751672:0
)
(1,92:3296451,36538104:15540941,491520,163840
x1,92:4097290,36538104
k1,91:4230527,36538104:133237
x1,91:5140815,36538104
x1,91:6087133,36538104
k1,91:6220369,36538104:133236
x1,91:7166705,36538104
k1,91:7299942,36538104:133237
x1,91:8100781,36538104
k1,91:8234017,36538104:133236
x1,91:8889377,36538104
x1,91:9999535,36538104
k1,91:10138892,36538104:139357
x1,91:11085228,36538104
k1,91:11218465,36538104:133237
$1,91:11218465,36538104
x1,91:11639215,36538104
x1,91:12986119,36538104
k1,91:13095343,36538104:109224
x1,91:13595056,36538104
k1,91:13704280,36538104:109224
x1,91:14300249,36538104
$1,91:14300249,36538104
k1,91:14433485,36538104:133236
x1,91:14942693,36538104
x1,91:15852963,36538104
k1,91:15986200,36538104:133237
x1,91:16641560,36538104
k1,91:16774796,36538104:133236
x1,91:17575635,36538104
k1,91:17708872,36538104:133237
x1,91:18619160,36538104
x1,91:18837392,36538104
k1,92:18837392,36538104:0
)
(1,92:3296451,37324536:15540941,446948,141880
x1,92:4406609,37324536
g1,91:4570449,37324536
x1,91:5371288,37324536
g1,91:5535128,37324536
x1,91:6190488,37324536
x1,91:7300646,37324536
g1,91:7464486,37324536
x1,91:8410822,37324536
g1,91:8574662,37324536
x1,91:9375501,37324536
g1,91:9539341,37324536
x1,91:10157997,37324536
x1,91:10631156,37324536
x1,91:11541434,37324536
x1,91:12633249,37324536
g1,91:12797089,37324536
x1,91:13743425,37324536
x1,91:14107801,37324536
x1,91:15799929,37324536
k1,92:18837392,37324536:3037463
g1,92:18837392,37324536
)
(1,95:3296451,38120078:15540941,451540,141880
h1,93:3296451,38120078:786432,0,0
x1,93:4810979,38120078
k1,93:5003485,38120078:192506
x1,93:5913773,38120078
x1,93:6698237,38120078
k1,93:6890743,38120078:192506
x1,93:7400606,38120078
k1,93:7593112,38120078:192506
x1,93:8631191,38120078
k1,93:8920349,38120078:289158
(1,93:8920349,38120078:655360,451540,9171
x1,93:9575709,38120078
)
x1,93:9739549,38120078
k1,93:9939222,38120078:199673
x1,93:10740061,38120078
k1,93:10932567,38120078:192506
x1,93:12097783,38120078
x1,93:13881663,38120078
k1,93:14074140,38120078:192477
x1,93:15202652,38120078
k1,93:15395158,38120078:192506
x1,93:16013814,38120078
k1,93:16206320,38120078:192506
x1,93:16861680,38120078
x1,93:17807998,38120078
k1,93:18000504,38120078:192506
x1,93:18619160,38120078
x1,93:18837392,38120078
k1,95:18837392,38120078:0
)
(1,95:3296451,38906510:15540941,491520,163840
x1,95:4060586,38906510
x1,95:4788681,38906510
k1,93:4928316,38906510:139635
x1,93:5438179,38906510
k1,93:5577814,38906510:139635
x1,93:6196470,38906510
x1,93:7142788,38906510
k1,93:7282423,38906510:139635
x1,93:7937783,38906510
x1,93:9139029,38906510
k1,93:9278664,38906510:139635
x1,93:10225000,38906510
k1,93:10364634,38906510:139634
x1,93:10874497,38906510
k1,93:11014132,38906510:139635
x1,93:11560044,38906510
x1,93:11887724,38906510
x1,93:13006419,38906510
k1,93:13146054,38906510:139635
x1,93:13946893,38906510
k1,93:14086528,38906510:139635
x1,93:15724248,38906510
k1,93:15863883,38906510:139635
x1,93:16409795,38906510
k1,93:16549430,38906510:139635
$1,93:16549430,38906510
x1,93:16970180,38906510
x1,93:18302407,38906510
(1,93:18302407,39004813:280122,197518,0
x1,93:18549761,39004813
)
x1,93:18837392,38906510
$1,93:18837392,38906510
k1,95:18837392,38906510:0
)
(1,95:3296451,39692942:15540941,491520,163840
x1,95:4242787,39692942
k1,93:4443752,39692942:200965
$1,93:4443752,39692942
x1,93:4864502,39692942
x1,93:6207197,39692942
(1,93:6207197,39791245:291453,197518,0
x1,93:6465882,39791245
)
x1,93:6753513,39692942
$1,93:6753513,39692942
x1,93:6917353,39692942
k1,93:7231889,39692942:314536
x1,93:8742489,39692942
k1,93:8952735,39692942:210246
x1,93:9571391,39692942
k1,93:9772357,39692942:200966
x1,93:10427717,39692942
x1,93:11046373,39692942
x1,93:11519532,39692942
x1,93:13376146,39692942
k1,93:13577111,39692942:200965
x1,93:14086319,39692942
x1,93:14559478,39692942
x1,93:15579204,39692942
x1,93:16671675,39692942
k1,93:16872640,39692942:200965
x1,93:17818976,39692942
x1,93:18109952,39692942
x1,93:18619160,39692942
x1,93:18837392,39692942
k1,95:18837392,39692942:0
)
(1,95:3296451,40479374:15540941,446948,141880
x1,95:4024546,40479374
k1,93:4274422,40479374:249876
x1,93:4711533,40479374
k1,93:4961408,40479374:249875
x1,93:5653454,40479374
x1,93:7091292,40479374
k1,93:7552559,40479374:461267
x1,93:7916935,40479374
x1,93:8453023,40479374
k1,93:8702898,40479374:249875
x1,93:9904152,40479374
x1,93:10905535,40479374
k1,93:11176919,40479374:271384
x1,93:11832279,40479374
x1,93:12778597,40479374
k1,93:13028472,40479374:249875
x1,93:14302471,40479374
k1,93:14552347,40479374:249876
x1,93:15352531,40479374
k1,93:15602407,40479374:249876
x1,93:16621470,40479374
x1,93:17058581,40479374
x1,93:18041613,40479374
k1,93:18291488,40479374:249875
x1,93:18837392,40479374
k1,93:18837392,40479374:0
)
(1,95:3296451,41265806:15540941,446948,141880
x1,95:3915107,41265806
x1,95:4388266,41265806
x1,95:5298544,41265806
x1,95:6390359,41265806
k1,93:6648880,41265806:258521
x1,93:7158088,41265806
x1,93:7631247,41265806
x1,93:8650973,41265806
x1,93:9998372,41265806
k1,93:10256893,41265806:258521
x1,93:11203229,41265806
k1,93:11461750,41265806:258521
x1,93:12117110,41265806
x1,93:12735766,41265806
x1,93:13208925,41265806
x1,93:15065539,41265806
k1,93:15324060,41265806:258521
x1,93:15833268,41265806
x1,93:16306427,41265806
x1,93:17326153,41265806
x1,93:18837392,41265806
k1,93:18837392,41265806:0
)
(1,95:3296451,42052238:15540941,446948,141880
x1,95:3660827,42052238
x1,93:4196915,42052238
k1,93:4361388,42052238:164473
x1,93:5271658,42052238
x1,93:6273041,42052238
k1,93:6437673,42052238:164632
x1,93:7093015,42052238
k1,93:7257488,42052238:164473
x1,93:7912848,42052238
x1,93:8859166,42052238
k1,93:9023640,42052238:164474
x1,93:10297639,42052238
k1,93:10462112,42052238:164473
x1,93:11262296,42052238
k1,93:11426770,42052238:164474
x1,93:11936633,42052238
x1,93:13428863,42052238
k1,93:13593336,42052238:164473
x1,93:14794600,42052238
k1,93:14959073,42052238:164473
x1,93:15504977,42052238
k1,93:15669451,42052238:164474
x1,93:16579721,42052238
x1,93:17417264,42052238
k1,93:17581737,42052238:164473
x1,93:18837392,42052238
k1,93:18837392,42052238:0
)
(1,95:3296451,42838670:15540941,446948,141880
x1,95:3843010,42838670
x1,95:5153712,42838670
x1,95:5274960,42838670
k1,93:5546127,42838670:271167
x1,93:6164783,42838670
k1,93:6414485,42838670:249702
x1,93:7069845,42838670
x1,93:7688501,42838670
x1,93:8161660,42838670
x1,93:10018274,42838670
k1,93:10267975,42838670:249701
x1,93:10777183,42838670
x1,93:11250342,42838670
x1,93:12270068,42838670
x1,93:13362539,42838670
k1,93:13612241,42838670:249702
x1,93:14922288,42838670
x1,93:15759831,42838670
k1,93:16009533,42838670:249702
x1,93:16810372,42838670
x1,93:17283540,42838670
x1,93:18150579,42838670
k1,93:18400281,42838670:249702
x1,93:18837392,42838670
k1,93:18837392,42838670:0
)
(1,95:3296451,43625102:15540941,446948,141880
x1,95:4170043,43625102
x1,95:5698987,43625102
k1,93:5954727,43625102:255740
x1,93:6464590,43625102
k1,93:6720330,43625102:255740
x1,93:7011306,43625102
x1,93:7329162,43625102
x1,93:8493712,43625102
k1,93:8749452,43625102:255740
x1,93:9695788,43625102
k1,93:9951528,43625102:255740
x1,93:11043344,43625102
k1,93:11299084,43625102:255740
x1,93:12901408,43625102
x1,93:14539790,43625102
k1,93:14795530,43625102:255740
x1,93:15595714,43625102
x1,93:16869713,43625102
k1,93:17125453,43625102:255740
x1,93:18071789,43625102
k1,93:18327529,43625102:255740
x1,93:18837392,43625102
k1,93:18837392,43625102:0
)
(1,95:3296451,44411534:15540941,491520,163840
x1,95:4060586,44411534
x1,95:4679242,44411534
x1,95:5625560,44411534
k1,93:5785062,44411534:159502
x1,93:6585901,44411534
k1,93:6745404,44411534:159503
x1,93:8383124,44411534
k1,93:8542626,44411534:159502
x1,93:9088538,44411534
k1,93:9248040,44411534:159502
$1,93:9248040,44411534
x1,93:9668790,44411534
x1,93:11027072,44411534
k1,93:11136296,44411534:109224
x1,93:11708827,44411534
$1,93:11708827,44411534
k1,93:11868329,44411534:159502
x1,93:12814665,44411534
k1,93:12974168,44411534:159503
$1,93:12974168,44411534
x1,93:13394918,44411534
x1,93:14741822,44411534
k1,93:14851046,44411534:109224
x1,93:15350759,44411534
k1,93:15459983,44411534:109224
x1,93:16055952,44411534
$1,93:16055952,44411534
x1,93:16219792,44411534
k1,93:16421506,44411534:201714
x1,93:17841002,44411534
k1,93:18000504,44411534:159502
x1,93:18619160,44411534
x1,93:18837392,44411534
k1,95:18837392,44411534:0
)
(1,95:3296451,45197966:15540941,446948,141880
x1,95:4388904,45197966
k1,93:4631285,45197966:242381
x1,93:6087484,45197966
k1,93:6329865,45197966:242381
x1,93:7130704,45197966
k1,93:7373085,45197966:242381
x1,93:8028445,45197966
x1,93:8974763,45197966
k1,93:9217144,45197966:242381
x1,93:9835800,45197966
x1,93:10599935,45197966
x1,93:11328030,45197966
x1,93:11465661,45197966
k1,93:11727677,45197966:262016
x1,93:12528516,45197966
k1,93:12770897,45197966:242381
x1,93:13426257,45197966
x1,93:14044913,45197966
x1,93:14518072,45197966
x1,93:16374686,45197966
k1,93:16617067,45197966:242381
x1,93:17126275,45197966
x1,93:17599434,45197966
x1,93:18619160,45197966
x1,93:18837392,45197966
k1,95:18837392,45197966:0
)
(1,95:3296451,45984398:15540941,446948,141880
x1,95:4388922,45984398
k1,93:4594373,45984398:205451
x1,93:5540709,45984398
x1,93:5831685,45984398
x1,93:6340893,45984398
x1,93:7068988,45984398
x1,93:7206619,45984398
k1,93:7422472,45984398:215853
x1,93:8368808,45984398
k1,93:8574258,45984398:205450
x1,93:9375097,45984398
k1,93:9580548,45984398:205451
x1,93:10235908,45984398
x1,93:10854564,45984398
x1,93:11327723,45984398
x1,93:13184337,45984398
k1,93:13389787,45984398:205450
x1,93:13898995,45984398
x1,93:14372154,45984398
x1,93:15391880,45984398
x1,93:16484351,45984398
k1,93:16689802,45984398:205451
x1,93:17999849,45984398
x1,93:18837392,45984398
k1,93:18837392,45984398:0
)
(1,95:3296451,46770830:15540941,446948,141880
x1,95:4097290,46770830
x1,95:4570458,46770830
x1,95:5437497,46770830
g1,93:5601337,46770830
x1,93:6401521,46770830
g1,93:6565361,46770830
x1,93:6856337,46770830
x1,93:7174193,46770830
x1,93:9103551,46770830
g1,93:9267391,46770830
x1,93:9777254,46770830
g1,93:9941094,46770830
x1,93:10741933,46770830
g1,93:10905773,46770830
x1,93:11633868,46770830
x1,93:12143731,46770830
x1,93:12600515,46770830
x1,93:13438058,46770830
g1,93:13601898,46770830
x1,93:14512186,46770830
x1,93:15349066,46770830
x1,93:16787560,46770830
k1,95:18837392,46770830:2049832
g1,95:18837392,46770830
)
]
g1,105:18837392,46770830
)
k1,105:19577437,46770830:740045
r1,105:19577437,46770830:0,28983369,0
k1,105:20317481,46770830:740044
(1,105:20317481,46770830:15540941,28983369,0
[1,105:20317481,46770830:15540941,28983369,0
(1,95:20317481,18442821:15540941,489488,145620
(1,95:20317481,18442821:1622016,489488,11534
g1,95:20317481,18442821
x1,95:21218601,18442821
g1,95:21939497,18442821
)
g1,95:21218601,18442821
x1,95:21398825,18442821
g1,95:21579049,18442821
x1,95:23660996,18442821
g1,95:23841220,18442821
x1,95:26482583,18442821
k1,95:35858422,18442821:9375839
g1,95:35858422,18442821
)
(1,98:20317481,19662269:15540941,451540,102232
h1,96:20317481,19662269:786432,0,0
x1,96:21649825,19662269
k1,96:21904973,19662269:255148
x1,96:22705812,19662269
k1,96:22960960,19662269:255148
x1,96:24126176,19662269
x1,96:26073896,19662269
k1,96:26329045,19662269:255149
x1,96:27093189,19662269
k1,96:27348337,19662269:255148
x1,96:28221921,19662269
k1,96:28477069,19662269:255148
x1,96:29277908,19662269
k1,96:29533056,19662269:255148
x1,96:29897432,19662269
x1,96:31124903,19662269
k1,96:31380052,19662269:255149
x1,96:32035404,19662269
x1,96:33418860,19662269
k1,96:33673916,19662269:255056
x1,96:33892148,19662269
(1,96:33892148,19662269:327680,451540,9171
x1,96:34219828,19662269
)
x1,96:34438060,19662269
k1,96:34693208,19662269:255148
x1,96:35858422,19662269
k1,96:35858422,19662269:0
)
(1,98:20317481,20448701:15540941,446948,141880
x1,98:21118320,20448701
k1,96:21328810,20448701:210490
x1,96:21801978,20448701
x1,96:22956722,20448701
x1,96:23612082,20448701
k1,96:23822571,20448701:210489
x1,96:24623410,20448701
x1,96:25096578,20448701
x1,96:25963617,20448701
k1,96:26174107,20448701:210490
x1,96:26683970,20448701
k1,96:26894459,20448701:210489
x1,96:27404322,20448701
x1,96:28459433,20448701
k1,96:28669923,20448701:210490
x1,96:29616259,20448701
k1,96:29826749,20448701:210490
x1,96:30445405,20448701
x1,96:31391723,20448701
k1,96:31602212,20448701:210489
x1,96:32257572,20448701
x1,96:33622658,20448701
k1,96:33965767,20448701:343109
x1,96:35421958,20448701
x1,96:35858422,20448701
k1,98:35858422,20448701:0
)
(1,98:20317481,21235133:15540941,446948,141880
x1,98:20499664,21235133
x1,98:21773662,21235133
x1,98:21894910,21235133
k1,96:22135188,21235133:240278
x1,96:22899332,21235133
k1,96:23124323,21235133:224991
x1,96:24144042,21235133
k1,96:24369032,21235133:224990
x1,96:25424799,21235133
x1,96:26225638,21235133
k1,96:26450629,21235133:224991
x1,96:27433669,21235133
k1,96:27658660,21235133:224991
x1,96:28532252,21235133
x1,96:30061196,21235133
k1,96:30286187,21235133:224991
x1,96:30504419,21235133
x1,96:30795395,21235133
x1,96:32205722,21235133
k1,96:32430712,21235133:224990
x1,96:33377048,21235133
x1,96:33668024,21235133
x1,96:34978071,21235133
k1,96:35203062,21235133:224991
x1,96:35858422,21235133
k1,96:35858422,21235133:0
)
(1,98:20317481,22021565:15540941,446948,141880
x1,98:21118320,22021565
k1,96:21282739,22021565:164419
x1,96:22557403,22021565
k1,96:22721821,22021565:164418
x1,96:23887035,22021565
k1,96:24051453,22021565:164418
x1,96:25070533,22021565
k1,96:25234951,22021565:164418
$1,96:25234951,22021565
x1,96:25744677,22021565
$1,96:25744677,22021565
k1,96:25909096,22021565:164419
x1,96:26892136,22021565
k1,96:27097031,22021565:204895
x1,96:28607631,22021565
k1,96:28772195,22021565:164564
x1,96:29281403,22021565
x1,96:29972794,22021565
k1,96:30137212,22021565:164418
x1,96:31156275,22021565
x1,96:31593386,22021565
x1,96:31957762,22021565
x1,96:32539714,22021565
x1,96:33723280,22021565
k1,96:33887843,22021565:164563
x1,96:34651987,22021565
k1,96:34816406,22021565:164419
x1,96:35435062,22021565
x1,96:35653294,22021565
x1,96:35858422,22021565
k1,98:35858422,22021565:0
)
(1,98:20317481,22807997:15540941,446948,141880
x1,98:21591488,22807997
k1,96:21798184,22807997:206696
x1,96:22599023,22807997
k1,96:22805718,22807997:206695
x1,96:24225870,22807997
k1,96:24432523,22807997:206653
x1,96:25597737,22807997
k1,96:25804432,22807997:206695
x1,96:26823512,22807997
k1,96:27030165,22807997:206653
$1,96:27030165,22807997
x1,96:27539891,22807997
$1,96:27539891,22807997
k1,96:27746587,22807997:206696
x1,96:28565787,22807997
k1,96:28772482,22807997:206695
x1,96:29427842,22807997
k1,96:29634538,22807997:206696
x1,96:30435377,22807997
k1,96:30642072,22807997:206695
x1,96:31625112,22807997
k1,96:31831808,22807997:206696
x1,96:32705400,22807997
x1,96:33615688,22807997
x1,96:34507615,22807997
k1,96:34839342,22807997:331727
x1,96:35858422,22807997
k1,96:35858422,22807997:0
)
(1,98:20317481,23594429:15540941,446948,141880
x1,98:20826689,23594429
x1,98:22428367,23594429
k1,96:22666137,23594429:237770
x1,96:23539729,23594429
x1,96:24450017,23594429
x1,96:25178104,23594429
k1,96:25415873,23594429:237769
x1,96:26581087,23594429
k1,96:26818857,23594429:237770
x1,96:27582992,23594429
x1,96:27873968,23594429
x1,96:29065416,23594429
k1,96:29303186,23594429:237770
x1,96:30504458,23594429
x1,96:30795434,23594429
x1,96:31487480,23594429
x1,96:31669663,23594429
x1,96:32579933,23594429
k1,96:32817702,23594429:237769
x1,96:34492133,23594429
k1,96:34729903,23594429:237770
x1,96:35858422,23594429
k1,96:35858422,23594429:0
)
(1,98:20317481,24380861:15540941,446948,141880
x1,98:21464361,24380861
k1,96:21628955,24380861:164594
x1,96:22429139,24380861
k1,96:22593733,24380861:164594
x1,96:22811965,24380861
x1,96:23102941,24380861
x1,96:23420797,24380861
x1,96:24873068,24380861
k1,96:25037662,24380861:164594
x1,96:25583566,24380861
k1,96:25748159,24380861:164593
x1,96:26548998,24380861
k1,96:26713592,24380861:164594
x1,96:27332248,24380861
x1,96:28897222,24380861
k1,96:29061816,24380861:164594
x1,96:29717176,24380861
x1,96:30918422,24380861
k1,96:31083016,24380861:164594
x1,96:31592879,24380861
k1,96:31757473,24380861:164594
x1,96:32703809,24380861
k1,96:32868403,24380861:164594
x1,96:33560449,24380861
x1,96:34633921,24380861
k1,96:34839342,24380861:205421
x1,96:35858422,24380861
k1,96:35858422,24380861:0
)
(1,98:20317481,25167293:15540941,446948,92400
x1,98:20681857,25167293
x1,96:21909328,25167293
k1,96:22137921,25167293:228593
x1,96:22793273,25167293
x1,96:24176729,25167293
k1,96:24405258,25167293:228529
x1,96:25570472,25167293
k1,96:25799065,25167293:228593
x1,96:26599904,25167293
k1,96:26828497,25167293:228593
x1,96:27301665,25167293
x1,96:28456409,25167293
x1,96:29111769,25167293
k1,96:29340363,25167293:228594
x1,96:29777474,25167293
k1,96:30006067,25167293:228593
x1,96:30551971,25167293
x1,96:32280785,25167293
k1,96:32525566,25167293:244781
x1,96:33144222,25167293
x1,96:34599758,25167293
k1,96:34828352,25167293:228594
x1,96:35192718,25167293
k1,96:35421311,25167293:228593
x1,96:35858422,25167293
k1,96:35858422,25167293:0
)
(1,98:20317481,25953725:15540941,451540,141880
x1,98:21446000,25953725
x1,98:23121086,25953725
k1,96:23377645,25953725:256559
x1,96:24578909,25953725
k1,96:24835469,25953725:256560
x1,96:25345332,25953725
k1,96:25601891,25953725:256559
x1,96:26111754,25953725
x1,96:27167521,25953725
k1,96:27424080,25953725:256559
x1,96:27933288,25953725
x1,96:28406447,25953725
x1,96:29426173,25953725
x1,96:30518644,25953725
k1,96:30775203,25953725:256559
x1,96:31393859,25953725
x1,96:32157994,25953725
x1,96:33177720,25953725
k1,96:33434280,25953725:256560
x1,96:33652512,25953725
(1,96:33652512,25953725:327680,451540,9171
x1,96:33980192,25953725
)
x1,96:34144032,25953725
k1,96:34400591,25953725:256559
(1,96:34400591,25953725:327680,451540,9171
x1,96:34728271,25953725
)
x1,96:34892111,25953725
k1,96:35148670,25953725:256559
(1,96:35148670,25953725:327680,451540,9171
x1,96:35476350,25953725
)
x1,96:35858422,25953725
k1,96:35858422,25953725:0
)
(1,98:20317481,26740157:15540941,446948,141880
x1,98:21591488,26740157
k1,96:21795874,26740157:204386
x1,96:22778896,26740157
k1,96:22983282,26740157:204386
x1,96:23784121,26740157
k1,96:23988507,26740157:204386
x1,96:25153723,26740157
x1,96:26937603,26740157
k1,96:27141949,26740157:204346
x1,96:28270461,26740157
k1,96:28474847,26740157:204386
x1,96:29275686,26740157
k1,96:29480072,26740157:204386
x1,96:30826815,26740157
k1,96:31031201,26740157:204386
x1,96:31649857,26740157
x1,96:32668928,26740157
x1,96:32959904,26740157
x1,96:33651295,26740157
k1,96:33855681,26740157:204386
x1,96:34583768,26740157
x1,96:35858422,26740157
k1,96:35858422,26740157:0
)
(1,98:20317481,27526589:15540941,446948,141880
x1,98:20863393,27526589
k1,96:20997063,27526589:133670
x1,96:21361439,27526589
x1,96:22588910,27526589
k1,96:22722580,27526589:133670
x1,96:23377932,27526589
x1,96:24761388,27526589
k1,96:24895029,27526589:133641
x1,96:25659173,27526589
k1,96:25792843,27526589:133670
x1,96:26302706,27526589
x1,96:27013762,27526589
x1,96:28032833,27526589
k1,96:28166503,27526589:133670
x1,96:30405173,27526589
k1,96:30544877,27526589:139704
x1,96:30872557,27526589
x1,96:31369316,27526589
k1,96:31502987,27526589:133671
x1,96:32849730,27526589
k1,96:32983400,27526589:133670
x1,96:33602056,27526589
x1,96:34621127,27526589
x1,96:34912103,27526589
x1,96:35858422,27526589
k1,96:35858422,27526589:0
)
(1,98:20317481,28313021:15540941,446948,141880
x1,98:21227113,28313021
k1,96:21399123,28313021:172010
x1,96:22017779,28313021
k1,96:22189789,28313021:172010
x1,96:22808445,28313021
x1,96:24374075,28313021
k1,96:24546085,28313021:172010
x1,96:25055948,28313021
k1,96:25227958,28313021:172010
x1,96:25883318,28313021
x1,96:26866340,28313021
k1,96:27038350,28313021:172010
x1,96:27839189,28313021
x1,96:28530580,28313021
k1,96:28702590,28313021:172010
x1,96:29357950,28313021
x1,96:30304268,28313021
k1,96:30476278,28313021:172010
x1,96:31349870,28313021
x1,96:32260158,28313021
x1,96:33152085,28313021
k1,96:33326137,28313021:174052
x1,96:34054232,28313021
x1,96:34564095,28313021
x1,96:35020879,28313021
x1,96:35858422,28313021
k1,96:35858422,28313021:0
)
(1,98:20317481,29099453:15540941,451540,141880
x1,98:20535713,29099453
(1,96:20535713,29099453:327680,451540,9171
x1,96:20863393,29099453
)
x1,96:21027233,29099453
k1,96:21258261,29099453:231028
(1,96:21258261,29099453:327680,451540,9171
x1,96:21585941,29099453
)
x1,96:21968013,29099453
k1,96:22372735,29099453:404722
x1,96:22918647,29099453
k1,96:23149675,29099453:231028
x1,96:23768331,29099453
x1,96:24278194,29099453
x1,96:25461760,29099453
k1,96:25709584,29099453:247824
x1,96:26510423,29099453
k1,96:26741451,29099453:231028
x1,96:27906667,29099453
x1,96:29690547,29099453
k1,96:29921507,29099453:230960
x1,96:30831139,29099453
k1,96:31062166,29099453:231027
x1,96:31680822,29099453
k1,96:31911850,29099453:231028
x1,96:32712689,29099453
x1,96:33949992,29099453
k1,96:34181019,29099453:231027
x1,96:34690882,29099453
k1,96:34921910,29099453:231028
x1,96:35540566,29099453
x1,96:35858422,29099453
k1,96:35858422,29099453:0
)
(1,98:20317481,29885885:15540941,451540,141880
x1,98:20972841,29885885
x1,98:21919159,29885885
g1,96:22082999,29885885
x1,96:22701655,29885885
x1,96:23465790,29885885
x1,96:24193885,29885885
g1,96:24357725,29885885
x1,96:25558989,29885885
g1,96:25722829,29885885
x1,96:26268733,29885885
g1,96:26432573,29885885
x1,96:27233412,29885885
g1,96:27397252,29885885
x1,96:27615484,29885885
x1,96:28337018,29885885
g1,96:28500858,29885885
x1,96:30321434,29885885
g1,96:30485274,29885885
x1,96:30703506,29885885
(1,96:30703506,29885885:327680,451540,9171
x1,96:31031186,29885885
)
x1,96:31249418,29885885
g1,96:31413258,29885885
x1,96:32359594,29885885
g1,96:32523434,29885885
x1,96:32996602,29885885
x1,96:34323705,29885885
g1,96:34487545,29885885
x1,96:34705777,29885885
(1,96:34705777,29885885:327680,451540,9171
x1,96:35033457,29885885
)
x1,96:35415529,29885885
k1,98:35858422,29885885:442893
g1,98:35858422,29885885
)
(1,98:20317481,31316006:15540941,489488,147783
(1,98:20317481,31316006:1622016,489488,11534
g1,98:20317481,31316006
x1,98:21218601,31316006
g1,98:21939497,31316006
)
g1,98:21218601,31316006
x1,98:21398825,31316006
g1,98:21579049,31316006
x1,98:24101464,31316006
x1,98:26024093,31316006
g1,98:26204317,31316006
x1,98:27605739,31316006
x1,98:30089945,31316006
g1,98:30270169,31316006
x1,98:32192078,31316006
x1,98:32552526,31316006
x1,98:33473110,31316006
k1,98:35858422,31316006:2385312
g1,98:35858422,31316006
)
(1,100:20317481,32535454:15540941,446948,141880
h1,99:20317481,32535454:786432,0,0
x1,99:21759264,32535454
x1,99:23489391,32535454
k1,99:23771705,32535454:282314
x1,99:25846535,32535454
k1,99:26128849,32535454:282314
x1,99:26674761,32535454
k1,99:26957074,32535454:282313
x1,99:27612434,32535454
x1,99:28231090,32535454
x1,99:28704249,32535454
x1,99:30560863,32535454
k1,99:30843177,32535454:282314
x1,99:31571273,32535454
x1,99:32044432,32535454
x1,99:33064158,32535454
x1,99:34411557,32535454
k1,99:34693871,32535454:282314
x1,99:35239775,32535454
x1,99:35640190,32535454
x1,99:35858422,32535454
k1,100:35858422,32535454:0
)
(1,100:20317481,33321886:15540941,446948,141880
x1,100:21737632,33321886
k1,99:21963809,33321886:226177
x1,99:22254785,33321886
x1,99:23439000,33321886
k1,99:23665177,33321886:226177
x1,99:24466016,33321886
k1,99:24692192,33321886:226176
x1,99:25310848,33321886
x1,99:26074983,33321886
x1,99:27094709,33321886
k1,99:27320886,33321886:226177
x1,99:27939542,33321886
x1,99:28703686,33321886
x1,99:30796229,33321886
k1,99:31186400,33321886:390171
x1,99:32714688,33321886
x1,99:33933648,33321886
k1,99:34175408,33321886:241760
x1,99:34685271,33321886
k1,99:34911448,33321886:226177
x1,99:35858422,33321886
k1,99:35858422,33321886:0
)
(1,100:20317481,34108318:15540941,446948,141880
x1,100:21227769,34108318
x1,100:22064649,34108318
x1,100:23248215,34108318
k1,99:23575878,34108318:327663
x1,99:24340022,34108318
k1,99:24634921,34108318:294899
x1,99:25144784,34108318
x1,99:25872879,34108318
x1,99:27110191,34108318
k1,99:27405091,34108318:294900
x1,99:27696067,34108318
k1,99:27990966,34108318:294899
x1,99:28209198,34108318
x1,99:28930732,34108318
k1,99:29225631,34108318:294899
x1,99:30354150,34108318
x1,99:31191038,34108318
k1,99:31485938,34108318:294900
x1,99:31995801,34108318
k1,99:32290700,34108318:294899
x1,99:32909356,34108318
x1,99:33419219,34108318
x1,99:34402241,34108318
x1,99:34584424,34108318
x1,99:35858422,34108318
k1,99:35858422,34108318:0
)
(1,100:20317481,34894750:15540941,446948,141880
x1,100:21263817,34894750
x1,100:21554793,34894750
x1,100:22537160,34894750
g1,99:22701000,34894750
x1,99:23574584,34894750
x1,99:24302679,34894750
g1,99:24466519,34894750
x1,99:25121879,34894750
x1,99:25740535,34894750
x1,99:26213694,34894750
x1,99:28070308,34894750
g1,99:28234148,34894750
x1,99:28743356,34894750
x1,99:29216515,34894750
x1,99:30236241,34894750
x1,99:31747480,34894750
k1,100:35858422,34894750:4110942
g1,100:35858422,34894750
)
(1,102:20317481,35720982:15540941,446948,141880
h1,101:20317481,35720982:786432,0,0
x1,101:22560104,35720982
x1,101:24198478,35720982
x1,101:24319726,35720982
k1,101:24488133,35720982:168407
x1,101:25143484,35720982
x1,101:25464611,35720982
k1,101:25632104,35720982:167493
x1,101:26141967,35720982
x1,101:26853023,35720982
x1,101:27872094,35720982
k1,101:28039587,35720982:167493
x1,101:28658243,35720982
x1,101:30223217,35720982
k1,101:30390710,35720982:167493
x1,101:31046070,35720982
x1,101:32247316,35720982
k1,101:32414810,35720982:167494
x1,101:33543329,35720982
x1,101:34744593,35720982
k1,101:34912086,35720982:167493
x1,101:35858422,35720982
k1,101:35858422,35720982:0
)
(1,102:20317481,36507414:15540941,446948,141880
x1,102:20972841,36507414
x1,102:21919159,36507414
k1,101:22185110,36507414:265951
x1,101:23204181,36507414
x1,101:23331981,36507414
k1,101:23841473,36507414:509492
x1,101:24532873,36507414
x1,101:25006032,36507414
x1,101:25697432,36507414
x1,101:26946535,36507414
k1,101:27238013,36507414:291478
x1,101:27893355,36507414
k1,101:28159305,36507414:265950
x1,101:28705217,36507414
k1,101:28971168,36507414:265951
x1,101:29772007,36507414
k1,101:30037958,36507414:265951
x1,101:30693318,36507414
x1,101:31639636,36507414
k1,101:31905587,36507414:265951
x1,101:33179586,36507414
k1,101:33445536,36507414:265950
x1,101:34245720,36507414
k1,101:34511671,36507414:265951
x1,101:35640190,36507414
x1,101:35858422,36507414
k1,102:35858422,36507414:0
)
(1,102:20317481,37293846:15540941,446948,141880
x1,102:21773025,37293846
k1,101:22028149,37293846:255124
x1,101:23193363,37293846
k1,101:23448488,37293846:255125
x1,101:24249327,37293846
k1,101:24504451,37293846:255124
x1,101:25632970,37293846
x1,101:25960650,37293846
x1,101:26943672,37293846
k1,101:27198797,37293846:255125
x1,101:27817453,37293846
x1,101:28472813,37293846
x1,101:29746811,37293846
k1,101:30001935,37293846:255124
x1,101:30511143,37293846
x1,101:30984302,37293846
x1,101:32004028,37293846
x1,101:33351427,37293846
k1,101:33606551,37293846:255124
x1,101:34461782,37293846
x1,101:34779638,37293846
k1,101:35057583,37293846:277945
x1,101:35858422,37293846
k1,101:35858422,37293846:0
)
(1,102:20317481,38080278:15540941,455111,141880
x1,102:22174113,38080278
k1,101:22390525,38080278:216412
x1,101:23846715,38080278
k1,101:24063126,38080278:216411
x1,101:24827270,38080278
k1,101:25043682,38080278:216412
x1,101:25807817,38080278
x1,101:26098793,38080278
x1,101:26744329,38080278
x1,101:27726696,38080278
x1,101:28746422,38080278
k1,101:28962833,38080278:216411
x1,101:29618193,38080278
x1,101:31456457,38080278
k1,101:31817332,38080278:360875
x1,101:32435988,38080278
x1,101:32674539,38080278
k1,101:32890950,38080278:216411
x1,101:33801238,38080278
x1,101:35002502,38080278
k1,101:35218914,38080278:216412
$1,101:35218914,38080278
x1,101:35414460,38080278
(1,101:35414460,38178581:280122,197518,0
x1,101:35661814,38178581
)
$1,101:35694582,38080278
x1,101:35858422,38080278
k1,101:35858422,38080278:0
)
(1,102:20317481,38866710:15540941,455111,187504
x1,102:20513027,38866710
(1,101:20513027,38965013:302930,197518,89201
x1,101:20783189,38965013
)
$1,101:20815957,38866710
x1,101:20979797,38866710
k1,101:21226204,38866710:246407
x1,101:22172540,38866710
k1,101:22402434,38866710:229894
$1,101:22402434,38866710
x1,101:22597980,38866710
(1,101:22597980,38965013:291453,197518,0
x1,101:22856665,38965013
)
$1,101:22889433,38866710
k1,101:23119326,38866710:229893
x1,101:23956214,38866710
x1,101:24465422,38866710
x1,101:25521189,38866710
k1,101:25751083,38866710:229894
x1,101:26551922,38866710
k1,101:26781816,38866710:229894
x1,101:27254975,38866710
x1,101:28310742,38866710
k1,101:28540636,38866710:229894
x1,101:29304780,38866710
k1,101:29534674,38866710:229894
x1,101:30335513,38866710
k1,101:30565406,38866710:229893
$1,101:30565406,38866710
x1,101:30872606,38866710
$1,101:30872606,38866710
x1,101:31036446,38866710
k1,101:31282853,38866710:246407
$1,101:31282853,38866710
x1,101:31612581,38866710
$1,101:31612581,38866710
x1,101:31776421,38866710
k1,101:32022828,38866710:246407
x1,101:32969164,38866710
k1,101:33199058,38866710:229894
$1,101:33199058,38866710
x1,101:33516726,38866710
$1,101:33516726,38866710
x1,101:33680566,38866710
k1,101:34081887,38866710:401321
$1,101:34081887,38866710
x1,101:34573408,38866710
$1,101:34573408,38866710
k1,101:34803302,38866710:229894
x1,101:35640190,38866710
x1,101:35858422,38866710
k1,102:35858422,38866710:0
)
(1,102:20317481,39653142:15540941,447828,141880
x1,102:20826689,39653142
x1,102:22137384,39653142
k1,101:22340956,39653142:203572
x1,101:23141795,39653142
k1,101:23345367,39653142:203572
x1,101:24073454,39653142
k1,101:24277026,39653142:203572
x1,101:24822938,39653142
k1,101:25026510,39653142:203572
x1,101:26155029,39653142
x1,101:26482709,39653142
x1,101:27465731,39653142
k1,101:27669303,39653142:203572
x1,101:28287959,39653142
x1,101:28943319,39653142
x1,101:30217317,39653142
k1,101:30420889,39653142:203572
x1,101:30930097,39653142
x1,101:31403256,39653142
x1,101:32422982,39653142
x1,101:33934221,39653142
k1,101:34147726,39653142:213505
x1,101:35094062,39653142
k1,101:35297634,39653142:203572
$1,101:35297634,39653142
x1,101:35840217,39653142
$1,101:35858422,39653142
k1,102:35858422,39653142:0
)
(1,102:20317481,40439574:15540941,446948,141880
x1,102:20936137,40439574
x1,102:22319584,40439574
k1,101:22614630,40439574:295046
x1,101:23415469,40439574
k1,101:23710515,40439574:295046
x1,101:24438602,40439574
k1,101:24733648,40439574:295046
x1,101:25279560,40439574
k1,101:25574606,40439574:295046
x1,101:26229966,40439574
x1,101:27176284,40439574
k1,101:27471331,40439574:295047
x1,101:28745330,40439574
k1,101:29040376,40439574:295046
x1,101:29986712,40439574
x1,101:32061550,40439574
k1,101:32356596,40439574:295046
x1,101:33630603,40439574
k1,101:33925649,40439574:295046
x1,101:34726488,40439574
k1,101:35021534,40439574:295046
x1,101:35640190,40439574
x1,101:35858422,40439574
k1,102:35858422,40439574:0
)
(1,102:20317481,41226006:15540941,491520,163840
x1,102:21882455,41226006
k1,101:22092950,41226006:210495
x1,101:22748310,41226006
x1,101:24113396,41226006
k1,101:24456521,41226006:343125
x1,101:25257369,41226006
k1,101:25467864,41226006:210495
x1,101:26123224,41226006
x1,101:27069542,41226006
k1,101:27280038,41226006:210496
x1,101:28299109,41226006
k1,101:28509604,41226006:210495
$1,101:28509604,41226006
x1,101:29071667,41226006
(1,101:29071667,41324309:218188,303558,0
x1,101:29257087,41324309
)
x1,101:29471900,41226006
k1,101:29581124,41226006:109224
x1,101:29898792,41226006
(1,101:29898792,41324309:218188,303558,0
x1,101:30084212,41324309
)
x1,101:30371843,41226006
k1,101:30640280,41226006:268437
x1,101:31077188,41226006
k1,101:31345625,41226006:268437
x1,101:31888208,41226006
$1,101:31906413,41226006
k1,101:32116908,41226006:210495
x1,101:32554019,41226006
k1,101:32764514,41226006:210495
x1,101:33383170,41226006
x1,101:33856329,41226006
x1,101:34766607,41226006
x1,101:35858422,41226006
k1,101:35858422,41226006:0
)
(1,102:20317481,42012438:15540941,491520,167844
x1,102:21482704,42012438
k1,101:21706577,42012438:223873
x1,101:22106992,42012438
k1,101:22330865,42012438:223873
$1,101:22330865,42012438
x1,101:23257018,42012438
(1,101:23257018,42110741:322448,318577,0
x1,101:23535624,42110741
)
x1,101:23761511,42012438
k1,101:23870735,42012438:109224
x1,101:24200463,42012438
(1,101:24200463,42110741:322448,318577,0
x1,101:24479069,42110741
)
x1,101:24704956,42012438
k1,101:24814180,42012438:109224
x1,101:25131848,42012438
(1,101:25131848,42110741:322448,318577,0
x1,101:25410454,42110741
)
x1,101:25709159,42012438
k1,101:26002370,42012438:293211
x1,101:26439278,42012438
k1,101:26732488,42012438:293210
x1,101:27224009,42012438
$1,101:27224009,42012438
x1,101:27387849,42012438
k1,101:27626730,42012438:238881
x1,101:28136593,42012438
k1,101:28360466,42012438:223873
x1,101:29962153,42012438
k1,101:30186026,42012438:223873
$1,101:30186026,42012438
x1,101:30381572,42012438
(1,101:30381572,42110741:487730,197518,65536
x1,101:30628926,42110741
(1,101:30628926,42176277:207608,218388,0
x1,101:30803766,42176277
)
)
k1,101:31162513,42012438:293211
x1,101:31672239,42012438
k1,101:31965450,42012438:293211
x1,101:32160996,42012438
(1,101:32160996,42110741:566617,197518,69541
x1,101:32408350,42110741
(1,101:32408350,42180282:286495,227555,0
x1,101:32656768,42180282
)
)
$1,101:32727613,42012438
x1,101:32891453,42012438
k1,101:33130334,42012438:238881
$1,101:33130334,42012438
x1,101:33325880,42012438
(1,101:33325880,42110741:499061,197518,65536
x1,101:33584565,42110741
(1,101:33584565,42176277:207608,218388,0
x1,101:33759405,42176277
)
)
k1,101:34118151,42012438:293210
x1,101:34627877,42012438
k1,101:34921088,42012438:293211
x1,101:35116634,42012438
(1,101:35116634,42110741:577948,197518,69541
x1,101:35375319,42110741
(1,101:35375319,42180282:286495,227555,0
x1,101:35623737,42180282
)
)
$1,101:35694582,42012438
x1,101:35858422,42012438
k1,101:35858422,42012438:0
)
(1,102:20317481,42798870:15540941,491520,163840
x1,102:20605567,42798870
x1,101:21422126,42798870
x1,101:22055640,42798870
(1,101:22055640,42897173:218188,303558,0
x1,101:22241060,42897173
)
x1,101:22455873,42798870
k1,101:22565097,42798870:109224
x1,101:22872297,42798870
(1,101:22872297,42897173:322448,318577,0
x1,101:23150903,42897173
)
x1,101:23449608,42798870
k1,101:23758164,42798870:308556
x1,101:24267890,42798870
k1,101:24576447,42798870:308557
x1,101:25413854,42798870
$1,101:25413854,42798870
x1,101:25577694,42798870
k1,101:25826933,42798870:249239
x1,101:26773269,42798870
k1,101:27005429,42798870:232160
$1,101:27005429,42798870
x1,101:27293515,42798870
x1,101:28110074,42798870
x1,101:28754056,42798870
(1,101:28754056,42897173:218188,303558,0
x1,101:28939476,42897173
)
x1,101:29154289,42798870
k1,101:29263513,42798870:109224
x1,101:29581181,42798870
(1,101:29581181,42897173:322448,318577,0
x1,101:29859787,42897173
)
x1,101:30158492,42798870
k1,101:30467048,42798870:308556
x1,101:30976774,42798870
k1,101:31285331,42798870:308557
x1,101:32122738,42798870
$1,101:32122738,42798870
x1,101:32286578,42798870
k1,101:32694697,42798870:408119
x1,101:33240609,42798870
k1,101:33472769,42798870:232160
x1,101:34419743,42798870
k1,101:34651903,42798870:232160
x1,101:35125071,42798870
x1,101:35737174,42798870
x1,101:35858422,42798870
k1,101:35858422,42798870:0
)
(1,102:20317481,43585302:15540941,491520,187504
x1,102:20513027,43585302
(1,101:20513027,43683605:510538,197518,89201
x1,101:20783189,43683605
(1,101:20783189,43749141:207608,218388,0
x1,101:20958029,43749141
)
)
k1,101:21333560,43585302:309995
x1,101:21843286,43585302
k1,101:22153281,43585302:309995
x1,101:22348827,43585302
(1,101:22348827,43683605:589425,197518,89201
x1,101:22618989,43683605
(1,101:22618989,43753146:286495,227555,0
x1,101:22867407,43753146
)
)
$1,101:22938252,43585302
x1,101:23102092,43585302
k1,101:23512543,43585302:410451
x1,101:24495574,43585302
x1,101:24786550,43585302
x1,101:26369877,43585302
k1,101:26620087,43585302:250210
$1,101:26620087,43585302
x1,101:27182150,43585302
(1,101:27182150,43683605:218188,303558,0
x1,101:27367570,43683605
)
x1,101:27582383,43585302
k1,101:27691607,43585302:109224
x1,101:28009275,43585302
(1,101:28009275,43683605:218188,303558,0
x1,101:28194695,43683605
)
x1,101:28482326,43585302
$1,101:28482326,43585302
k1,101:28715263,43585302:232937
x1,101:29152374,43585302
k1,101:29385311,43585302:232937
x1,101:30404374,43585302
x1,101:30841485,43585302
x1,101:31824517,43585302
k1,101:32057454,43585302:232937
x1,101:32603358,43585302
k1,101:32836294,43585302:232936
x1,101:33454950,43585302
k1,101:33687887,43585302:232937
x1,101:34343247,43585302
x1,101:34961903,43585302
x1,101:35435062,43585302
x1,101:35653294,43585302
x1,101:35858422,43585302
k1,102:35858422,43585302:0
)
(1,102:20317481,44371734:15540941,455111,187504
x1,102:21955863,44371734
k1,101:22161357,44371734:205494
x1,101:22670565,44371734
x1,101:23143724,44371734
x1,101:24163450,44371734
x1,101:25419761,44371734
k1,101:25635669,44371734:215908
x1,101:26582005,44371734
k1,101:26787500,44371734:205495
$1,101:26787500,44371734
x1,101:26983046,44371734
(1,101:26983046,44470037:510538,197518,89201
x1,101:27253208,44470037
(1,101:27253208,44535573:207608,218388,0
x1,101:27428048,44535573
)
)
$1,101:27493584,44371734
k1,101:27699078,44371734:205494
x1,101:28136189,44371734
k1,101:28341684,44371734:205495
x1,101:28997044,44371734
x1,101:29980084,44371734
x1,101:30764548,44371734
k1,101:30970042,44371734:205494
x1,101:31916378,44371734
k1,101:32121873,44371734:205495
x1,101:33323145,44371734
x1,101:33614121,44371734
x1,101:34451664,44371734
k1,101:34657158,44371734:205494
x1,101:35858422,44371734
k1,101:35858422,44371734:0
)
(1,102:20317481,45158166:15540941,491520,163840
x1,102:21155024,45158166
k1,101:21359072,45158166:204048
x1,101:21977728,45158166
x1,101:23142951,45158166
k1,101:23347000,45158166:204049
x1,101:23856863,45158166
k1,101:24060911,45158166:204048
x1,101:24679567,45158166
x1,101:24997423,45158166
k1,101:25201472,45158166:204049
x1,101:26366040,45158166
x1,101:26548223,45158166
x1,101:28022102,45158166
k1,101:28345887,45158166:323785
x1,101:29783079,45158166
k1,101:29997180,45158166:214101
$1,101:29997180,45158166
x1,101:30285266,45158166
x1,101:31101825,45158166
x1,101:31956600,45158166
k1,101:32065824,45158166:109224
x1,101:32601945,45158166
$1,101:32601945,45158166
k1,101:32805993,45158166:204048
x1,101:33243104,45158166
k1,101:33447153,45158166:204049
x1,101:34247992,45158166
k1,101:34452040,45158166:204048
x1,101:34961903,45158166
x1,101:35435062,45158166
x1,101:35653294,45158166
x1,101:35858422,45158166
k1,102:35858422,45158166:0
)
(1,102:20317481,45944598:15540941,455111,141880
x1,102:21154361,45944598
x1,102:22174087,45944598
g1,101:22337927,45944598
x1,101:22665607,45944598
x1,101:22983463,45944598
x1,101:23482847,45944598
g1,101:23646687,45944598
x1,101:25139590,45944598
g1,101:25303430,45944598
x1,101:26758974,45944598
g1,101:26922814,45944598
x1,101:27541470,45944598
x1,101:29106453,45944598
g1,101:29270293,45944598
x1,101:30071132,45944598
g1,101:30234972,45944598
x1,101:30890332,45944598
x1,101:32091578,45944598
g1,101:32255418,45944598
$1,101:32255418,45944598
x1,101:32601834,45944598
$1,101:32601834,45944598
g1,101:32765674,45944598
x1,101:33712010,45944598
g1,101:33875850,45944598
$1,101:33875850,45944598
x1,101:34157108,45944598
$1,101:34157108,45944598
x1,101:34320948,45944598
k1,102:35858422,45944598:1537474
g1,102:35858422,45944598
)
(1,105:20317481,46770830:15540941,446948,141880
h1,103:20317481,46770830:786432,0,0
x1,103:21722569,46770830
x1,103:21961120,46770830
k1,103:22137725,46770830:176605
x1,103:23957645,46770830
k1,103:24134249,46770830:176604
x1,103:25081223,46770830
k1,103:25257828,46770830:176605
x1,103:26204164,46770830
x1,103:26495140,46770830
x1,103:27004348,46770830
x1,103:27732443,46770830
k1,103:27909048,46770830:176605
x1,103:28527704,46770830
x1,103:29983240,46770830
k1,103:30159844,46770830:176604
x1,103:31434498,46770830
k1,103:31611103,46770830:176605
x1,103:32157015,46770830
k1,103:32333619,46770830:176604
x1,103:33134458,46770830
k1,103:33311063,46770830:176605
x1,103:34257399,46770830
x1,103:34548375,46770830
x1,103:35858422,46770830
k1,103:35858422,46770830:0
)
]
g1,105:35858422,46770830
)
)
]
]
(1,105:3296451,48736910:32561971,0,0
h1,105:3296451,48736910:32561971,0,0
)
]
]
]
]
!62265
}3
!10
{4
[1,154:4736286,48736910:31122136,44000624,0
[1,154:4736286,4736286:15540941,0,0
(1,154:4736286,4736286:15540941,0,0
h1,154:4736286,4736286:0,0,0
(1,154:4736286,4736286:0,0,0
(1,154:4736286,4736286:0,0,0
g1,154:0,4736286
h1,154:0,4736286:0,0,0
k1,154:4736286,4736286:4736286
)
)
k1,154:20277227,4736286:15540941
g1,154:20277227,4736286
)
]
[1,154:4736286,48736910:31122136,44000624,0
[1,154:4736286,4736286:0,0,0
(1,154:4736286,4670505:0,0,0
k1,154:4736286,4670505:1505616
)
]
[1,154:4736286,48736910:31122136,44000624,0
[1,154:3296451,48736910:32561971,44000624,0
[1,154:3296451,4736286:32561971,0,0
(1,154:3296451,4736286:32561971,0,0
h1,154:3296451,4736286:32561971,0,0
)
]
[1,154:3296451,46770830:32561971,42034544,0
(1,154:3296451,46770830:32561971,42034544,0
(1,154:3296451,46770830:15540941,42034544,0
[1,123:3296451,46770830:15540941,42034544,0
(1,105:3296451,5391646:15540941,446948,141880
x1,105:3951811,5391646
x1,105:4570467,5391646
x1,105:5043626,5391646
x1,105:6900240,5391646
k1,103:7172527,5391646:272287
x1,103:7681735,5391646
x1,103:8154894,5391646
x1,103:9174620,5391646
x1,103:10522019,5391646
k1,103:10794307,5391646:272288
x1,103:11412963,5391646
x1,103:12578186,5391646
k1,103:12850473,5391646:272287
x1,103:13360336,5391646
k1,103:13632623,5391646:272287
x1,103:14433462,5391646
k1,103:14705750,5391646:272288
x1,103:15325044,5391646
x1,103:15652724,5391646
x1,103:15943700,5391646
x1,103:17218354,5391646
k1,103:17490641,5391646:272287
x1,103:18619160,5391646
x1,103:18837392,5391646
k1,105:18837392,5391646:0
)
(1,105:3296451,6178078:15540941,446948,92400
x1,105:4934833,6178078
k1,103:5128722,6178078:193889
x1,103:5638585,6178078
k1,103:5832474,6178078:193889
x1,103:6633313,6178078
k1,103:6827202,6178078:193889
x1,103:7337065,6178078
x1,103:8065160,6178078
x1,103:9011496,6178078
x1,103:10195062,6178078
k1,103:10488369,6178078:293307
x1,103:11034281,6178078
k1,103:11228170,6178078:193889
x1,103:11846826,6178078
x1,103:12356689,6178078
x1,103:13540255,6178078
k1,103:13741656,6178078:201401
x1,103:14942920,6178078
k1,103:15136809,6178078:193889
x1,103:15427785,6178078
k1,103:15621674,6178078:193889
x1,103:17587736,6178078
k1,103:17781625,6178078:193889
x1,103:18837392,6178078
k1,103:18837392,6178078:0
)
(1,105:3296451,6964510:15540941,446948,141880
x1,105:4862081,6964510
k1,103:5045334,6964510:183253
x1,103:5336310,6964510
k1,103:5519563,6964510:183253
x1,103:6830283,6964510
k1,103:7013536,6964510:183253
x1,103:7814375,6964510
x1,103:8324238,6964510
x1,103:8724653,6964510
x1,103:9488788,6964510
k1,103:9672041,6964510:183253
x1,103:10290697,6964510
x1,103:11054841,6964510
x1,103:13147384,6964510
k1,103:13408784,6964510:261400
x1,103:14682791,6964510
k1,103:14866044,6964510:183253
x1,103:15849066,6964510
k1,103:16032319,6964510:183253
x1,103:16796463,6964510
k1,103:16979716,6964510:183253
x1,103:17853300,6964510
k1,103:18036553,6964510:183253
x1,103:18837392,6964510
k1,103:18837392,6964510:0
)
(1,105:3296451,7750942:15540941,446948,141880
x1,105:4643194,7750942
k1,103:4879685,7750942:236491
x1,103:5535045,7750942
x1,103:6481363,7750942
k1,103:6717854,7750942:236491
x1,103:7336510,7750942
x1,103:8100645,7750942
x1,103:8828740,7750942
k1,103:9065231,7750942:236491
x1,103:9575094,7750942
k1,103:9811585,7750942:236491
x1,103:10430241,7750942
x1,103:11376559,7750942
k1,103:11613050,7750942:236491
x1,103:12268410,7750942
x1,103:13469656,7750942
k1,103:13706147,7750942:236491
x1,103:14652483,7750942
k1,103:14888974,7750942:236491
x1,103:15835310,7750942
x1,103:16126286,7750942
x1,103:17108653,7750942
k1,103:17345144,7750942:236491
x1,103:18000504,7750942
x1,103:18619160,7750942
x1,103:18837392,7750942
k1,105:18837392,7750942:0
)
(1,105:3296451,8537374:15540941,446948,141880
x1,105:3769610,8537374
x1,105:5626224,8537374
k1,103:5850107,8537374:223883
x1,103:6359315,8537374
x1,103:6832474,8537374
x1,103:7852200,8537374
x1,103:9363439,8537374
k1,103:9602332,8537374:238893
x1,103:10184940,8537374
k1,103:10408823,8537374:223883
x1,103:10954727,8537374
k1,103:11178610,8537374:223883
x1,103:11688473,8537374
k1,103:11912355,8537374:223882
x1,103:13040874,8537374
x1,103:13325297,8537374
k1,103:13549180,8537374:223883
x1,103:14350019,8537374
k1,103:14573902,8537374:223883
x1,103:15520238,8537374
x1,103:15811214,8537374
x1,103:17121261,8537374
k1,103:17345144,8537374:223883
x1,103:18000504,8537374
x1,103:18619160,8537374
x1,103:18837392,8537374
k1,105:18837392,8537374:0
)
(1,105:3296451,9323806:15540941,446948,141880
x1,105:3769610,9323806
x1,105:5626224,9323806
k1,103:5862360,9323806:236136
x1,103:6371568,9323806
x1,103:6844727,9323806
x1,103:7864453,9323806
x1,103:9211852,9323806
k1,103:9447987,9323806:236135
x1,103:11123073,9323806
k1,103:11359209,9323806:236136
x1,103:11977865,9323806
x1,103:12705305,9323806
x1,103:13979303,9323806
k1,103:14215438,9323806:236135
x1,103:15380652,9323806
k1,103:15616788,9323806:236136
x1,103:16417627,9323806
k1,103:16653762,9323806:236135
x1,103:17272418,9323806
x1,103:18837392,9323806
k1,103:18837392,9323806:0
)
(1,105:3296451,10110238:15540941,446948,141880
x1,105:3951811,10110238
x1,105:5153057,10110238
g1,103:5316897,10110238
x1,103:5862809,10110238
g1,103:6026649,10110238
x1,103:6827488,10110238
g1,103:6991328,10110238
x1,103:8156544,10110238
x1,103:10104264,10110238
k1,105:18837392,10110238:8733128
g1,105:18837392,10110238
)
(1,105:3296451,11483733:15540941,489488,148504
(1,105:3296451,11483733:1622016,489488,11534
g1,105:3296451,11483733
x1,105:4197571,11483733
g1,105:4918467,11483733
)
k1,105:4197571,11483733:-720896
x1,105:4377795,11483733
k1,105:4532935,11483733:155140
x1,105:7055350,11483733
x1,105:8977979,11483733
k1,105:9133119,11483733:155140
x1,105:10534541,11483733
x1,105:13018747,11483733
k1,105:13173888,11483733:155141
x1,105:14655329,11483733
x1,105:16007008,11483733
k1,105:16162148,11483733:155140
x1,105:17763258,11483733
x1,105:18436574,11483733
x1,105:18837392,11483733
k1,105:18837392,11483733:0
k1,105:18837392,11483733:0
)
(1,107:3296451,12684306:15540941,446948,141880
h1,106:3296451,12684306:786432,0,0
x1,106:5101963,12684306
k1,106:5335578,12684306:233615
x1,106:5990938,12684306
x1,106:6609594,12684306
x1,106:7082753,12684306
x1,106:8939367,12684306
k1,106:9172982,12684306:233615
x1,106:9682190,12684306
x1,106:10155349,12684306
x1,106:11175075,12684306
x1,106:12267546,12684306
k1,106:12501161,12684306:233615
x1,106:13811208,12684306
x1,106:14648751,12684306
k1,106:14882365,12684306:233614
x1,106:15683204,12684306
x1,106:16156372,12684306
x1,106:17023411,12684306
k1,106:17257026,12684306:233615
x1,106:17802938,12684306
k1,106:18036553,12684306:233615
x1,106:18837392,12684306
k1,106:18837392,12684306:0
)
(1,107:3296451,13470738:15540941,446948,141880
x1,107:4461667,13470738
x1,107:6245547,13470738
k1,106:6421980,13470738:176433
x1,106:6931843,13470738
x1,106:8606266,13470738
k1,106:8782712,13470738:176446
x1,106:9438063,13470738
x1,106:9759190,13470738
k1,106:9935636,13470738:176446
x1,106:11391818,13470738
k1,106:11620190,13470738:228372
x1,106:12421029,13470738
k1,106:12597475,13470738:176446
x1,106:14199799,13470738
x1,106:15838181,13470738
k1,106:16014627,13470738:176446
x1,106:16814811,13470738
x1,106:17833882,13470738
k1,106:18010328,13470738:176446
x1,106:18301304,13470738
x1,106:18619160,13470738
x1,106:18837392,13470738
k1,107:18837392,13470738:0
)
(1,107:3296451,14257170:15540941,446948,141880
x1,107:4278818,14257170
x1,107:5298544,14257170
g1,106:5462384,14257170
x1,106:6263223,14257170
x1,106:6736391,14257170
x1,106:7603430,14257170
g1,106:7767270,14257170
x1,106:8713606,14257170
g1,106:8877446,14257170
x1,106:9678285,14257170
g1,106:9842125,14257170
x1,106:10351333,14257170
x1,106:10824492,14257170
x1,106:11844218,14257170
x1,106:12936689,14257170
g1,106:13100529,14257170
x1,106:14410576,14257170
x1,106:15248119,14257170
g1,106:15411959,14257170
x1,106:16212798,14257170
x1,106:16685966,14257170
x1,106:17716845,14257170
k1,107:18837392,14257170:1120547
g1,107:18837392,14257170
)
(1,107:3296451,16117149:15540941,451540,12120
(1,107:3296451,16117149:1966080,451540,9171
g1,107:3296451,16117149
x1,107:4607171,16117149
g1,107:5262531,16117149
)
x1,107:7046393,16117149
x1,107:8794224,16117149
g1,107:8958064,16117149
x1,107:9358488,16117149
x1,107:10834344,16117149
x1,107:11113528,16117149
g1,107:11277368,16117149
x1,107:14262503,16117149
g1,107:14426343,16117149
x1,107:15881887,16117149
x1,107:16858366,16117149
k1,107:18837392,16117149:1979026
g1,107:18837392,16117149
)
(1,109:3296451,17385704:15540941,446948,141880
x1,109:4315531,17385704
k1,108:4579066,17385704:263535
x1,108:5744282,17385704
x1,108:7528162,17385704
k1,108:7791597,17385704:263435
x1,108:8410253,17385704
x1,108:9648203,17385704
k1,108:9911739,17385704:263536
x1,108:10202715,17385704
k1,108:10466250,17385704:263535
x1,108:11376528,17385704
k1,108:11640064,17385704:263536
x1,108:12440903,17385704
x1,108:13459974,17385704
k1,108:13723509,17385704:263535
x1,108:14269421,17385704
k1,108:14532957,17385704:263536
x1,108:15479293,17385704
k1,108:15742828,17385704:263535
x1,108:16252036,17385704
x1,108:16725195,17385704
x1,108:17744921,17385704
x1,108:18837392,17385704
k1,108:18837392,17385704:0
)
(1,109:3296451,18172136:15540941,446948,141880
x1,109:4570458,18172136
k1,108:4757174,18172136:186716
x1,108:5557358,18172136
x1,108:6831357,18172136
k1,108:7018073,18172136:186716
x1,108:7563985,18172136
k1,108:7750700,18172136:186715
x1,108:9060747,18172136
k1,108:9247463,18172136:186716
x1,108:9757326,18172136
x1,108:10468382,18172136
x1,108:11487453,18172136
k1,108:11674169,18172136:186716
x1,108:13749662,18172136
k1,108:13998574,18172136:248912
x1,108:14508437,18172136
x1,108:15564204,18172136
k1,108:15750919,18172136:186715
x1,108:17553141,18172136
k1,108:17745576,18172136:192435
x1,108:18619160,18172136
x1,108:18837392,18172136
k1,109:18837392,18172136:0
)
(1,109:3296451,18958568:15540941,446948,141880
x1,109:4133976,18958568
g1,108:4297816,18958568
x1,108:6100038,18958568
g1,108:6263878,18958568
x1,108:7210214,18958568
g1,108:7374054,18958568
x1,108:8066100,18958568
x1,108:9158571,18958568
x1,108:9813913,18958568
g1,108:9977753,18958568
x1,108:11779975,18958568
k1,109:18837392,18958568:7057417
g1,109:18837392,18958568
)
(1,111:3296451,19765924:15540941,451540,12120
h1,110:3296451,19765924:786432,0,0
x1,110:4556051,19765924
x1,110:5843152,19765924
k1,110:6022200,19765924:179048
x1,110:7842775,19765924
k1,110:8021823,19765924:179048
x1,110:8422247,19765924
x1,110:9024519,19765924
x1,110:9898103,19765924
x1,110:10596055,19765924
k1,110:10844838,19765924:248783
x1,110:11318006,19765924
x1,110:11460868,19765924
x1,110:12516635,19765924
k1,110:12695683,19765924:179048
x1,110:14334065,19765924
k1,110:14513113,19765924:179048
x1,110:15313297,19765924
x1,110:16587296,19765924
k1,110:16766344,19765924:179048
x1,110:17566528,19765924
k1,110:17745576,19765924:179048
x1,110:18619160,19765924
x1,110:18837392,19765924
k1,111:18837392,19765924:0
)
(1,111:3296451,20552356:15540941,446948,141880
x1,111:4024546,20552356
k1,110:4225605,20552356:201059
x1,110:4735468,20552356
k1,110:4936527,20552356:201059
x1,110:5737366,20552356
x1,110:6683684,20552356
k1,110:6884742,20552356:201058
x1,110:7685581,20552356
k1,110:7886640,20552356:201059
x1,110:8650775,20552356
x1,110:8941751,20552356
x1,110:10133199,20552356
k1,110:10334258,20552356:201059
x1,110:11243890,20552356
x1,110:12044074,20552356
x1,110:12517233,20552356
x1,110:13172576,20552356
x1,110:14082846,20552356
k1,110:14283905,20552356:201059
x1,110:14829809,20552356
k1,110:15030868,20552356:201059
x1,110:16159378,20552356
k1,110:16360436,20552356:201058
x1,110:16906340,20552356
k1,110:17107399,20552356:201059
x1,110:17908238,20552356
k1,110:18109297,20552356:201059
x1,110:18436977,20552356
x1,110:18837392,20552356
k1,111:18837392,20552356:0
)
(1,111:3296451,21338788:15540941,446948,141880
x1,111:3624131,21338788
x1,111:3905283,21338788
x1,111:5070489,21338788
k1,110:5236067,21338788:165578
x1,110:5781979,21338788
k1,110:5947557,21338788:165578
x1,110:6602917,21338788
x1,110:7804163,21338788
k1,110:7969741,21338788:165578
x1,110:9243748,21338788
k1,110:9409326,21338788:165578
x1,110:10210165,21338788
k1,110:10375743,21338788:165578
x1,110:11722486,21338788
k1,110:11888064,21338788:165578
x1,110:12652199,21338788
x1,110:12943175,21338788
x1,110:14134623,21338788
k1,110:14300201,21338788:165578
x1,110:14810064,21338788
k1,110:14975642,21338788:165578
x1,110:15485505,21338788
x1,110:16196561,21338788
x1,110:17215632,21338788
k1,110:17381210,21338788:165578
x1,110:18000504,21338788
x1,110:18328184,21338788
x1,110:18619160,21338788
x1,110:18837392,21338788
k1,111:18837392,21338788:0
)
(1,111:3296451,22125220:15540941,451540,141880
x1,111:4734945,22125220
k1,110:4930935,22125220:195990
x1,110:5295311,22125220
x1,110:5795350,22125220
x1,110:6305213,22125220
x1,110:6761997,22125220
x1,110:7599540,22125220
k1,110:7741868,22125220:142328
x1,110:7960100,22125220
(1,110:7960100,22125220:327680,451540,9171
x1,110:8287780,22125220
)
x1,110:8669852,22125220
k1,110:8816482,22125220:146630
x1,110:9617321,22125220
k1,110:9759649,22125220:142328
x1,110:10924865,22125220
x1,110:12708745,22125220
k1,110:12851052,22125220:142307
x1,110:13360915,22125220
x1,110:14853145,22125220
k1,110:14995473,22125220:142328
x1,110:16123985,22125220
k1,110:16266313,22125220:142328
x1,110:17067152,22125220
k1,110:17209480,22125220:142328
x1,110:17682648,22125220
x1,110:18837392,22125220
k1,111:18837392,22125220:0
)
(1,111:3296451,22911652:15540941,446948,141880
x1,111:3951811,22911652
k1,110:4134385,22911652:182574
x1,110:5299599,22911652
k1,110:5482174,22911652:182575
x1,110:5919294,22911652
x1,110:6584485,22911652
k1,110:6767040,22911652:182555
x1,110:7932263,22911652
x1,110:8769806,22911652
k1,110:8952380,22911652:182574
x1,110:10226387,22911652
k1,110:10408962,22911652:182575
x1,110:11209801,22911652
k1,110:11392375,22911652:182574
x1,110:11756751,22911652
x1,110:12984222,22911652
k1,110:13166796,22911652:182574
x1,110:13822148,22911652
x1,110:15205604,22911652
k1,110:15388159,22911652:182555
x1,110:15898022,22911652
k1,110:16080597,22911652:182575
x1,110:16371573,22911652
x1,110:16689429,22911652
x1,110:17853979,22911652
k1,110:18036553,22911652:182574
x1,110:18837392,22911652
k1,110:18837392,22911652:0
)
(1,111:3296451,23698084:15540941,446948,141880
x1,111:3806314,23698084
x1,111:4862081,23698084
k1,110:5119788,23698084:257707
x1,110:5919972,23698084
x1,110:7193971,23698084
k1,110:7451678,23698084:257707
x1,110:8725685,23698084
k1,110:8983392,23698084:257707
x1,110:9784231,23698084
k1,110:10041938,23698084:257707
x1,110:10551801,23698084
x1,110:10879481,23698084
x1,110:11061664,23698084
x1,110:11882823,23698084
x1,110:12683662,23698084
k1,110:12941369,23698084:257707
x1,110:13924409,23698084
x1,110:14460489,23698084
k1,110:14718196,23698084:257707
x1,110:15264108,23698084
k1,110:15521815,23698084:257707
x1,110:16432103,23698084
x1,110:17633349,23698084
k1,110:17891056,23698084:257707
x1,110:18837392,23698084
k1,110:18837392,23698084:0
)
(1,111:3296451,24484516:15540941,446948,141880
x1,111:3951811,24484516
x1,111:5316897,24484516
k1,110:5553530,24484516:236633
x1,110:6499866,24484516
k1,110:6721940,24484516:222074
x1,110:7522779,24484516
k1,110:7744854,24484516:222075
x1,110:9237757,24484516
k1,110:9459832,24484516:222075
x1,110:10442872,24484516
k1,110:10664946,24484516:222074
x1,110:11210858,24484516
k1,110:11432933,24484516:222075
x1,110:12343221,24484516
x1,110:13289539,24484516
k1,110:13511613,24484516:222074
x1,110:14457949,24484516
k1,110:14680024,24484516:222075
x1,110:15335384,24484516
x1,110:16281702,24484516
k1,110:16503776,24484516:222074
x1,110:17013639,24484516
k1,110:17235714,24484516:222075
x1,110:17891074,24484516
x1,110:18837392,24484516
k1,110:18837392,24484516:0
)
(1,111:3296451,25270948:15540941,446948,141880
x1,111:4734290,25270948
k1,110:4937257,25270948:202967
x1,110:5483169,25270948
k1,110:5646431,25270948:163262
x1,110:6593405,25270948
k1,110:6756667,25270948:163262
x1,110:7229835,25270948
x1,110:7841938,25270948
x1,110:7963186,25270948
k1,110:8126564,25270948:163378
x1,110:9000156,25270948
k1,110:9163417,25270948:163261
x1,110:10473464,25270948
x1,110:11311007,25270948
k1,110:11474269,25270948:163262
x1,110:12275108,25270948
x1,110:12748276,25270948
x1,110:13615315,25270948
k1,110:13778577,25270948:163262
x1,110:14215688,25270948
k1,110:14378950,25270948:163262
x1,110:16054036,25270948
k1,110:16217298,25270948:163262
x1,110:16835954,25270948
x1,110:17563394,25270948
x1,110:18837392,25270948
k1,110:18837392,25270948:0
)
(1,111:3296451,26057380:15540941,446948,141880
x1,111:4461665,26057380
k1,110:4616235,26057380:154570
x1,110:5417074,26057380
k1,110:5571644,26057380:154570
x1,110:6227004,26057380
x1,110:7173322,26057380
k1,110:7327892,26057380:154570
x1,110:7946548,26057380
x1,110:8710683,26057380
x1,110:9438778,26057380
k1,110:9593348,26057380:154570
x1,110:10539684,26057380
k1,110:10694255,26057380:154571
x1,110:11495094,26057380
k1,110:11649664,26057380:154570
x1,110:12596000,26057380
x1,110:12886976,26057380
x1,110:14197023,26057380
k1,110:14351593,26057380:154570
x1,110:15006953,26057380
x1,110:15625609,26057380
x1,110:16098768,26057380
x1,110:17955382,26057380
k1,110:18109952,26057380:154570
x1,110:18619160,26057380
x1,110:18837392,26057380
k1,111:18837392,26057380:0
)
(1,111:3296451,26843812:15540941,446948,141880
x1,111:3769610,26843812
x1,111:4789336,26843812
x1,111:6300575,26843812
k1,111:18837392,26843812:12536817
g1,111:18837392,26843812
)
(1,113:3296451,27651169:15540941,451540,141880
h1,112:3296451,27651169:786432,0,0
x1,112:6049593,27651169
k1,112:6499340,27651169:449747
x1,112:8319915,27651169
k1,112:8769662,27651169:449747
x1,112:9170086,27651169
x1,112:9772358,27651169
x1,112:10645942,27651169
x1,112:11343894,27651169
k1,112:12404776,27651169:1060882
x1,112:13387808,27651169
x1,112:14225333,27651169
k1,112:14675080,27651169:449747
x1,112:16313462,27651169
k1,112:16763209,27651169:449747
x1,112:17563393,27651169
x1,112:18837392,27651169
k1,112:18837392,27651169:0
)
(1,113:3296451,28437601:15540941,446948,141880
x1,113:4096635,28437601
k1,112:4525224,28437601:428589
x1,112:5653743,28437601
x1,112:6454582,28437601
x1,112:7583101,28437601
x1,112:8602172,28437601
k1,112:9030761,28437601:428589
x1,112:9540624,28437601
k1,112:9969213,28437601:428589
x1,112:10479076,28437601
x1,112:11534843,28437601
k1,112:11963432,28437601:428589
x1,112:13601814,28437601
k1,112:14030403,28437601:428589
x1,112:14830587,28437601
x1,112:16268426,28437601
k1,112:16763200,28437601:494774
x1,112:17381856,28437601
x1,112:18837392,28437601
k1,112:18837392,28437601:0
)
(1,113:3296451,29224033:15540941,446948,141880
x1,113:3733571,29224033
x1,112:4398762,29224033
k1,112:4911309,29224033:512547
x1,112:6076532,29224033
x1,112:6914075,29224033
k1,112:7426973,29224033:512898
x1,112:9246875,29224033
k1,112:9759774,29224033:512899
x1,112:10560613,29224033
k1,112:11073512,29224033:512899
x1,112:11947096,29224033
x1,112:12784621,29224033
k1,112:13297519,29224033:512898
x1,112:13807382,29224033
x1,112:14353294,29224033
x1,112:15372365,29224033
x1,112:16392091,29224033
k1,112:16904990,29224033:512899
x1,112:17450902,29224033
k1,112:17963800,29224033:512898
x1,112:18619160,29224033
x1,112:18837392,29224033
k1,113:18837392,29224033:0
)
(1,113:3296451,30010465:15540941,491520,170585
x1,113:4242769,30010465
k1,112:4803487,30010465:560718
x1,112:6241326,30010465
k1,112:7635121,30010465:1393795
x1,112:8253777,30010465
x1,112:8492328,30010465
k1,112:9053047,30010465:560719
x1,112:9963335,30010465
x1,112:11164599,30010465
k1,112:11725317,30010465:560718
$1,112:11725317,30010465
x1,112:12354736,30010465
[1,112:12354736,30181050:1007205,605928,0
(1,112:12354736,29772640:280122,197518,0
x1,112:12602090,29772640
)
(1,112:12354736,30181050:1007205,303558,0
x1,112:13329173,30181050
)
]
x1,112:13543986,30010465
k1,112:13653210,30010465:109224
x1,112:13974521,30010465
[1,112:13974521,30181050:1007205,605928,0
(1,112:13998034,29772640:280122,197518,0
x1,112:14245388,29772640
)
(1,112:13974521,30181050:1007205,303558,0
x1,112:14948958,30181050
)
]
x1,112:15163771,30010465
k1,112:15272995,30010465:109224
x1,112:15647551,30010465
[1,112:15647551,30172481:1079279,597359,0
(1,112:15647551,29772640:280122,197518,0
x1,112:15894905,29772640
)
(1,112:15647551,30172481:1079279,197518,0
x1,112:16694062,30172481
)
]
x1,112:16908875,30010465
k1,112:17018099,30010465:109224
x1,112:17339410,30010465
[1,112:17339410,30172481:1079279,597359,0
(1,112:17362923,29772640:280122,197518,0
x1,112:17610277,29772640
)
(1,112:17339410,30172481:1079279,197518,0
x1,112:18385921,30172481
)
]
x1,112:18673552,30010465
$1,112:18673552,30010465
x1,112:18837392,30010465
k1,112:18837392,30010465:0
)
(1,113:3296451,30796897:15540941,491520,170585
x1,113:3925870,30796897
[1,112:3925870,30967482:1007205,605928,0
(1,112:3925870,30559072:291453,197518,0
x1,112:4184555,30559072
)
(1,112:3925870,30967482:1007205,303558,0
x1,112:4900307,30967482
)
]
x1,112:5115120,30796897
k1,112:5224344,30796897:109224
x1,112:5545655,30796897
[1,112:5545655,30967482:1007205,605928,0
(1,112:5569168,30559072:291453,197518,0
x1,112:5827853,30559072
)
(1,112:5545655,30967482:1007205,303558,0
x1,112:6520092,30967482
)
]
x1,112:6734905,30796897
k1,112:6844129,30796897:109224
x1,112:7218685,30796897
[1,112:7218685,30958913:1079279,597359,0
(1,112:7218685,30559072:291453,197518,0
x1,112:7477370,30559072
)
(1,112:7218685,30958913:1079279,197518,0
x1,112:8265196,30958913
)
]
x1,112:8480009,30796897
k1,112:8589233,30796897:109224
x1,112:8910544,30796897
[1,112:8910544,30958913:1079279,597359,0
(1,112:8934057,30559072:291453,197518,0
x1,112:9192742,30559072
)
(1,112:8910544,30958913:1079279,197518,0
x1,112:9957055,30958913
)
]
x1,112:10244686,30796897
$1,112:10244686,30796897
x1,112:10408526,30796897
k1,112:10687152,30796897:278626
x1,112:11633488,30796897
k1,112:11889157,30796897:255669
$1,112:11889157,30796897
x1,112:12518576,30796897
[1,112:12518576,30967482:1007205,605928,0
(1,112:12518576,30559072:342626,197518,0
x1,112:12828434,30559072
)
(1,112:12518576,30967482:1007205,303558,0
x1,112:13493013,30967482
)
]
x1,112:13707826,30796897
k1,112:13817050,30796897:109224
x1,112:14138361,30796897
[1,112:14138361,30967482:1007205,605928,0
(1,112:14161874,30559072:342626,197518,0
x1,112:14471732,30559072
)
(1,112:14138361,30967482:1007205,303558,0
x1,112:15112798,30967482
)
]
x1,112:15327611,30796897
k1,112:15436835,30796897:109224
x1,112:15811391,30796897
[1,112:15811391,30958913:1079279,597359,0
(1,112:15811391,30559072:342626,197518,0
x1,112:16121249,30559072
)
(1,112:15811391,30958913:1079279,197518,0
x1,112:16857902,30958913
)
]
x1,112:17072715,30796897
k1,112:17181939,30796897:109224
x1,112:17503250,30796897
[1,112:17503250,30958913:1079279,597359,0
(1,112:17526763,30559072:342626,197518,0
x1,112:17836621,30559072
)
(1,112:17503250,30958913:1079279,197518,0
x1,112:18549761,30958913
)
]
x1,112:18837392,30796897
$1,112:18837392,30796897
k1,113:18837392,30796897:0
)
(1,113:3296451,31583329:15540941,446948,141880
x1,113:3915107,31583329
x1,113:5043626,31583329
k1,112:5220998,31583329:177372
x1,112:6021837,31583329
k1,112:6199209,31583329:177372
x1,112:6709072,31583329
x1,112:7291024,31583329
x1,112:8565678,31583329
k1,112:8743051,31583329:177373
x1,112:9288963,31583329
k1,112:9466335,31583329:177372
x1,112:10267174,31583329
k1,112:10444546,31583329:177372
x1,112:11354834,31583329
x1,112:12301152,31583329
k1,112:12478524,31583329:177372
x1,112:13625404,31583329
k1,112:13806159,31583329:180755
x1,112:14606998,31583329
k1,112:14784371,31583329:177373
x1,112:15439731,31583329
x1,112:16386049,31583329
k1,112:16563421,31583329:177372
x1,112:17710301,31583329
k1,112:17891056,31583329:180755
x1,112:18837392,31583329
k1,112:18837392,31583329:0
)
(1,113:3296451,32369761:15540941,446948,141880
x1,113:4097290,32369761
k1,112:4315912,32369761:218622
x1,112:5808815,32369761
k1,112:6027436,32369761:218621
x1,112:7010476,32369761
k1,112:7229098,32369761:218622
x1,112:7775010,32369761
k1,112:7993631,32369761:218621
x1,112:8903919,32369761
x1,112:9850237,32369761
k1,112:10068859,32369761:218622
x1,112:11015195,32369761
k1,112:11233816,32369761:218621
x1,112:11889176,32369761
x1,112:12835494,32369761
k1,112:13054116,32369761:218622
x1,112:13563979,32369761
k1,112:13782600,32369761:218621
x1,112:14728936,32369761
k1,112:14947558,32369761:218622
x1,112:15639604,32369761
x1,112:16713076,32369761
k1,112:16945392,32369761:232316
x1,112:17454600,32369761
x1,112:18619160,32369761
x1,112:18837392,32369761
k1,113:18837392,32369761:0
)
(1,113:3296451,33156193:15540941,446948,141880
x1,113:3660817,33156193
x1,113:3972113,33156193
x1,113:4763128,33156193
x1,113:4884376,33156193
g1,112:5087536,33156193
x1,112:6106616,33156193
g1,112:6270456,33156193
x1,112:7144040,33156193
x1,112:7981565,33156193
g1,112:8145405,33156193
x1,112:9783787,33156193
g1,112:9947627,33156193
x1,112:10747811,33156193
x1,112:12021810,33156193
g1,112:12185650,33156193
x1,112:12985834,33156193
g1,112:13149674,33156193
x1,112:13913809,33156193
x1,112:14532465,33156193
x1,112:15806463,33156193
g1,112:15970303,33156193
x1,112:16698390,33156193
k1,113:18837392,33156193:2139002
g1,113:18837392,33156193
)
(1,120:3296451,36128203:15540941,1948155,1620475
(1,113:3296451,36128203:0,0,0
$1,113:3296451,36128203
(1,113:3296451,35341771:0,0,0
)
$1,113:3296451,36128203
)
[1,120:3296451,36128203:15540941,1948155,1620475
(1,120:3296451,35620299:15540941,1636859,2128379
k1,119:3296451,35620299:0
(1,120:3296451,35620299:15456578,1636859,2128379
(1,119:3296451,35620299:0,504625,216271
[1,119:3296451,35620299:0,504625,216271
(1,113:3296451,35620299:0,504625,216271
r1,123:3296451,35620299:0,720896,216271
)
]
)
k1,120:3296451,35620299:84362
(1,120:3380813,35620299:15372216,1636859,1341947
$1,120:3380813,35620299
(1,120:3380813,35620299:15372216,1636859,1341947
[1,119:3380813,35620299:15372216,1636859,1341947
[1,119:3380813,36405240:15372216,2421800,557006
(1,119:3380813,34784765:15372216,801325,557006
g1,119:3380813,34784765
(1,119:3380813,34784765:168390,801325,557006
g1,119:3380813,34784765
(1,119:3380813,34784765:0,504625,216271
[1,119:3380813,34784765:0,504625,216271
(1,113:3380813,34784765:0,504625,216271
r1,123:3380813,34784765:0,720896,216271
)
]
)
$1,119:3380813,34784765
(1,119:3380813,34784765:168390,442368,147456
x1,119:3549203,34784765
)
$1,119:3549203,34784765
)
g1,119:3549203,34784765
(1,119:3549203,34784765:15203826,801325,557006
$1,119:3549203,34784765
(1,119:3549203,34784765:15035436,801325,557006
h1,119:3549203,34784765:0,0,0
(1,119:3549203,34784765:3528781,801325,557006
(1,119:3549203,34784765:3528781,801325,557006
h1,119:3549203,34784765:78643,0,0
[1,119:3627846,34784765:3371495,801325,557006
(1,119:3627846,34403303:3371495,419863,109571
k1,119:3658817,34403303:30971
x1,119:4002425,34403303
[1,119:4002425,34512874:940711,529434,0
(1,119:4002425,34152740:262599,169300,0
x1,119:4232256,34152740
)
(1,119:4002425,34512874:940711,260518,0
x1,119:4910368,34512874
)
]
g1,119:5077848,34403303
x1,119:5549340,34403303
g1,119:5684052,34403303
x1,119:6027660,34403303
[1,119:6027660,34512874:940711,529434,0
(1,119:6027660,34152740:322673,169300,0
x1,119:6317565,34152740
)
(1,119:6027660,34512874:940711,260518,0
x1,119:6935603,34512874
)
]
k1,119:6999341,34403303:30970
)
(1,119:3627846,35184797:3371495,372460,156974
x1,119:3971454,35184797
[1,119:3971454,35288565:1002652,442369,0
(1,119:3971454,35015496:322673,169300,0
x1,119:4261359,35015496
)
(1,119:3971454,35288565:1002652,169300,0
x1,119:4941338,35288565
)
]
g1,119:5108818,35184797
x1,119:5580310,35184797
g1,119:5715022,35184797
x1,119:6058630,35184797
[1,119:6058630,35341771:940711,529434,0
(1,119:6058630,34981637:322673,169300,0
x1,119:6348535,34981637
)
(1,119:6058630,35341771:940711,260518,0
x1,119:6966573,35341771
)
]
)
]
h1,119:6999341,34784765:78643,0,0
)
)
x1,119:7246374,34784765
g1,119:7347408,34784765
(1,119:7347408,34784765:3438665,801325,557006
(1,119:7347408,34784765:3438665,801325,557006
h1,119:7347408,34784765:78643,0,0
[1,119:7426051,34784765:3281379,801325,557006
(1,119:7426051,34403303:3281379,419863,114688
k1,119:7457022,34403303:30971
x1,119:7755572,34403303
[1,119:7755572,34512874:940711,529434,0
(1,119:7776734,34152740:262599,169300,0
x1,119:8006565,34152740
)
(1,119:7755572,34512874:940711,260518,0
x1,119:8663515,34512874
)
]
g1,119:8830995,34403303
x1,119:9302487,34403303
g1,119:9437199,34403303
x1,119:9735749,34403303
[1,119:9735749,34512874:940711,529434,0
(1,119:9756911,34152740:322673,169300,0
x1,119:10046816,34152740
)
(1,119:9735749,34512874:940711,260518,0
x1,119:10643692,34512874
)
]
k1,119:10707430,34403303:30970
)
(1,119:7426051,35184797:3281379,372460,156974
x1,119:7724601,35184797
[1,119:7724601,35288565:1002652,442369,0
(1,119:7745763,35015496:322673,169300,0
x1,119:8035668,35015496
)
(1,119:7724601,35288565:1002652,169300,0
x1,119:8694485,35288565
)
]
g1,119:8861965,35184797
x1,119:9333457,35184797
g1,119:9468169,35184797
x1,119:9766719,35184797
[1,119:9766719,35341771:940711,529434,0
(1,119:9787881,34981637:322673,169300,0
x1,119:10077786,34981637
)
(1,119:9766719,35341771:940711,260518,0
x1,119:10674662,35341771
)
]
)
]
h1,119:10707430,34784765:78643,0,0
)
)
x1,119:10954463,34784765
g1,119:11055497,34784765
(1,119:11055497,34784765:3590722,801325,557006
(1,119:11055497,34784765:3590722,801325,557006
h1,119:11055497,34784765:78643,0,0
[1,119:11134140,34784765:3433436,801325,557006
(1,119:11134140,34403303:3433436,419863,103768
x1,119:11477748,34403303
[1,119:11477748,34507071:1002652,523631,0
(1,119:11477748,34152740:262599,169300,0
x1,119:11707579,34152740
)
(1,119:11477748,34507071:1002652,169300,0
x1,119:12447632,34507071
)
]
g1,119:12615112,34403303
x1,119:13086604,34403303
g1,119:13221316,34403303
x1,119:13564924,34403303
[1,119:13564924,34507071:1002652,523631,0
(1,119:13564924,34152740:322673,169300,0
x1,119:13854829,34152740
)
(1,119:13564924,34507071:1002652,169300,0
x1,119:14534808,34507071
)
]
)
(1,119:11134140,35184797:3433436,372460,156974
k1,119:11165111,35184797:30971
x1,119:11508719,35184797
[1,119:11508719,35288565:1002652,442369,0
(1,119:11508719,35015496:322673,169300,0
x1,119:11798624,35015496
)
(1,119:11508719,35288565:1002652,169300,0
x1,119:12478603,35288565
)
]
g1,119:12646083,35184797
x1,119:13117575,35184797
g1,119:13252287,35184797
x1,119:13595895,35184797
[1,119:13595895,35341771:940711,529434,0
(1,119:13595895,34981637:322673,169300,0
x1,119:13885800,34981637
)
(1,119:13595895,35341771:940711,260518,0
x1,119:14503838,35341771
)
]
k1,119:14567576,35184797:30970
)
]
h1,119:14567576,34784765:78643,0,0
)
)
x1,119:14814609,34784765
g1,119:14915643,34784765
(1,119:14915643,34784765:3500606,801325,557006
(1,119:14915643,34784765:3500606,801325,557006
h1,119:14915643,34784765:78643,0,0
[1,119:14994286,34784765:3343320,801325,557006
(1,119:14994286,34403303:3343320,419863,114688
x1,119:15292836,34403303
[1,119:15292836,34507071:1002652,523631,0
(1,119:15313998,34152740:262599,169300,0
x1,119:15543829,34152740
)
(1,119:15292836,34507071:1002652,169300,0
x1,119:16262720,34507071
)
]
g1,119:16430200,34403303
x1,119:16901692,34403303
g1,119:17036404,34403303
x1,119:17334954,34403303
[1,119:17334954,34507071:1002652,523631,0
(1,119:17356116,34152740:322673,169300,0
x1,119:17646021,34152740
)
(1,119:17334954,34507071:1002652,169300,0
x1,119:18304838,34507071
)
]
)
(1,119:14994286,35184797:3343320,372460,156974
k1,119:15025257,35184797:30971
x1,119:15323807,35184797
[1,119:15323807,35288565:1002652,442369,0
(1,119:15344969,35015496:322673,169300,0
x1,119:15634874,35015496
)
(1,119:15323807,35288565:1002652,169300,0
x1,119:16293691,35288565
)
]
g1,119:16461171,35184797
x1,119:16932663,35184797
g1,119:17067375,35184797
x1,119:17365925,35184797
[1,119:17365925,35341771:940711,529434,0
(1,119:17387087,34981637:322673,169300,0
x1,119:17676992,34981637
)
(1,119:17365925,35341771:940711,260518,0
x1,119:18273868,35341771
)
]
k1,119:18337606,35184797:30970
)
]
h1,119:18337606,34784765:78643,0,0
)
)
x1,119:18584639,34784765
)
$1,119:18584639,34784765
k1,119:18753029,34784765:168390
)
g1,119:18753029,34784765
)
(1,119:3380813,36405240:15372216,801325,557006
g1,119:3380813,36405240
(1,119:3380813,36405240:168390,801325,557006
k1,119:3549203,36405240:168390
(1,119:3549203,36405240:0,504625,216271
[1,119:3549203,36405240:0,504625,216271
(1,113:3549203,36405240:0,504625,216271
r1,123:3549203,36405240:0,720896,216271
)
]
)
$1,119:3549203,36405240
h1,119:3549203,36405240:0,0,0
$1,119:3549203,36405240
)
g1,119:3549203,36405240
(1,119:3549203,36405240:15203826,801325,557006
$1,119:3549203,36405240
(1,119:3549203,36405240:15203826,801325,557006
h1,119:3549203,36405240:0,0,0
(1,119:3549203,36405240:3528781,801325,557006
(1,119:3549203,36405240:3528781,801325,557006
h1,119:3549203,36405240:78643,0,0
[1,119:3627846,36405240:3371495,801325,557006
(1,119:3627846,36023778:3371495,419863,109571
k1,119:3658817,36023778:30971
x1,119:4002425,36023778
[1,119:4002425,36133349:940711,529434,0
(1,119:4002425,35773215:273612,169300,0
x1,119:4243269,35773215
)
(1,119:4002425,36133349:940711,260518,0
x1,119:4910368,36133349
)
]
g1,119:5077848,36023778
x1,119:5549340,36023778
g1,119:5684052,36023778
x1,119:6027660,36023778
[1,119:6027660,36133349:940711,529434,0
(1,119:6027660,35773215:322673,169300,0
x1,119:6317565,35773215
)
(1,119:6027660,36133349:940711,260518,0
x1,119:6935603,36133349
)
]
k1,119:6999341,36023778:30970
)
(1,119:3627846,36805272:3371495,372460,156974
x1,119:3971454,36805272
[1,119:3971454,36909040:1002652,442369,0
(1,119:3971454,36635971:322673,169300,0
x1,119:4261359,36635971
)
(1,119:3971454,36909040:1002652,169300,0
x1,119:4941338,36909040
)
]
g1,119:5108818,36805272
x1,119:5580310,36805272
g1,119:5715022,36805272
x1,119:6058630,36805272
[1,119:6058630,36962246:940711,529434,0
(1,119:6058630,36602112:322673,169300,0
x1,119:6348535,36602112
)
(1,119:6058630,36962246:940711,260518,0
x1,119:6966573,36962246
)
]
)
]
h1,119:6999341,36405240:78643,0,0
)
)
x1,119:7246374,36405240
g1,119:7347408,36405240
(1,119:7347408,36405240:3438665,801325,557006
(1,119:7347408,36405240:3438665,801325,557006
h1,119:7347408,36405240:78643,0,0
[1,119:7426051,36405240:3281379,801325,557006
(1,119:7426051,36023778:3281379,419863,114688
k1,119:7457022,36023778:30971
x1,119:7755572,36023778
[1,119:7755572,36133349:940711,529434,0
(1,119:7776734,35773215:273612,169300,0
x1,119:8017578,35773215
)
(1,119:7755572,36133349:940711,260518,0
x1,119:8663515,36133349
)
]
g1,119:8830995,36023778
x1,119:9302487,36023778
g1,119:9437199,36023778
x1,119:9735749,36023778
[1,119:9735749,36133349:940711,529434,0
(1,119:9756911,35773215:322673,169300,0
x1,119:10046816,35773215
)
(1,119:9735749,36133349:940711,260518,0
x1,119:10643692,36133349
)
]
k1,119:10707430,36023778:30970
)
(1,119:7426051,36805272:3281379,372460,156974
x1,119:7724601,36805272
[1,119:7724601,36909040:1002652,442369,0
(1,119:7745763,36635971:322673,169300,0
x1,119:8035668,36635971
)
(1,119:7724601,36909040:1002652,169300,0
x1,119:8694485,36909040
)
]
g1,119:8861965,36805272
x1,119:9333457,36805272
g1,119:9468169,36805272
x1,119:9766719,36805272
[1,119:9766719,36962246:940711,529434,0
(1,119:9787881,36602112:322673,169300,0
x1,119:10077786,36602112
)
(1,119:9766719,36962246:940711,260518,0
x1,119:10674662,36962246
)
]
)
]
h1,119:10707430,36405240:78643,0,0
)
)
x1,119:10954463,36405240
g1,119:11055497,36405240
(1,119:11055497,36405240:3590722,801325,557006
(1,119:11055497,36405240:3590722,801325,557006
h1,119:11055497,36405240:78643,0,0
[1,119:11134140,36405240:3433436,801325,557006
(1,119:11134140,36023778:3433436,419863,103768
x1,119:11477748,36023778
[1,119:11477748,36127546:1002652,523631,0
(1,119:11477748,35773215:273612,169300,0
x1,119:11718592,35773215
)
(1,119:11477748,36127546:1002652,169300,0
x1,119:12447632,36127546
)
]
g1,119:12615112,36023778
x1,119:13086604,36023778
g1,119:13221316,36023778
x1,119:13564924,36023778
[1,119:13564924,36127546:1002652,523631,0
(1,119:13564924,35773215:322673,169300,0
x1,119:13854829,35773215
)
(1,119:13564924,36127546:1002652,169300,0
x1,119:14534808,36127546
)
]
)
(1,119:11134140,36805272:3433436,372460,156974
k1,119:11165111,36805272:30971
x1,119:11508719,36805272
[1,119:11508719,36909040:1002652,442369,0
(1,119:11508719,36635971:322673,169300,0
x1,119:11798624,36635971
)
(1,119:11508719,36909040:1002652,169300,0
x1,119:12478603,36909040
)
]
g1,119:12646083,36805272
x1,119:13117575,36805272
g1,119:13252287,36805272
x1,119:13595895,36805272
[1,119:13595895,36962246:940711,529434,0
(1,119:13595895,36602112:322673,169300,0
x1,119:13885800,36602112
)
(1,119:13595895,36962246:940711,260518,0
x1,119:14503838,36962246
)
]
k1,119:14567576,36805272:30970
)
]
h1,119:14567576,36405240:78643,0,0
)
)
x1,119:14814609,36405240
g1,119:14915643,36405240
(1,119:14915643,36405240:3500606,801325,557006
(1,119:14915643,36405240:3500606,801325,557006
h1,119:14915643,36405240:78643,0,0
[1,119:14994286,36405240:3343320,801325,557006
(1,119:14994286,36023778:3343320,419863,114688
x1,119:15292836,36023778
[1,119:15292836,36127546:1002652,523631,0
(1,119:15313998,35773215:273612,169300,0
x1,119:15554842,35773215
)
(1,119:15292836,36127546:1002652,169300,0
x1,119:16262720,36127546
)
]
g1,119:16430200,36023778
x1,119:16901692,36023778
g1,119:17036404,36023778
x1,119:17334954,36023778
[1,119:17334954,36127546:1002652,523631,0
(1,119:17356116,35773215:322673,169300,0
x1,119:17646021,35773215
)
(1,119:17334954,36127546:1002652,169300,0
x1,119:18304838,36127546
)
]
)
(1,119:14994286,36805272:3343320,372460,156974
k1,119:15025257,36805272:30971
x1,119:15323807,36805272
[1,119:15323807,36909040:1002652,442369,0
(1,119:15344969,36635971:322673,169300,0
x1,119:15634874,36635971
)
(1,119:15323807,36909040:1002652,169300,0
x1,119:16293691,36909040
)
]
g1,119:16461171,36805272
x1,119:16932663,36805272
g1,119:17067375,36805272
x1,119:17365925,36805272
[1,119:17365925,36962246:940711,529434,0
(1,119:17387087,36602112:322673,169300,0
x1,119:17676992,36602112
)
(1,119:17365925,36962246:940711,260518,0
x1,119:18273868,36962246
)
]
k1,119:18337606,36805272:30970
)
]
h1,119:18337606,36405240:78643,0,0
)
)
x1,119:18753029,36405240
)
$1,119:18753029,36405240
g1,119:18753029,36405240
)
g1,119:18753029,36405240
)
]
]
)
$1,120:18753029,35620299
)
g1,120:18753029,35620299
)
k1,120:18837392,35620299:84363
(1,120:18837392,35620299:0,1636859,2128379
(1,120:18837392,35620299:0,0,2128379
k1,120:18149662,35620299:-687730
[1,120:18149662,35620299:687730,0,2128379
h1,120:18149662,35620299:0,0,1341947
(1,120:18149662,37532407:687730,504625,216271
(1,120:18149662,37532407:0,504625,216271
[1,120:18149662,37532407:0,504625,216271
(1,113:18149662,37532407:0,504625,216271
r1,123:18149662,37532407:0,720896,216271
)
]
)
(1,120:18149662,37532407:687730,402253,104688
x1,120:18640983,37532407
x1,120:18837392,37532407
)
)
]
)
)
k1,120:18837392,35620299:0
)
]
)
(1,123:3296451,38906510:15540941,451540,141880
h1,122:3296451,38906510:786432,0,0
x1,122:6887120,38906510
k1,122:7097571,38906510:210451
x1,122:8918146,38906510
k1,122:9128598,38906510:210452
x1,122:9529022,38906510
x1,122:10131294,38906510
x1,122:11004878,38906510
x1,122:11702830,38906510
k1,122:12045824,38906510:342994
x1,122:12956111,38906510
x1,122:14048582,38906510
x1,122:14703924,38906510
k1,122:14914376,38906510:210452
x1,122:16552758,38906510
k1,122:16763209,38906510:210451
x1,122:17563393,38906510
x1,122:18837392,38906510
k1,122:18837392,38906510:0
)
(1,123:3296451,39692942:15540941,446948,141880
x1,123:3842363,39692942
x1,123:4170043,39692942
x1,123:5288738,39692942
k1,122:5528915,39692942:240177
x1,122:6475889,39692942
x1,122:6658072,39692942
x1,122:7131231,39692942
x1,122:7531646,39692942
x1,122:8441916,39692942
k1,122:8682093,39692942:240177
x1,122:10465972,39692942
k1,122:10706150,39692942:240178
x1,122:11361510,39692942
x1,122:12562756,39692942
k1,122:12802933,39692942:240177
x1,122:14076940,39692942
k1,122:14317117,39692942:240177
x1,122:15009163,39692942
x1,122:16101634,39692942
x1,122:16756976,39692942
k1,122:16997153,39692942:240177
x1,122:17980193,39692942
x1,122:18619160,39692942
x1,122:18837392,39692942
k1,123:18837392,39692942:0
)
(1,123:3296451,40479374:15540941,446948,141880
x1,123:4697603,40479374
k1,122:4888435,40479374:190832
x1,122:6490122,40479374
k1,122:6675557,40479374:185435
x1,122:7475741,40479374
k1,122:7661175,40479374:185434
x1,122:8171038,40479374
x1,122:8737262,40479374
x1,122:9720284,40479374
k1,122:9905718,40479374:185434
x1,122:10415581,40479374
k1,122:10601015,40479374:185434
x1,122:11256375,40479374
x1,122:12239397,40479374
k1,122:12424831,40479374:185434
x1,122:13698838,40479374
k1,122:13884272,40479374:185434
x1,122:14394135,40479374
x1,122:15449902,40479374
k1,122:15635336,40479374:185434
x1,122:16253992,40479374
x1,122:17163624,40479374
x1,122:18837392,40479374
k1,122:18837392,40479374:0
)
(1,123:3296451,41265806:15540941,446948,141880
x1,123:4242787,41265806
k1,122:4457589,41265806:214802
x1,122:5331173,41265806
x1,122:6168698,41265806
k1,122:6383500,41265806:214802
x1,122:6893363,41265806
x1,122:7475315,41265806
x1,122:8913809,41265806
k1,122:9269854,41265806:356045
x1,122:9815766,41265806
k1,122:10030568,41265806:214802
x1,122:10831407,41265806
k1,122:11046208,41265806:214801
x1,122:12211424,41265806
x1,122:14159144,41265806
k1,122:14373946,41265806:214802
x1,122:15029306,41265806
x1,122:15975624,41265806
k1,122:16190426,41265806:214802
x1,122:16954561,41265806
x1,122:17245537,41265806
x1,122:18837392,41265806
k1,122:18837392,41265806:0
)
(1,123:3296451,42052238:15540941,446948,141880
x1,123:4096635,42052238
k1,122:4232012,42052238:135377
x1,122:4887372,42052238
x1,122:6489050,42052238
k1,122:6624426,42052238:135376
x1,122:7898433,42052238
k1,122:8033810,42052238:135377
x1,122:8834649,42052238
k1,122:8970026,42052238:135377
x1,122:9625386,42052238
x1,122:10571704,42052238
k1,122:10707081,42052238:135377
x1,122:11325737,42052238
x1,122:12089872,42052238
x1,122:13000150,42052238
k1,122:13145014,42052238:144864
x1,122:14437373,42052238
k1,122:14578443,42052238:141070
x1,122:15233794,42052238
x1,122:15554921,42052238
k1,122:15690298,42052238:135377
x1,122:17110449,42052238
k1,122:17245825,42052238:135376
x1,122:17791737,42052238
k1,122:17927114,42052238:135377
x1,122:18619160,42052238
x1,122:18837392,42052238
k1,123:18837392,42052238:0
)
(1,123:3296451,42838670:15540941,446948,141880
x1,123:4388922,42838670
x1,123:5044264,42838670
k1,122:5227246,42838670:182982
x1,122:6865628,42838670
k1,122:7048610,42838670:182982
x1,122:7848794,42838670
x1,122:9122793,42838670
k1,122:9305776,42838670:182983
x1,122:10105960,42838670
k1,122:10288942,42838670:182982
x1,122:10579918,42838670
x1,122:10897774,42838670
x1,122:12680980,42838670
k1,122:12863962,42838670:182982
x1,122:14356202,42838670
k1,122:14539184,42838670:182982
x1,122:15194544,42838670
k1,122:15377527,42838670:182983
x1,122:16178366,42838670
k1,122:16361348,42838670:182982
x1,122:16834507,42838670
x1,122:17890274,42838670
k1,122:18073256,42838670:182982
x1,122:18619160,42838670
x1,122:18837392,42838670
k1,123:18837392,42838670:0
)
(1,123:3296451,43625102:15540941,446948,141880
x1,123:3879059,43625102
x1,123:4352218,43625102
x1,123:5444033,43625102
k1,122:5628839,43625102:184806
x1,122:6794053,43625102
k1,122:6978858,43625102:184805
x1,122:7779697,43625102
k1,122:7964503,43625102:184806
x1,122:8983566,43625102
x1,122:9420677,43625102
x1,122:10476444,43625102
k1,122:10721535,43625102:245091
x1,122:11012511,43625102
x1,122:11330367,43625102
x1,122:11803526,43625102
x1,122:12822597,43625102
k1,122:13007403,43625102:184806
x1,122:13699449,43625102
x1,122:14791920,43625102
x1,122:15447262,43625102
k1,122:15632067,43625102:184805
x1,122:16432251,43625102
x1,122:17706250,43625102
k1,122:17891056,43625102:184806
x1,122:18837392,43625102
k1,122:18837392,43625102:0
)
(1,123:3296451,44411534:15540941,446948,141880
x1,123:3806314,44411534
x1,123:4279473,44411534
x1,123:5298544,44411534
k1,122:5482284,44411534:183740
x1,122:6174330,44411534
x1,122:7266801,44411534
x1,122:7922143,44411534
k1,122:8105883,44411534:183740
x1,122:8906067,44411534
x1,122:10343906,44411534
k1,122:10606765,44411534:262859
x1,122:10971141,44411534
x1,122:11507229,44411534
k1,122:11690969,44411534:183740
x1,122:11981945,44411534
x1,122:12299801,44411534
x1,122:12772960,44411534
x1,122:13792031,44411534
k1,122:13975770,44411534:183739
x1,122:14667816,44411534
x1,122:15760287,44411534
x1,122:16415629,44411534
k1,122:16599369,44411534:183740
x1,122:17399553,44411534
x1,122:18837392,44411534
k1,122:18837392,44411534:0
)
(1,123:3296451,45197966:15540941,446948,141880
x1,123:4060595,45197966
k1,122:4332548,45197966:271953
x1,122:5133387,45197966
x1,122:5970930,45197966
x1,122:6292057,45197966
k1,122:6564011,45197966:271954
x1,122:7364850,45197966
k1,122:7636803,45197966:271953
x1,122:8473691,45197966
x1,122:10293601,45197966
k1,122:10565555,45197966:271954
x1,122:11038723,45197966
x1,122:12561122,45197966
x1,122:13133250,45197966
k1,122:13405203,45197966:271953
x1,122:15043585,45197966
k1,122:15315539,45197966:271954
x1,122:15861451,45197966
k1,122:16133404,45197966:271953
x1,122:16752060,45197966
x1,122:18837392,45197966
k1,122:18837392,45197966:0
)
(1,123:3296451,45984398:15540941,451540,141880
x1,123:4607171,45984398
k1,122:4817448,45984398:210277
x1,122:5035680,45984398
(1,122:5035680,45984398:327680,451540,9171
x1,122:5363360,45984398
)
x1,122:5581592,45984398
k1,122:5791869,45984398:210277
x1,122:6301732,45984398
k1,122:6512009,45984398:210277
x1,122:6802985,45984398
x1,122:7120841,45984398
x1,122:8285391,45984398
k1,122:8495669,45984398:210278
x1,122:9296508,45984398
k1,122:9506785,45984398:210277
x1,122:10052689,45984398
x1,122:11181208,45984398
x1,122:11836550,45984398
k1,122:12046827,45984398:210277
x1,122:12883715,45984398
x1,122:13392923,45984398
x1,122:14266507,45984398
x1,122:14739666,45984398
x1,122:16014320,45984398
k1,122:16224597,45984398:210277
x1,122:16770509,45984398
k1,122:16980786,45984398:210277
x1,122:17891074,45984398
x1,122:18837392,45984398
k1,122:18837392,45984398:0
)
(1,123:3296451,46770830:15540941,446948,141880
x1,123:4242787,46770830
k1,122:4428366,46770830:185579
x1,122:5083726,46770830
x1,122:6193884,46770830
k1,122:6462259,46770830:268375
x1,122:7263107,46770830
x1,122:7719891,46770830
x1,122:8010867,46770830
x1,122:8322163,46770830
x1,122:8821547,46770830
x1,122:8959178,46770830
k1,122:9150191,46770830:191013
x1,122:10351455,46770830
k1,122:10537033,46770830:185578
x1,122:10828009,46770830
x1,122:11145865,46770830
x1,122:11619024,46770830
x1,122:12638095,46770830
k1,122:12823674,46770830:185579
x1,122:13515720,46770830
x1,122:14608191,46770830
x1,122:15263533,46770830
k1,122:15449111,46770830:185578
x1,122:16249295,46770830
x1,122:17523294,46770830
k1,122:17708873,46770830:185579
x1,122:18837392,46770830
k1,122:18837392,46770830:0
)
]
g1,154:18837392,46770830
)
k1,154:19577437,46770830:740045
r1,154:19577437,46770830:0,42034544,0
k1,154:20317481,46770830:740044
(1,154:20317481,46770830:15540941,42034544,0
[1,154:20317481,46770830:15540941,42034544,0
(1,123:20317481,5391646:15540941,446948,141880
x1,123:21263817,5391646
x1,123:22246839,5391646
k1,122:22478099,5391646:231260
x1,122:23861546,5391646
k1,122:24092806,5391646:231260
x1,122:24711462,5391646
x1,122:26166998,5391646
k1,122:26398258,5391646:231260
x1,122:27199097,5391646
k1,122:27430357,5391646:231260
x1,122:28631611,5391646
x1,122:29469154,5391646
k1,122:29700415,5391646:231261
x1,122:30173574,5391646
x1,122:30928541,5391646
k1,122:31159801,5391646:231260
x1,122:31959985,5391646
k1,122:32191245,5391646:231260
x1,122:33028788,5391646
k1,122:33260048,5391646:231260
x1,122:34134277,5391646
x1,122:35117299,5391646
k1,122:35348559,5391646:231260
x1,122:35858422,5391646
k1,122:35858422,5391646:0
)
(1,123:20317481,6178078:15540941,446948,141880
x1,123:20826689,6178078
x1,123:21299848,6178078
x1,123:22319574,6178078
x1,123:23830813,6178078
k1,122:24085176,6178078:254363
x1,122:25559728,6178078
k1,122:25744902,6178078:185174
x1,122:26545741,6178078
k1,122:26726649,6178078:180908
x1,122:27236512,6178078
x1,122:27709671,6178078
x1,122:28728742,6178078
k1,122:28909649,6178078:180907
x1,122:29601695,6178078
x1,122:30694166,6178078
x1,122:31349508,6178078
k1,122:31530416,6178078:180908
x1,122:32330600,6178078
x1,122:33604599,6178078
k1,122:33785506,6178078:180907
x1,122:34585690,6178078
k1,122:34766598,6178078:180908
x1,122:35640190,6178078
x1,122:35858422,6178078
k1,123:35858422,6178078:0
)
(1,123:20317481,6964510:15540941,446948,141880
x1,123:21846425,6964510
k1,122:22040155,6964510:193730
x1,122:22586059,6964510
k1,122:22779789,6964510:193730
x1,122:23908308,6964510
x1,122:24709147,6964510
x1,122:26438617,6964510
k1,122:26731447,6964510:292830
x1,122:27095823,6964510
x1,122:27631911,6964510
k1,122:27825641,6964510:193730
x1,122:28335504,6964510
x1,122:28808663,6964510
x1,122:29827734,6964510
k1,122:30021464,6964510:193730
x1,122:30713510,6964510
x1,122:31805981,6964510
x1,122:32461323,6964510
k1,122:32655053,6964510:193730
x1,122:33455237,6964510
x1,122:34893076,6964510
k1,122:35094278,6964510:201202
x1,122:35858422,6964510
k1,122:35858422,6964510:0
)
(1,123:20317481,7750942:15540941,446948,141880
x1,123:21773680,7750942
k1,122:21983679,7750942:209999
x1,122:22784518,7750942
k1,122:22994517,7750942:209999
x1,122:23721957,7750942
x1,122:24995973,7750942
x1,122:26015036,7750942
k1,122:26225035,7750942:209999
x1,122:26770947,7750942
k1,122:26980946,7750942:209999
x1,122:27636288,7750942
k1,122:27846286,7750942:209998
x1,122:28355494,7750942
x1,122:28828653,7750942
x1,122:29848379,7750942
k1,122:30058378,7750942:209999
x1,122:31878926,7750942
k1,122:32088925,7750942:209999
x1,122:32598788,7750942
k1,122:32808787,7750942:209999
x1,122:33609626,7750942
k1,122:33819625,7750942:209999
x1,122:35020879,7750942
x1,122:35858422,7750942
k1,122:35858422,7750942:0
)
(1,123:20317481,8537374:15540941,446948,141880
x1,123:21209408,8537374
k1,122:21404083,8537374:194675
x1,122:22350419,8537374
k1,122:22538927,8537374:188508
x1,122:23812926,8537374
x1,122:25086933,8537374
k1,122:25275441,8537374:188508
x1,122:26622184,8537374
k1,122:26810692,8537374:188508
x1,122:27538132,8537374
x1,122:28812148,8537374
x1,122:29831211,8537374
k1,122:30019719,8537374:188508
x1,122:31039445,8537374
k1,122:31227953,8537374:188508
x1,122:32429225,8537374
x1,122:32720201,8537374
x1,122:33412247,8537374
x1,122:34104293,8537374
k1,122:34292801,8537374:188508
x1,122:35057592,8537374
x1,122:35640190,8537374
x1,122:35858422,8537374
k1,123:35858422,8537374:0
)
(1,123:20317481,9323806:15540941,446948,141880
x1,123:20645161,9323806
x1,123:20959737,9323806
x1,123:22234391,9323806
k1,122:22468620,9323806:234229
x1,122:23050572,9323806
x1,122:24215140,9323806
x1,122:25052683,9323806
k1,122:25286911,9323806:234228
x1,122:25796774,9323806
k1,122:26031003,9323806:234229
x1,122:26831842,9323806
k1,122:27066070,9323806:234228
x1,122:27976358,9323806
x1,122:29140908,9323806
x1,122:29359796,9323806
k1,122:29594025,9323806:234229
x1,122:30540361,9323806
k1,122:30774589,9323806:234228
x1,122:31429949,9323806
x1,122:32594499,9323806
x1,122:32813387,9323806
k1,122:33047616,9323806:234229
x1,122:33811751,9323806
x1,122:34102727,9323806
x1,122:35858422,9323806
k1,122:35858422,9323806:0
)
(1,123:20317481,10110238:15540941,451540,141880
x1,123:21809721,10110238
k1,122:22068443,10110238:258722
x1,122:22723803,10110238
k1,122:22982525,10110238:258722
x1,122:23928852,10110238
x1,122:24240148,10110238
x1,122:24521300,10110238
k1,122:24780022,10110238:258722
x1,122:26381702,10110238
k1,122:26640424,10110238:258722
x1,122:27805638,10110238
k1,122:28064360,10110238:258722
x1,122:30138551,10110238
k1,122:30397273,10110238:258722
x1,122:32327287,10110238
x1,122:33164830,10110238
k1,122:33423552,10110238:258722
x1,122:33641784,10110238
(1,122:33641784,10110238:327680,451540,9171
x1,122:33969464,10110238
)
x1,122:34351536,10110238
k1,122:34839342,10110238:487806
x1,122:35858422,10110238
k1,122:35858422,10110238:0
)
(1,123:20317481,10896670:15540941,446948,141880
x1,123:22391672,10896670
k1,122:22641597,10896670:249925
x1,122:24571611,10896670
x1,122:25409154,10896670
k1,122:25659079,10896670:249925
x1,122:26096190,10896670
k1,122:26346115,10896670:249925
x1,122:27547379,10896670
k1,122:27797304,10896670:249925
x1,122:28307167,10896670
k1,122:28557091,10896670:249924
x1,122:29503427,10896670
x1,122:30777426,10896670
k1,122:31027351,10896670:249925
x1,122:31828190,10896670
k1,122:32078115,10896670:249925
x1,122:33424211,10896670
x1,122:34516682,10896670
k1,122:34766607,10896670:249925
x1,122:35858422,10896670
k1,122:35858422,10896670:0
)
(1,123:20317481,11683102:15540941,451540,102232
x1,123:20827344,11683102
x1,123:21519400,11683102
x1,123:22720008,11683102
g1,122:22883848,11683102
x1,122:23102080,11683102
(1,122:23102080,11683102:327680,451540,9171
x1,122:23429760,11683102
)
x1,122:23811832,11683102
k1,123:35858422,11683102:12046590
g1,123:35858422,11683102
)
(1,125:20317481,12496937:15540941,451540,141880
h1,124:20317481,12496937:786432,0,0
x1,124:21504337,12496937
x1,124:22980193,12496937
x1,124:23259377,12496937
k1,124:23513282,12496937:253905
x1,124:24278082,12496937
x1,124:25571089,12496937
k1,124:26044445,12496937:473356
x1,124:26590357,12496937
k1,124:26844262,12496937:253905
x1,124:27390174,12496937
x1,124:27681150,12496937
x1,124:28174629,12496937
x1,124:29084917,12496937
k1,124:29338822,12496937:253905
x1,124:30649524,12496937
x1,124:31723652,12496937
k1,124:32000073,12496937:276421
x1,124:32800912,12496937
k1,124:33054817,12496937:253905
x1,124:34183336,12496937
x1,124:35858422,12496937
k1,124:35858422,12496937:0
)
(1,125:20317481,13283369:15540941,446948,141880
x1,125:21518745,13283369
k1,124:21778535,13283369:259790
x1,124:22578719,13283369
x1,124:23597790,13283369
k1,124:23857579,13283369:259789
x1,124:24403491,13283369
x1,124:25495962,13283369
k1,124:25755752,13283369:259790
x1,124:27721814,13283369
k1,124:27981604,13283369:259790
x1,124:28418715,13283369
k1,124:28678505,13283369:259790
x1,124:29188368,13283369
x1,124:30680598,13283369
k1,124:30940387,13283369:259789
x1,124:31886723,13283369
x1,124:32941834,13283369
x1,124:33742673,13283369
x1,124:34580216,13283369
k1,124:34840006,13283369:259790
x1,124:35640190,13283369
x1,124:35858422,13283369
k1,125:35858422,13283369:0
)
(1,125:20317481,14069801:15540941,451540,102232
x1,125:21591480,14069801
k1,124:21996336,14069801:404856
x1,124:22214568,14069801
(1,124:22214568,14069801:327680,451540,9171
x1,124:22542248,14069801
)
x1,124:22706088,14069801
k1,124:23110944,14069801:404856
(1,124:23110944,14069801:327680,451540,9171
x1,124:23438624,14069801
)
x1,124:23820696,14069801
k1,124:24746904,14069801:926208
x1,124:25547752,14069801
x1,124:26004536,14069801
x1,124:26295512,14069801
x1,124:26606808,14069801
x1,124:27106192,14069801
x1,124:27243823,14069801
k1,124:27708931,14069801:465108
x1,124:28254835,14069801
k1,124:28659691,14069801:404856
x1,124:29169554,14069801
x1,124:29880610,14069801
x1,124:30899681,14069801
k1,124:31304537,14069801:404856
x1,124:32104721,14069801
x1,124:33596952,14069801
k1,124:34001808,14069801:404856
x1,124:34511671,14069801
x1,124:35640190,14069801
x1,124:35858422,14069801
k1,125:35858422,14069801:0
)
(1,125:20317481,14856233:15540941,446948,141880
x1,125:21664880,14856233
k1,124:21911369,14856233:246489
x1,124:22239049,14856233
x1,124:23059553,14856233
k1,124:23306041,14856233:246488
x1,124:25089911,14856233
x1,124:25211159,14856233
k1,124:25478309,14856233:267150
x1,124:26861764,14856233
x1,124:30065776,14856233
k1,124:30312265,14856233:246489
x1,124:31112449,14856233
x1,124:32550288,14856233
k1,124:32817438,14856233:267150
x1,124:34018702,14856233
k1,124:34265190,14856233:246488
x1,124:34811094,14856233
k1,124:35057583,14856233:246489
x1,124:35858422,14856233
k1,124:35858422,14856233:0
)
(1,125:20317481,15642665:15540941,446948,141880
x1,125:21846433,15642665
x1,125:25050445,15642665
k1,124:25317624,15642665:267179
x1,124:25827487,15642665
x1,124:26883254,15642665
k1,124:27150433,15642665:267179
x1,124:27950617,15642665
x1,124:29388456,15642665
k1,124:29681469,15642665:293013
x1,124:30518349,15642665
x1,124:31210395,15642665
k1,124:31477574,15642665:267179
x1,124:31805254,15642665
x1,124:32123110,15642665
x1,124:32404262,15642665
x1,124:34406364,15642665
k1,124:34673543,15642665:267179
x1,124:35183406,15642665
x1,124:35858422,15642665
k1,125:35858422,15642665:0
)
(1,125:20317481,16429097:15540941,446948,141880
x1,125:23521493,16429097
k1,124:23674240,16429097:152747
x1,124:24474424,16429097
x1,124:25912263,16429097
k1,124:26067229,16429097:154966
x1,124:27268493,16429097
k1,124:27421241,16429097:152748
x1,124:27967145,16429097
k1,124:28119892,16429097:152747
x1,124:28920731,16429097
k1,124:29073478,16429097:152747
x1,124:29619390,16429097
x1,124:32823402,16429097
k1,124:32976150,16429097:152748
x1,124:33849734,16429097
x1,124:34687259,16429097
k1,124:34840006,16429097:152747
x1,124:35640190,16429097
x1,124:35858422,16429097
k1,125:35858422,16429097:0
)
(1,125:20317481,17215529:15540941,446948,141880
x1,125:21755320,17215529
k1,124:22248279,17215529:492959
x1,124:22648703,17215529
x1,124:22923958,17215529
k1,124:23184397,17215529:260439
x1,124:23657556,17215529
x1,124:23839739,17215529
x1,124:24130715,17215529
x1,124:24624194,17215529
x1,124:25388329,17215529
k1,124:25648769,17215529:260440
x1,124:26850033,17215529
k1,124:27110473,17215529:260440
x1,124:28311745,17215529
x1,124:29713535,17215529
k1,124:29998123,17215529:284588
x1,124:30507986,17215529
k1,124:30768426,17215529:260440
x1,124:31569265,17215529
k1,124:31829704,17215529:260439
x1,124:32994920,17215529
x1,124:34942640,17215529
k1,124:35203080,17215529:260440
x1,124:35858422,17215529
k1,124:35858422,17215529:0
)
(1,125:20317481,18001961:15540941,446948,9168
x1,125:20827344,18001961
x1,125:21155024,18001961
x1,125:21337207,18001961
x1,125:22158366,18001961
x1,125:22959205,18001961
k1,124:23164042,18001961:204837
x1,124:23964226,18001961
x1,124:25238225,18001961
k1,124:25443062,18001961:204837
x1,124:25988974,18001961
k1,124:26193811,18001961:204837
x1,124:26994650,18001961
k1,124:27199487,18001961:204837
x1,124:28546230,18001961
k1,124:28751067,18001961:204837
x1,124:30389449,18001961
x1,124:30571632,18001961
x1,124:31481902,18001961
k1,124:31686739,18001961:204837
x1,124:32486923,18001961
k1,124:32691760,18001961:204837
x1,124:33965759,18001961
x1,124:35858422,18001961
k1,124:35858422,18001961:0
)
(1,125:20317481,18788393:15540941,446948,92400
x1,125:21337207,18788393
k1,124:21636842,18788393:299635
x1,124:22437681,18788393
k1,124:22737316,18788393:299635
x1,124:24084059,18788393
k1,124:24383694,18788393:299635
x1,124:24893557,18788393
x1,124:26022076,18788393
x1,124:27369475,18788393
k1,124:27669110,18788393:299635
x1,124:28615446,18788393
k1,124:28915081,18788393:299635
x1,124:29861417,18788393
x1,124:30916528,18788393
x1,124:32518206,18788393
k1,124:32885737,18788393:367531
x1,124:34178096,18788393
k1,124:34511679,18788393:333583
x1,124:35858422,18788393
k1,124:35858422,18788393:0
)
(1,125:20317481,19574825:15540941,446948,141880
x1,125:21263817,19574825
x1,125:22318928,19574825
x1,125:23738423,19574825
k1,124:23951966,19574825:213543
x1,124:24752150,19574825
x1,124:26026149,19574825
k1,124:26239692,19574825:213543
x1,124:26785604,19574825
k1,124:26999147,19574825:213543
x1,124:27763938,19574825
x1,124:28564777,19574825
k1,124:28778321,19574825:213544
x1,124:30416703,19574825
x1,124:30598886,19574825
x1,124:31509156,19574825
k1,124:31722699,19574825:213543
x1,124:32522883,19574825
k1,124:32736426,19574825:213543
x1,124:33355082,19574825
x1,124:34152648,19574825
k1,124:34366191,19574825:213543
x1,124:35640190,19574825
x1,124:35858422,19574825
k1,125:35858422,19574825:0
)
(1,125:20317481,20361257:15540941,446948,141880
x1,125:22210144,20361257
k1,124:22345040,20361257:134896
x1,124:23364766,20361257
k1,124:23499662,20361257:134896
x1,124:24300501,20361257
k1,124:24435397,20361257:134896
x1,124:25782140,20361257
k1,124:25917036,20361257:134896
x1,124:26426899,20361257
x1,124:27555418,20361257
x1,124:28902817,20361257
k1,124:29037713,20361257:134896
x1,124:29656369,20361257
x1,124:30711489,20361257
k1,124:30846385,20361257:134896
x1,124:31465041,20361257
x1,124:32302584,20361257
k1,124:32437480,20361257:134896
x1,124:33383816,20361257
x1,124:34438927,20361257
x1,124:35858422,20361257
k1,124:35858422,20361257:0
)
(1,125:20317481,21147689:15540941,446948,7531
x1,125:21081625,21147689
g1,124:21245465,21147689
x1,124:22847789,21147689
x1,124:24486171,21147689
g1,124:24650011,21147689
x1,124:25450195,21147689
x1,124:26469266,21147689
g1,124:26633106,21147689
x1,124:27179018,21147689
x1,124:28435329,21147689
k1,125:35858422,21147689:7423093
g1,125:35858422,21147689
)
(1,126:20317481,23043295:15540941,451540,133360
(1,126:20317481,23043295:1966080,451540,9171
g1,126:20317481,23043295
x1,126:21628201,23043295
g1,126:22283561,23043295
)
x1,126:25815902,23043295
g1,126:25979742,23043295
x1,126:27326494,23043295
x1,126:28555285,23043295
g1,126:28719125,23043295
x1,126:30174669,23043295
x1,126:31151148,23043295
k1,126:35858422,23043295:4707274
g1,126:35858422,23043295
)
(1,128:20317481,24324158:15540941,446948,141880
x1,128:21191065,24324158
x1,127:22594832,24324158
k1,127:22939663,24324158:344831
x1,127:24250365,24324158
x1,127:25160653,24324158
k1,127:25505483,24324158:344830
x1,127:26451819,24324158
x1,127:27216610,24324158
x1,127:28344474,24324158
k1,127:28689305,24324158:344831
x1,127:29854528,24324158
k1,127:30199358,24324158:344830
x1,127:30818014,24324158
x1,127:31291173,24324158
x1,127:32201451,24324158
x1,127:33293266,24324158
k1,127:33638097,24324158:344831
x1,127:34147305,24324158
x1,127:34620464,24324158
x1,127:35640190,24324158
x1,127:35858422,24324158
k1,128:35858422,24324158:0
)
(1,128:20317481,25110590:15540941,446948,141880
x1,128:21828720,25110590
k1,127:22520853,25110590:692133
x1,127:23613333,25110590
x1,127:24304724,25110590
x1,127:25215002,25110590
x1,127:25336250,25110590
k1,127:25703828,25110590:367578
x1,127:26504667,25110590
k1,127:26831498,25110590:326831
x1,127:27996714,25110590
x1,127:29780594,25110590
k1,127:30107261,25110590:326667
x1,127:30944149,25110590
x1,127:32182099,25110590
k1,127:32508930,25110590:326831
x1,127:33018138,25110590
x1,127:33491297,25110590
x1,127:34511023,25110590
x1,127:35858422,25110590
k1,127:35858422,25110590:0
)
(1,128:20317481,25897022:15540941,446948,141880
x1,128:21591488,25897022
k1,127:21803887,25897022:212399
x1,127:22459238,25897022
x1,127:22780365,25897022
k1,127:22992763,25897022:212398
x1,127:24412914,25897022
k1,127:24625313,25897022:212399
x1,127:25171225,25897022
k1,127:25383623,25897022:212398
x1,127:26657621,25897022
k1,127:26957898,25897022:300277
x1,127:27576554,25897022
x1,127:28049713,25897022
x1,127:28959991,25897022
x1,127:30051806,25897022
k1,127:30264205,25897022:212399
x1,127:30773413,25897022
x1,127:31246572,25897022
x1,127:32266298,25897022
x1,127:33613697,25897022
k1,127:33826095,25897022:212398
x1,127:34772431,25897022
k1,127:34984830,25897022:212399
x1,127:35640190,25897022
x1,127:35858422,25897022
k1,128:35858422,25897022:0
)
(1,128:20317481,26683454:15540941,446948,141880
x1,128:20936137,26683454
x1,128:21409296,26683454
x1,128:23265910,26683454
k1,127:23527685,26683454:261775
x1,127:24036893,26683454
x1,127:24510052,26683454
x1,127:25529778,26683454
x1,127:27041017,26683454
k1,127:27537982,26683454:496965
x1,127:28083894,26683454
k1,127:28345669,26683454:261775
x1,127:28964325,26683454
x1,127:29965690,26683454
k1,127:30251948,26683454:286258
x1,127:30907299,26683454
x1,127:31228426,26683454
k1,127:31490201,26683454:261775
x1,127:32400489,26683454
x1,127:33201328,26683454
x1,127:33674496,26683454
x1,127:34796463,26683454
k1,127:35058238,26683454:261775
x1,127:35858422,26683454
k1,127:35858422,26683454:0
)
(1,128:20317481,27469886:15540941,446948,141880
x1,128:21191073,27469886
x1,128:22902200,27469886
k1,127:23119583,27469886:217383
x1,127:23410559,27469886
k1,127:23581511,27469886:170952
x1,127:24200167,27469886
x1,127:24673326,27469886
x1,127:25583604,27469886
x1,127:26675419,27469886
k1,127:26846370,27469886:170951
x1,127:27792706,27469886
x1,127:28157082,27469886
x1,127:29685370,27469886
k1,127:29856322,27469886:170952
x1,127:30766610,27469886
x1,127:31567449,27469886
x1,127:32040617,27469886
x1,127:32907656,27469886
k1,127:33078608,27469886:170952
x1,127:34024944,27469886
k1,127:34195895,27469886:170951
x1,127:34486871,27469886
k1,127:34657823,27469886:170952
x1,127:35167031,27469886
x1,127:35640190,27469886
x1,127:35858422,27469886
k1,128:35858422,27469886:0
)
(1,128:20317481,28256318:15540941,446948,141880
x1,128:21337207,28256318
x1,128:22429678,28256318
g1,127:22593518,28256318
x1,127:23212174,28256318
x1,127:23976309,28256318
x1,127:24996035,28256318
g1,127:25159875,28256318
x1,127:26070163,28256318
x1,127:26871002,28256318
x1,127:27344170,28256318
x1,127:28375049,28256318
k1,128:35858422,28256318:7483373
g1,128:35858422,28256318
)
(1,130:20317481,29070152:15540941,451540,12120
h1,129:20317481,29070152:786432,0,0
x1,129:24597600,29070152
k1,129:24863983,29070152:266383
x1,129:26029207,29070152
x1,129:26393583,29070152
x1,129:27995263,29070152
k1,129:28261646,29070152:266383
x1,129:29354774,29070152
x1,129:30228358,29070152
x1,129:30701526,29070152
x1,129:31841845,29070152
k1,129:32352634,29070152:510789
x1,129:33371714,29070152
k1,129:33638097,29070152:266383
x1,129:34256753,29070152
x1,129:34729912,29070152
x1,129:35640190,29070152
x1,129:35858422,29070152
k1,130:35858422,29070152:0
)
(1,130:20317481,29856584:15540941,446948,9168
x1,130:21409296,29856584
k1,129:21664976,29856584:255680
x1,129:22611312,29856584
x1,129:22975688,29856584
x1,129:24503976,29856584
k1,129:24759655,29856584:255679
x1,129:25669943,29856584
x1,129:26470782,29856584
x1,129:26943950,29856584
x1,129:27810989,29856584
k1,129:28066669,29856584:255680
x1,129:28685325,29856584
x1,129:30032068,29856584
k1,129:30287748,29856584:255680
x1,129:31088587,29856584
k1,129:31344266,29856584:255679
x1,129:31962922,29856584
x1,129:32436081,29856584
x1,129:33346359,29856584
x1,129:34438174,29856584
k1,129:34693854,29856584:255680
x1,129:35640190,29856584
x1,129:35858422,29856584
k1,130:35858422,29856584:0
)
(1,130:20317481,30643016:15540941,446948,141880
x1,130:20681857,30643016
x1,130:22210145,30643016
k1,129:22431644,30643016:221499
x1,129:22977556,30643016
k1,129:23199055,30643016:221499
x1,129:23817711,30643016
k1,129:24039210,30643016:221499
x1,129:24694570,30643016
x1,129:25640888,30643016
k1,129:25862386,30643016:221498
x1,129:26881457,30643016
x1,129:27019088,30643016
k1,129:27255002,30643016:235914
x1,129:28856689,30643016
k1,129:29078187,30643016:221498
x1,129:29587395,30643016
x1,129:30970834,30643016
k1,129:31192333,30643016:221499
x1,129:31993172,30643016
k1,129:32214671,30643016:221499
x1,129:33415943,30643016
x1,129:33706919,30643016
x1,129:34398965,30643016
x1,129:35091011,30643016
k1,129:35312510,30643016:221499
x1,129:35858422,30643016
k1,129:35858422,30643016:0
)
(1,130:20317481,31429448:15540941,446948,141880
x1,130:21118320,31429448
k1,129:21385369,31429448:267049
x1,129:22040729,31429448
x1,129:22987047,31429448
k1,129:23254096,31429448:267049
x1,129:24273167,31429448
k1,129:24540216,31429448:267049
x1,129:25158872,31429448
x1,129:25996415,31429448
k1,129:26263464,31429448:267049
x1,129:27391983,31429448
x1,129:27719663,31429448
x1,129:28702685,31429448
k1,129:28969734,31429448:267049
x1,129:29515638,31429448
x1,129:31080612,31429448
k1,129:31347660,31429448:267048
x1,129:32293996,31429448
k1,129:32561045,31429448:267049
x1,129:33034204,31429448
x1,129:34617539,31429448
k1,129:35130326,31429448:512787
x1,129:35858422,31429448
k1,129:35858422,31429448:0
)
(1,130:20317481,32215880:15540941,451540,141880
x1,130:21227769,32215880
x1,129:22012233,32215880
k1,129:22223101,32215880:210868
x1,129:22732964,32215880
k1,129:22943833,32215880:210869
x1,129:23981912,32215880
k1,129:24326157,32215880:344245
(1,129:24326157,32215880:655360,451540,9171
x1,129:24981517,32215880
)
x1,129:25145357,32215880
k1,129:25367983,32215880:222626
x1,129:26241575,32215880
k1,129:26452443,32215880:210868
x1,129:27071099,32215880
x1,129:27544258,32215880
x1,129:28454536,32215880
x1,129:29546351,32215880
k1,129:29757220,32215880:210869
x1,129:30703556,32215880
x1,129:31067932,32215880
x1,129:32596220,32215880
k1,129:32807088,32215880:210868
x1,129:33717376,32215880
x1,129:34518215,32215880
x1,129:34991383,32215880
x1,129:35858422,32215880
k1,129:35858422,32215880:0
)
(1,130:20317481,33002312:15540941,446948,141880
x1,130:21445993,33002312
k1,129:21660155,33002312:214162
x1,129:23262479,33002312
x1,129:24900861,33002312
k1,129:25115023,33002312:214162
x1,129:25915207,33002312
x1,129:27353046,33002312
k1,129:27707173,33002312:354127
x1,129:28253085,33002312
k1,129:28467247,33002312:214162
x1,129:29268086,33002312
k1,129:29482248,33002312:214162
x1,129:30647464,33002312
x1,129:32595184,33002312
k1,129:32809347,33002312:214163
x1,129:33573491,33002312
k1,129:33787653,33002312:214162
x1,129:34661237,33002312
k1,129:34875399,33002312:214162
x1,129:35640190,33002312
x1,129:35858422,33002312
k1,130:35858422,33002312:0
)
(1,130:20317481,33788744:15540941,451540,141880
x1,130:21664887,33788744
g1,129:21828727,33788744
x1,129:23175471,33788744
g1,129:23339311,33788744
x1,129:23957967,33788744
x1,129:25013742,33788744
x1,129:25334869,33788744
g1,129:25498709,33788744
x1,129:26518428,33788744
g1,129:26682268,33788744
x1,129:26900500,33788744
(1,129:26900500,33788744:327680,451540,9171
x1,129:27228180,33788744
)
x1,129:27610252,33788744
g1,129:27774092,33788744
x1,129:29375779,33788744
g1,129:29539619,33788744
x1,129:29976730,33788744
g1,129:30140570,33788744
x1,129:30759226,33788744
x1,129:32069938,33788744
g1,129:32233778,33788744
x1,129:32961865,33788744
k1,130:35858422,33788744:2896557
g1,130:35858422,33788744
)
(1,136:23218978,35667624:12639444,1032200,737289
(1,136:23218978,35667624:9737947,1032200,737289
(1,130:23218978,35667624:0,0,0
$1,130:23218978,35667624
(1,130:23218978,34881192:0,0,0
)
$1,130:23218978,35667624
)
(1,136:23218978,35667624:901245,402253,8251
(1,131:23218978,35667624:901245,402253,8251
g1,131:23366434,35667624
x1,131:24120223,35667624
)
)
x1,136:24828668,35667624
g1,136:24929702,35667624
x1,136:25228252,35667624
x1,136:25485160,35667624
g1,136:25653550,35667624
x1,136:26125042,35667624
g1,136:26293432,35667624
(1,136:26293432,35667624:6663493,1032200,737289
(1,136:26293432,34660328:488331,24904,1744585
x1,136:26781763,34660328
)
[1,135:26781763,35667624:6096519,1012528,717616
(1,133:26781763,35260644:6096519,605548,259524
g1,133:26781763,35260644
(1,133:26781763,35260644:3634924,605548,259524
r1,133:26781763,35260644:0,865072,259524
$1,133:26781763,35260644
$1,133:26781763,35260644
$1,133:26781763,35260644
x1,133:27253255,35260644
(1,133:27253255,35260644:753789,402253,127692
(1,133:27253255,35260644:753789,402253,127692
x1,133:28007044,35260644
)
)
x1,133:28782845,35260644
$1,133:28782845,35260644
k1,133:29826863,35260644:1044018
$1,133:29826863,35260644
g1,133:30416687,35260644
$1,133:30416687,35260644
)
g1,133:30416687,35260644
(1,133:30416687,35260644:2461595,605548,259524
$1,133:30416687,35260644
(1,133:30416687,35260644:360374,402253,0
(1,133:30416687,35260644:360374,402253,0
x1,133:30777061,35260644
)
)
g1,133:31366885,35260644
x1,133:31665435,35260644
g1,133:31854987,35260644
x1,133:32326479,35260644
g1,133:32494869,35260644
x1,133:32797971,35260644
$1,133:32797971,35260644
$1,133:32797971,35260644
h1,133:32797971,35260644:0,0,0
$1,133:32797971,35260644
k1,133:32878282,35260644:80311
$1,133:32878282,35260644
$1,133:32878282,35260644
)
g1,133:32878282,35260644
)
(1,135:26781763,36125716:6096519,605548,259524
g1,134:26781763,36125716
(1,134:26781763,36125716:3634924,605548,259524
r1,134:26781763,36125716:0,865072,259524
$1,134:26781763,36125716
$1,134:26781763,36125716
$1,134:26781763,36125716
x1,134:27253255,36125716
(1,134:27253255,36125716:753789,402253,127692
(1,134:27253255,36125716:753789,402253,127692
x1,134:28007044,36125716
)
)
x1,134:28545892,36125716
g1,134:28680604,36125716
x1,134:29152096,36125716
g1,134:29286808,36125716
x1,134:29826863,36125716
$1,134:29826863,36125716
g1,134:29826863,36125716
$1,134:29826863,36125716
g1,134:30416687,36125716
$1,134:30416687,36125716
)
g1,134:30416687,36125716
(1,135:30416687,36125716:2461595,605548,259524
$1,135:30416687,36125716
(1,135:30416687,36125716:2293205,402253,8251
(1,134:30416687,36125716:2293205,402253,8251
x1,134:32709892,36125716
)
)
x1,135:32878282,36125716
$1,135:32878282,36125716
g1,135:32878282,36125716
$1,135:32878282,36125716
$1,135:32878282,36125716
)
g1,135:32878282,36125716
)
]
h1,136:32878282,35667624:78643,0,0
)
)
(1,136:35170692,35667624:687730,402253,104688
(1,136:35170692,35667624:687730,402253,104688
x1,136:35662013,35667624
x1,136:35858422,35667624
)
)
)
(1,147:20317481,37693518:15540941,556402,163840
h1,138:20317481,37693518:786432,0,0
x1,138:21722569,37693518
x1,138:21961120,37693518
k1,138:22164876,37693518:203756
x1,138:22783532,37693518
x1,138:23766564,37693518
k1,138:23970320,37693518:203756
$1,138:23970320,37693518
x1,138:24532383,37693518
(1,138:24532383,37455693:305586,318577,0
x1,138:24805201,37455693
)
x1,138:25020014,37693518
k1,138:25129238,37693518:109224
x1,138:25458966,37693518
(1,138:25458966,37455693:305586,318577,0
x1,138:25731784,37455693
)
x1,138:25946597,37693518
k1,138:26055821,37693518:109224
x1,138:26373489,37693518
(1,138:26373489,37455693:305586,318577,0
x1,138:26646307,37455693
)
x1,138:26933938,37693518
$1,138:26933938,37693518
k1,138:27137695,37693518:203757
x1,138:27683599,37693518
k1,138:27887355,37693518:203756
x1,138:28506011,37693518
x1,138:28979170,37693518
x1,138:29889448,37693518
x1,138:30981263,37693518
k1,138:31185019,37693518:203756
x1,138:31694227,37693518
x1,138:32167386,37693518
x1,138:33187112,37693518
x1,138:34698351,37693518
k1,138:34912086,37693518:213735
x1,138:35858422,37693518
k1,138:35858422,37693518:0
)
(1,147:20317481,38479950:15540941,541383,163840
x1,147:20879544,38479950
(1,138:20879544,38242125:218188,303558,0
x1,138:21064964,38242125
)
x1,138:21279777,38479950
k1,138:21389001,38479950:109224
x1,138:21718729,38479950
(1,138:21718729,38242125:218188,303558,0
x1,138:21904149,38242125
)
x1,138:22118962,38479950
k1,138:22228186,38479950:109224
x1,138:22545854,38479950
(1,138:22545854,38242125:218188,303558,0
x1,138:22731274,38242125
)
x1,138:23018905,38479950
$1,138:23018905,38479950
k1,138:23158142,38479950:139237
x1,138:23704046,38479950
k1,138:23843283,38479950:139237
x1,138:24498643,38479950
x1,138:25117299,38479950
x1,138:25590458,38479950
x1,138:27447072,38479950
k1,138:27586309,38479950:139237
x1,138:28095517,38479950
x1,138:28568676,38479950
x1,138:29588402,38479950
x1,138:31099641,38479950
k1,138:31294600,38479950:194959
x1,138:31658976,38479950
x1,138:32195064,38479950
k1,138:32334301,38479950:139237
x1,138:32625277,38479950
k1,138:32764514,38479950:139237
x1,138:33383170,38479950
x1,138:33856329,38479950
x1,138:34766607,38479950
x1,138:35858422,38479950
k1,138:35858422,38479950:0
)
(1,147:20317481,39266382:15540941,446948,141880
x1,147:20826689,39266382
x1,147:21299848,39266382
x1,147:22319574,39266382
x1,147:23575885,39266382
k1,138:23792178,39266382:216293
$1,138:23792178,39266382
x1,138:24113489,39266382
k1,138:24396751,39266382:259749
x1,138:24906477,39266382
k1,138:25166225,39266382:259748
x1,138:25493906,39266382
$1,138:25493906,39266382
x1,138:25657746,39266382
k1,138:25874039,39266382:216293
x1,138:26820375,39266382
k1,138:27026178,39266382:205803
x1,138:27645472,39266382
k1,138:27851275,39266382:205803
x1,138:28469931,39266382
x1,138:28943090,39266382
x1,138:29853368,39266382
x1,138:30945183,39266382
k1,138:31150986,39266382:205803
x1,138:32097322,39266382
x1,138:32461698,39266382
x1,138:33989986,39266382
k1,138:34195789,39266382:205803
x1,138:35215508,39266382
k1,138:35421311,39266382:205803
x1,138:35858422,39266382
k1,138:35858422,39266382:0
)
(1,147:20317481,40052814:15540941,556402,185604
x1,147:20936137,40052814
x1,147:22246849,40052814
k1,138:22469804,40052814:222955
x1,138:23197891,40052814
k1,138:23519282,40052814:321391
$1,141:23519282,40052814
x1,141:23965292,40052814
[1,141:23965292,40238418:752211,742006,0
(1,141:23965292,39814989:305586,318577,0
x1,141:24238110,39814989
)
(1,141:23965292,40238418:752211,318577,0
x1,141:24684735,40238418
)
]
k1,141:25009014,40052814:291511
x1,141:25518740,40052814
k1,141:25810251,40052814:291511
(1,141:25810251,40052814:1001384,446948,9168
(1,140:25810251,40052814:1001384,446948,9168
g1,140:25974091,40052814
x1,140:26811635,40052814
)
)
x1,141:27487248,40052814
x1,141:28174240,40052814
(1,141:28174240,39814989:305586,318577,0
x1,141:28447058,39814989
)
x1,141:28969071,40052814
(1,141:28969071,39814989:305586,318577,0
x1,141:29241889,39814989
)
x1,141:29456702,40052814
k1,141:29565926,40052814:109224
x1,141:29883594,40052814
(1,141:29883594,39814989:305586,318577,0
x1,141:30156412,39814989
)
x1,141:30626088,40052814
k1,141:30735312,40052814:109224
x1,141:31499901,40052814
$1,141:31499901,40052814
k1,141:31722856,40052814:222955
x1,141:32087232,40052814
k1,142:31722856,40052814:-9824
x1,142:32623320,40052814
k1,142:32846276,40052814:222956
x1,142:33464932,40052814
k1,142:33687887,40052814:222955
x1,142:34343247,40052814
x1,142:34961903,40052814
x1,142:35435062,40052814
x1,142:35653294,40052814
x1,142:35858422,40052814
k1,147:35858422,40052814:0
)
(1,147:20317481,40839246:15540941,446948,141880
x1,147:21955863,40839246
k1,142:22164043,40839246:208180
x1,142:22673251,40839246
x1,142:23146410,40839246
x1,142:24166136,40839246
x1,142:25422447,40839246
k1,142:25641711,40839246:219264
$1,142:25641711,40839246
x1,142:25963022,40839246
k1,142:26250684,40839246:264149
x1,142:26760410,40839246
k1,142:27024560,40839246:264150
x1,142:27352241,40839246
$1,142:27352241,40839246
x1,142:27516081,40839246
k1,142:27735345,40839246:219264
x1,142:28681681,40839246
k1,142:28889861,40839246:208180
x1,142:29509155,40839246
k1,142:29717334,40839246:208179
x1,142:30335990,40839246
x1,142:30809149,40839246
x1,142:31719427,40839246
x1,142:32811242,40839246
k1,142:33019422,40839246:208180
x1,142:33965758,40839246
x1,142:34330134,40839246
x1,142:35858422,40839246
k1,142:35858422,40839246:0
)
(1,147:20317481,41625678:15540941,541383,185604
x1,147:21337200,41625678
k1,142:21568355,41625678:231155
x1,142:22005466,41625678
k1,142:22236621,41625678:231155
x1,142:22855277,41625678
x1,142:24165989,41625678
k1,142:24397144,41625678:231155
x1,142:25125231,41625678
k1,142:25463022,41625678:337791
$1,145:25463022,41625678
x1,145:25909032,41625678
[1,145:25909032,41811282:752211,726987,0
(1,145:25909032,41387853:218188,303558,0
x1,145:26094452,41387853
)
(1,145:25909032,41811282:752211,318577,0
x1,145:26628475,41811282
)
]
k1,145:26967939,41625678:306696
x1,145:27477665,41625678
k1,145:27784361,41625678:306696
(1,145:27784361,41625678:1001384,446948,9168
(1,144:27784361,41625678:1001384,446948,9168
g1,144:27948201,41625678
x1,144:28785745,41625678
)
)
x1,145:29461358,41625678
x1,145:30148350,41625678
(1,145:30148350,41387853:218188,303558,0
x1,145:30333770,41387853
)
x1,145:30855783,41625678
(1,145:30855783,41387853:218188,303558,0
x1,145:31041203,41387853
)
x1,145:31256016,41625678
k1,145:31365240,41625678:109224
x1,145:31682908,41625678
(1,145:31682908,41387853:218188,303558,0
x1,145:31868328,41387853
)
x1,145:32338004,41625678
k1,145:32447228,41625678:109224
x1,145:33211817,41625678
$1,145:33211817,41625678
k1,145:33442972,41625678:231155
x1,145:34462052,41625678
k1,146:34693207,41625678:231155
x1,146:35057583,41625678
x1,146:35858422,41625678
k1,146:35858422,41625678:0
)
(1,147:20317481,42412110:15540941,446948,141880
x1,147:20936137,42412110
x1,147:21409296,42412110
x1,147:22319574,42412110
x1,147:23411389,42412110
g1,146:23575229,42412110
x1,146:24521565,42412110
x1,146:24885941,42412110
x1,146:26414229,42412110
g1,146:26578069,42412110
x1,146:27597788,42412110
g1,146:27761628,42412110
x1,146:28198739,42412110
g1,146:28362579,42412110
x1,146:30765105,42412110
g1,146:30928945,42412110
x1,146:31693080,42412110
x1,146:32311736,42412110
x1,146:33585734,42412110
g1,146:33749574,42412110
x1,146:34477661,42412110
k1,147:35858422,42412110:1380761
g1,147:35858422,42412110
)
(1,149:25359157,43772270:10499265,556398,114688
(1,149:25359157,43772270:5457590,556398,114688
(1,147:25359157,43772270:0,0,0
$1,147:25359157,43772270
(1,147:25359157,42985838:0,0,0
)
$1,147:25359157,43772270
)
x1,147:25771666,43772270
(1,149:25771666,43842177:704509,273067,0
x1,149:26443407,43842177
)
g1,149:26644565,43772270
x1,149:27116057,43772270
g1,149:27284447,43772270
x1,149:27696956,43772270
[1,149:27696956,43876038:704509,660166,0
(1,149:27696956,43488939:285399,273067,0
x1,149:27949587,43488939
)
(1,149:27696956,43876038:704509,273067,0
x1,149:28368697,43876038
)
]
g1,149:28536177,43772270
x1,149:29007669,43772270
g1,149:29142381,43772270
x1,149:29530884,43772270
x1,149:29943848,43772270
[1,149:29943848,43876038:704509,647617,0
(1,149:29943848,43488939:207986,260518,0
x1,149:30119066,43488939
)
(1,149:29943848,43876038:704509,273067,0
x1,149:30615589,43876038
)
]
x1,149:30816747,43772270
)
(1,149:35170692,43772270:687730,402253,104688
(1,149:35170692,43772270:687730,402253,104688
x1,149:35662013,43772270
x1,149:35858422,43772270
)
)
)
(1,151:20317481,45197966:15540941,446948,141880
x1,151:21918513,45197966
k1,150:22053548,45197966:135035
$1,150:22053548,45197966
x1,150:22472783,45197966
$1,150:22475209,45197966
k1,150:22610244,45197966:135035
x1,150:23047355,45197966
k1,150:23182390,45197966:135035
x1,150:23983229,45197966
k1,150:24118264,45197966:135035
x1,150:24736920,45197966
x1,150:25755991,45197966
x1,150:26046967,45197966
x1,150:26738358,45197966
k1,150:26873393,45197966:135035
x1,150:27383256,45197966
k1,150:27518291,45197966:135035
x1,150:28136947,45197966
x1,150:29083921,45197966
k1,150:29218956,45197966:135035
x1,150:30019795,45197966
k1,150:30154830,45197966:135035
x1,150:30846221,45197966
x1,150:31137197,45197966
x1,150:31501563,45197966
x1,150:31812859,45197966
x1,150:32094011,45197966
k1,150:32229046,45197966:135035
x1,150:32921092,45197966
x1,150:33576452,45197966
x1,150:35177475,45197966
k1,150:35312510,45197966:135035
x1,150:35858422,45197966
k1,150:35858422,45197966:0
)
(1,151:20317481,45984398:15540941,446948,141880
x1,151:20972841,45984398
x1,151:21591497,45984398
x1,151:22064656,45984398
x1,151:23921270,45984398
k1,150:24179791,45984398:258521
x1,150:24688999,45984398
x1,150:25162158,45984398
x1,150:26181884,45984398
x1,150:27529283,45984398
k1,150:27787804,45984398:258521
x1,150:28734140,45984398
k1,150:28992661,45984398:258521
x1,150:29611317,45984398
x1,150:30084476,45984398
x1,150:30994754,45984398
x1,150:32086569,45984398
k1,150:32345090,45984398:258521
x1,150:32854298,45984398
x1,150:33327457,45984398
x1,150:34347183,45984398
x1,150:35858422,45984398
k1,150:35858422,45984398:0
)
(1,151:20317481,46770830:15540941,446948,141880
x1,151:20936137,46770830
x1,150:21174688,46770830
k1,150:21314811,46770830:140123
x1,150:21933467,46770830
x1,150:22588809,46770830
x1,150:22900105,46770830
x1,150:23181257,46770830
k1,150:23321381,46770830:140124
x1,150:24304403,46770830
k1,150:24444526,46770830:140123
x1,150:25063182,46770830
x1,150:25536341,46770830
x1,150:26446619,46770830
x1,150:27538434,46770830
k1,150:27678558,46770830:140124
x1,150:28187766,46770830
x1,150:28660925,46770830
x1,150:29680651,46770830
x1,150:31028050,46770830
k1,150:31168173,46770830:140123
x1,150:32114509,46770830
k1,150:32254633,46770830:140124
x1,150:32909993,46770830
x1,150:33528649,46770830
x1,150:34001808,46770830
x1,150:35858422,46770830
k1,150:35858422,46770830:0
)
]
g1,154:35858422,46770830
)
)
]
(1,154:3296451,48736910:32561971,0,0
h1,154:3296451,48736910:32561971,0,0
)
]
]
]
]
!83982
}4
!10
{5
[1,197:4736286,48736910:31122136,44000624,0
[1,197:4736286,4736286:15540941,0,0
(1,197:4736286,4736286:15540941,0,0
h1,197:4736286,4736286:0,0,0
(1,197:4736286,4736286:0,0,0
(1,197:4736286,4736286:0,0,0
g1,197:0,4736286
h1,197:0,4736286:0,0,0
k1,197:4736286,4736286:4736286
)
)
k1,197:20277227,4736286:15540941
g1,197:20277227,4736286
)
]
[1,197:4736286,48736910:31122136,44000624,0
[1,197:4736286,4736286:0,0,0
(1,197:4736286,4670505:0,0,0
k1,197:4736286,4670505:1505616
)
]
[1,197:4736286,48736910:31122136,44000624,0
[1,197:3296451,48736910:32561971,44000624,0
[1,197:3296451,4736286:32561971,0,0
(1,197:3296451,4736286:32561971,0,0
h1,197:3296451,4736286:32561971,0,0
)
]
[1,197:3296451,46770830:32561971,42034544,0
(1,197:3296451,46770830:32561971,42034544,0
(1,197:3296451,46770830:15540941,42034544,0
[1,186:3296451,46770830:15540941,42034544,0
(1,151:3296451,5391646:15540941,446948,141880
x1,151:3805659,5391646
x1,151:4278818,5391646
x1,151:5298544,5391646
x1,151:6645943,5391646
k1,150:6926641,5391646:280698
x1,150:7872977,5391646
x1,150:8783255,5391646
x1,150:9570990,5391646
k1,150:9851688,5391646:280698
x1,150:11781046,5391646
k1,150:12061744,5391646:280698
x1,150:12571607,5391646
k1,150:12852305,5391646:280698
x1,150:13653144,5391646
k1,150:13933842,5391646:280698
x1,150:14552498,5391646
x1,150:15025657,5391646
x1,150:15935935,5391646
x1,150:17027750,5391646
k1,150:17308448,5391646:280698
x1,150:18254784,5391646
x1,150:18619160,5391646
x1,150:18837392,5391646
k1,151:18837392,5391646:0
)
(1,151:3296451,6178078:15540941,446948,7531
x1,151:4824739,6178078
g1,150:4988579,6178078
x1,150:6008298,6178078
g1,150:6172138,6178078
x1,150:7118474,6178078
g1,150:7282314,6178078
x1,150:8374785,6178078
g1,150:8538625,6178078
x1,150:9266712,6178078
g1,150:9430552,6178078
$1,150:9430552,6178078
x1,150:9849787,6178078
g1,150:10034253,6178078
x1,150:10543979,6178078
g1,150:10726019,6178078
x1,150:11053700,6178078
$1,150:11053700,6178078
x1,150:11217540,6178078
k1,151:18837392,6178078:7619852
g1,151:18837392,6178078
)
(1,154:3296451,7033648:15540941,451540,141880
h1,152:3296451,7033648:786432,0,0
x1,152:7615224,7033648
k1,152:7808538,7033648:193314
x1,152:8572682,7033648
x1,152:9372866,7033648
x1,152:10465337,7033648
k1,152:10658652,7033648:193315
x1,152:11751780,7033648
x1,152:12625364,7033648
x1,152:13098532,7033648
x1,152:14238851,7033648
k1,152:14530434,7033648:291583
x1,152:15549514,7033648
k1,153:15742828,7033648:193314
x1,153:16252036,7033648
x1,153:16725195,7033648
x1,153:17744921,7033648
x1,153:18837392,7033648
k1,153:18837392,7033648:0
)
(1,154:3296451,7820080:15540941,446948,141880
x1,154:3915107,7820080
x1,154:4679242,7820080
x1,154:5698968,7820080
k1,153:5886670,7820080:187702
x1,153:6796958,7820080
x1,153:7597797,7820080
x1,153:8070965,7820080
x1,153:8938004,7820080
k1,153:9125707,7820080:187703
x1,153:9962595,7820080
x1,153:11200545,7820080
k1,153:11388247,7820080:187702
x1,153:12189086,7820080
k1,153:12376789,7820080:187703
x1,153:12885997,7820080
x1,153:13359156,7820080
x1,153:14378882,7820080
x1,153:15471353,7820080
k1,153:15659055,7820080:187702
x1,153:16204967,7820080
k1,153:16392670,7820080:187703
x1,153:17048012,7820080
k1,153:17235714,7820080:187702
x1,153:17891074,7820080
x1,153:18837392,7820080
k1,153:18837392,7820080:0
)
(1,154:3296451,8606512:15540941,451540,141880
x1,154:4734290,8606512
k1,153:4996481,8606512:262191
x1,153:5724577,8606512
k1,153:5908094,8606512:183517
x1,153:6818382,8606512
x1,153:7602846,8606512
k1,153:7786363,8606512:183517
x1,153:8296226,8606512
k1,153:8479743,8606512:183517
x1,153:9517822,8606512
k1,153:9780012,8606512:262190
(1,153:9780012,8606512:655360,451540,9171
x1,153:10435372,8606512
)
x1,153:10599212,8606512
k1,153:10787648,8606512:188436
x1,153:11661240,8606512
k1,153:11844757,8606512:183517
x1,153:12353965,8606512
x1,153:12827124,8606512
x1,153:13846850,8606512
x1,153:14939321,8606512
k1,153:15122838,8606512:183517
x1,153:15741494,8606512
x1,153:16505629,8606512
x1,153:17525355,8606512
k1,153:17708872,8606512:183517
x1,153:18619160,8606512
x1,153:18837392,8606512
k1,154:18837392,8606512:0
)
(1,154:3296451,9392944:15540941,446948,141880
x1,154:4097290,9392944
x1,154:4570458,9392944
x1,154:5437497,9392944
k1,153:5625289,9392944:187792
x1,153:6243945,9392944
x1,153:7772889,9392944
k1,153:7960682,9392944:187793
x1,153:8616042,9392944
k1,153:8803834,9392944:187792
x1,153:10406158,9392944
x1,153:12044540,9392944
k1,153:12232332,9392944:187792
x1,153:13032516,9392944
x1,153:14306515,9392944
k1,153:14494307,9392944:187792
x1,153:15440643,9392944
k1,153:15628436,9392944:187793
x1,153:16429275,9392944
k1,153:16617067,9392944:187792
x1,153:17235723,9392944
x1,153:17708882,9392944
x1,153:18619160,9392944
x1,153:18837392,9392944
k1,154:18837392,9392944:0
)
(1,154:3296451,10179376:15540941,446948,92400
x1,154:4388266,10179376
k1,153:4605096,10179376:216830
x1,153:5551432,10179376
x1,153:5915808,10179376
x1,153:7444096,10179376
k1,153:7660927,10179376:216831
x1,153:8571215,10179376
x1,153:9372054,10179376
x1,153:9845222,10179376
x1,153:10876101,10179376
k1,153:11238232,10179376:362131
x1,153:11784144,10179376
k1,153:12000974,10179376:216830
x1,153:12947948,10179376
k1,153:13164779,10179376:216831
x1,153:14293298,10179376
x1,153:15130186,10179376
x1,153:15267817,10179376
k1,153:15497894,10179376:230077
x1,153:16298733,10179376
k1,153:16515564,10179376:216831
x1,153:17170915,10179376
x1,153:17492042,10179376
k1,153:17708872,10179376:216830
x1,153:18619160,10179376
x1,153:18837392,10179376
k1,154:18837392,10179376:0
)
(1,154:3296451,10965808:15540941,446948,92400
x1,154:4097290,10965808
x1,154:4570458,10965808
x1,154:5692425,10965808
k1,153:5866315,10965808:173890
x1,153:6666499,10965808
k1,153:6840389,10965808:173890
x1,153:7459045,10965808
x1,153:8186485,10965808
x1,153:9624323,10965808
k1,153:9857632,10965808:233309
x1,153:10403544,10965808
k1,153:10577434,10965808:173890
x1,153:11196090,10965808
x1,153:11705953,10965808
x1,153:12889519,10965808
k1,153:13065921,10965808:176402
x1,153:13866760,10965808
k1,153:14040650,10965808:173890
x1,153:14659306,10965808
x1,153:15132465,10965808
x1,153:16042743,10965808
x1,153:17134558,10965808
k1,153:17308448,10965808:173890
x1,153:18254784,10965808
x1,153:18619160,10965808
x1,153:18837392,10965808
k1,154:18837392,10965808:0
)
(1,154:3296451,11752240:15540941,446948,141880
x1,154:4824739,11752240
g1,153:4988579,11752240
x1,153:5279555,11752240
x1,153:5597411,11752240
x1,153:6216067,11752240
x1,153:6616482,11752240
x1,153:7745001,11752240
x1,153:8910206,11752240
g1,153:9074046,11752240
x1,153:9766092,11752240
x1,153:10639684,11752240
x1,153:10957540,11752240
x1,153:11493620,11752240
g1,153:11657460,11752240
x1,153:12458299,11752240
g1,153:12622139,11752240
x1,153:13131347,11752240
x1,153:13604506,11752240
x1,153:14624232,11752240
x1,153:15716703,11752240
g1,153:15880543,11752240
x1,153:16499199,11752240
x1,153:17263334,11752240
x1,153:18446900,11752240
k1,154:18837392,11752240:390492
g1,154:18837392,11752240
)
(1,156:3296451,12607809:15540941,446948,141880
h1,155:3296451,12607809:786432,0,0
x1,155:7322279,12607809
k1,155:7580142,12607809:257863
x1,155:10929634,12607809
k1,155:11187497,12607809:257863
x1,155:13116855,12607809
k1,155:13374717,12607809:257862
x1,155:14648060,12607809
k1,155:14905923,12607809:257863
x1,155:16908034,12607809
x1,155:18837392,12607809
k1,155:18837392,12607809:0
)
(1,156:3296451,13394241:15540941,446948,141880
x1,156:6117081,13394241
k1,155:6315037,13394241:197956
x1,155:9062285,13394241
k1,155:9213635,13394241:151350
x1,155:10014474,13394241
k1,155:10162701,13394241:148227
x1,155:13257265,13394241
k1,155:13405492,13394241:148227
x1,155:15808009,13394241
k1,155:15956236,13394241:148227
x1,155:16975955,13394241
k1,155:17124182,13394241:148227
x1,155:18398189,13394241
k1,155:18546416,13394241:148227
x1,155:18837392,13394241
k1,155:18837392,13394241:0
)
(1,156:3296451,14180673:15540941,446948,141880
x1,156:6390359,14180673
g1,155:6554199,14180673
x1,155:9648763,14180673
g1,155:9812603,14180673
x1,155:10249714,14180673
g1,155:10413554,14180673
x1,155:11032210,14180673
x1,155:12342922,14180673
g1,155:12506762,14180673
x1,155:13234849,14180673
k1,156:18837392,14180673:5602543
g1,156:18837392,14180673
)
(1,158:6504591,16224075:12332801,1071516,761313
(1,158:6504591,16224075:9124661,1071516,761313
(1,156:6504591,16224075:0,0,0
$1,156:6504591,16224075
(1,156:6504591,15437643:0,0,0
)
$1,156:6504591,16224075
)
x1,156:6917100,16224075
[1,158:6917100,16327843:663050,660166,0
(1,158:6917100,15940744:285399,273067,0
x1,158:7169731,15940744
)
(1,158:6917100,16327843:663050,273067,0
x1,158:7145110,16327843
x1,158:7547382,16327843
)
]
g1,158:7748540,16224075
x1,158:8220032,16224075
g1,158:8388422,16224075
[1,158:8388422,16224075:876079,1071516,761313
(1,158:8388422,15486792:876079,268698,0
k1,158:8576880,15486792:188458
x1,158:9033627,15486792
k1,158:9264501,15486792:188457
)
(1,158:8388422,16224075:876079,619318,324407
k1,158:8388648,16224075:226
(1,158:8388648,15663740:875628,58983,884742
x1,158:9264276,15663740
)
k1,158:9264501,16224075:225
)
(1,158:8388422,16919853:876079,273067,0
x1,158:8648289,16919853
x1,158:9264501,16919853
)
]
g1,158:9365535,16224075
(1,158:9365535,16224075:753789,402253,8251
(1,157:9365535,16224075:753789,402253,8251
x1,157:10119324,16224075
)
)
x1,158:10742117,16224075
x1,158:11366367,16224075
[1,158:11366367,16327843:300826,660166,0
(1,158:11366367,15940744:285399,273067,0
x1,158:11618998,15940744
)
(1,158:11366367,16327843:300826,273067,0
x1,158:11626234,16327843
)
]
x1,158:12117978,16224075
(1,158:12117978,15940744:285399,273067,0
x1,158:12370609,15940744
)
x1,158:12571767,16224075
g1,158:12672801,16224075
x1,158:12966255,16224075
(1,158:12966255,15940744:285399,273067,0
x1,158:13218886,15940744
)
x1,158:13420044,16224075
g1,158:13521078,16224075
x1,158:13835171,16224075
(1,158:13835171,15940744:285399,273067,0
x1,158:14087802,15940744
)
x1,158:14524706,16224075
g1,158:14625740,16224075
x1,158:14924290,16224075
(1,158:14924290,16293982:300826,273067,0
x1,158:15184157,16293982
)
x1,158:15629252,16224075
)
(1,158:18149662,16224075:687730,402253,104688
(1,158:18149662,16224075:687730,402253,104688
x1,158:18640983,16224075
x1,158:18837392,16224075
)
)
)
(1,160:3296451,18270504:15540941,455111,141880
x1,160:4897483,18270504
k1,159:5030144,18270504:132661
$1,159:5030144,18270504
x1,159:5359872,18270504
(1,159:5359872,18368807:322448,318577,0
x1,159:5638478,18368807
)
$1,159:5682320,18270504
k1,159:5814982,18270504:132662
x1,159:6761318,18270504
k1,159:6893979,18270504:132661
$1,159:6893979,18270504
x1,159:7215290,18270504
(1,159:7215290,18368807:322448,318577,0
x1,159:7493896,18368807
)
$1,159:7537738,18270504
k1,159:7670400,18270504:132662
x1,159:8470584,18270504
k1,159:8603245,18270504:132661
x1,159:9404084,18270504
k1,159:9536745,18270504:132661
$1,159:9536745,18270504
x1,159:9877928,18270504
$1,159:9898559,18270504
x1,159:10408422,18270504
k1,159:10541084,18270504:132662
x1,159:12942946,18270504
k1,159:13075607,18270504:132661
x1,159:14021943,18270504
k1,159:14154605,18270504:132662
x1,159:14955444,18270504
k1,159:15088105,18270504:132661
x1,159:18837392,18270504
k1,159:18837392,18270504:0
)
(1,160:3296451,19056936:15540941,455111,141880
x1,160:4734289,19056936
k1,159:5158268,19056936:423979
$1,159:5158268,19056936
x1,159:5479579,19056936
(1,159:5479579,19155239:322448,318577,0
x1,159:5758185,19155239
)
k1,159:6120373,19056936:318346
x1,159:6630099,19056936
k1,159:6948445,19056936:318346
x1,159:7276126,19056936
$1,159:7276126,19056936
k1,159:7513573,19056936:237447
x1,159:9187996,19056936
k1,159:9425442,19056936:237446
x1,159:10226281,19056936
k1,159:10463728,19056936:237447
$1,159:10463728,19056936
x1,159:10804911,19056936
$1,159:10825542,19056936
x1,159:11335405,19056936
k1,159:11572851,19056936:237446
x1,159:14192945,19056936
x1,159:14411833,19056936
k1,159:14649279,19056936:237446
x1,159:15923277,19056936
k1,159:16160724,19056936:237447
x1,159:16597835,19056936
k1,159:16835281,19056936:237446
x1,159:18837392,19056936
k1,160:18837392,19056936:0
)
(1,160:3296451,19843368:15540941,447828,141880
x1,160:5407992,19843368
k1,159:5619918,19843368:211926
x1,159:8331764,19843368
k1,159:8535676,19843368:203912
$1,159:8535676,19843368
x1,159:8856987,19843368
(1,159:8856987,19941671:322448,318577,0
x1,159:9135593,19941671
)
k1,159:9420841,19843368:241406
x1,159:9930567,19843368
k1,159:10171972,19843368:241405
x1,159:10499653,19843368
$1,159:10499653,19843368
x1,159:10663493,19843368
k1,159:10962826,19843368:299333
$1,159:10962826,19843368
x1,159:11598617,19843368
$1,159:11670068,19843368
k1,159:11865966,19843368:195898
x1,159:12303077,19843368
k1,159:12498975,19843368:195898
x1,159:13299814,19843368
k1,159:13495712,19843368:195898
x1,159:15497823,19843368
k1,159:15693720,19843368:195897
x1,159:16239632,19843368
k1,159:16435530,19843368:195898
x1,159:18837392,19843368
k1,159:18837392,19843368:0
)
(1,160:3296451,20629800:15540941,446948,141880
x1,160:4351562,20629800
x1,159:6107257,20629800
k1,160:18837392,20629800:12730135
g1,160:18837392,20629800
)
(1,162:3296451,21485370:15540941,446948,141880
h1,161:3296451,21485370:786432,0,0
x1,161:5101963,21485370
k1,161:5402750,21485370:300787
x1,161:6058110,21485370
x1,161:6676766,21485370
x1,161:7149925,21485370
x1,161:9006539,21485370
k1,161:9307327,21485370:300788
x1,161:9816535,21485370
x1,161:10289694,21485370
x1,161:11309420,21485370
x1,161:12656819,21485370
k1,161:12957606,21485370:300787
x1,161:14122820,21485370
k1,161:14423608,21485370:300788
x1,161:15078968,21485370
x1,161:15552127,21485370
x1,161:16971622,21485370
k1,161:17272409,21485370:300787
x1,161:18436977,21485370
x1,161:18619160,21485370
x1,161:18837392,21485370
k1,162:18837392,21485370:0
)
(1,162:3296451,22271802:15540941,446948,141880
x1,162:4606490,22271802
k1,161:4855337,22271802:248847
x1,161:6603168,22271802
k1,161:6852016,22271802:248848
x1,161:7470672,22271802
x1,161:7785248,22271802
x1,161:8066400,22271802
k1,161:8315247,22271802:248847
x1,161:8788406,22271802
k1,161:9037253,22271802:248847
x1,161:10238499,22271802
k1,161:10487347,22271802:248848
x1,161:11433683,22271802
k1,161:11682530,22271802:248847
x1,161:12847098,22271802
x1,161:13029281,22271802
x1,161:14248232,22271802
k1,161:14518330,22271802:270098
x1,161:16665266,22271802
k1,161:16914114,22271802:248848
x1,161:17714953,22271802
k1,161:17963800,22271802:248847
x1,161:18619160,22271802
x1,161:18837392,22271802
k1,162:18837392,22271802:0
)
(1,162:3296451,23058234:15540941,446948,141880
x1,162:3915107,23058234
x1,162:4388266,23058234
x1,162:6244880,23058234
k1,161:6452069,23058234:207189
x1,161:6961277,23058234
x1,161:7434436,23058234
x1,161:8454162,23058234
x1,161:9801561,23058234
k1,161:10008750,23058234:207189
x1,161:11173964,23058234
x1,161:12011507,23058234
k1,161:12218696,23058234:207189
x1,161:12837352,23058234
x1,161:13155208,23058234
k1,161:13362396,23058234:207188
x1,161:13871604,23058234
x1,161:14344763,23058234
x1,161:15364489,23058234
x1,161:16711888,23058234
k1,161:16919077,23058234:207189
x1,161:17464989,23058234
k1,161:17672178,23058234:207189
x1,161:18837392,23058234
k1,161:18837392,23058234:0
)
(1,162:3296451,23844666:15540941,446948,141880
x1,162:3514683,23844666
x1,161:5037056,23844666
k1,161:5268386,23844666:231330
x1,161:5887042,23844666
x1,161:7452016,23844666
k1,161:7683345,23844666:231329
x1,161:8338705,23844666
x1,161:9539951,23844666
k1,161:9771281,23844666:231330
x1,161:11519112,23844666
k1,161:11750442,23844666:231330
x1,161:12369098,23844666
x1,161:12683674,23844666
x1,161:12964826,23844666
k1,161:13196155,23844666:231329
x1,161:13851515,23844666
k1,161:14082845,23844666:231330
x1,161:15247413,23844666
x1,161:15429596,23844666
x1,161:16903475,23844666
k1,161:17309104,23844666:405629
x1,161:18837392,23844666
k1,161:18837392,23844666:0
)
(1,162:3296451,24631098:15540941,446948,141880
x1,162:3733562,24631098
k1,161:3883305,24631098:149743
x1,161:4501961,24631098
x1,161:6249127,24631098
k1,161:6398870,24631098:149743
x1,161:7054230,24631098
k1,161:7203973,24631098:149743
x1,161:7713181,24631098
x1,161:8077547,24631098
x1,161:9169362,24631098
k1,161:9319104,24631098:149742
x1,161:10629806,24631098
x1,161:11540094,24631098
k1,161:11689837,24631098:149743
x1,161:12199700,24631098
k1,161:12349443,24631098:149743
x1,161:12968099,24631098
x1,161:13477962,24631098
x1,161:14460984,24631098
x1,161:14643167,24631098
x1,161:15917165,24631098
k1,161:16066908,24631098:149743
x1,161:16540067,24631098
x1,161:17340906,24631098
k1,161:17490649,24631098:149743
x1,161:18837392,24631098
k1,161:18837392,24631098:0
)
(1,162:3296451,25417530:15540941,446948,141880
x1,162:3951811,25417530
x1,162:4570467,25417530
x1,162:5043626,25417530
x1,162:6900240,25417530
k1,161:7098863,25417530:198623
x1,161:7608071,25417530
x1,161:8081230,25417530
x1,161:9100956,25417530
x1,161:10612195,25417530
k1,161:10919704,25417530:307509
x1,161:12447992,25417530
x1,161:13666952,25417530
k1,161:13874271,25417530:207319
x1,161:14638415,25417530
k1,161:14837038,25417530:198623
x1,161:16001588,25417530
k1,161:16200211,25417530:198623
x1,161:17546954,25417530
k1,161:17745577,25417530:198623
x1,161:18837392,25417530
k1,161:18837392,25417530:0
)
(1,162:3296451,26203962:15540941,451540,141880
x1,162:3842355,26203962
k1,161:3983135,26203962:140780
x1,161:4601791,26203962
x1,161:4916367,26203962
x1,161:5753910,26203962
k1,161:5894691,26203962:140781
x1,161:6550051,26203962
k1,161:6690831,26203962:140780
x1,161:7855399,26203962
x1,161:8037582,26203962
x1,161:9511461,26203962
k1,161:9656853,26203962:145392
x1,161:10384948,26203962
x1,161:10894811,26203962
x1,161:11351595,26203962
x1,161:12189138,26203962
k1,161:12329918,26203962:140780
x1,161:12548150,26203962
(1,161:12548150,26203962:327680,451540,9171
x1,161:12875830,26203962
)
x1,161:13257902,26203962
k1,161:13453376,26203962:195474
x1,161:14618591,26203962
k1,161:14759371,26203962:140780
x1,161:16725433,26203962
k1,161:16866214,26203962:140781
x1,161:17303325,26203962
k1,161:17444105,26203962:140780
x1,161:18244944,26203962
x1,161:18556240,26203962
x1,161:18837392,26203962
k1,161:18837392,26203962:0
)
(1,162:3296451,26990394:15540941,446948,141880
x1,162:3624131,26990394
x1,161:4120890,26990394
k1,161:4343620,26990394:222730
x1,161:4634596,26990394
x1,161:4952452,26990394
x1,161:5571108,26990394
x1,161:5971523,26990394
x1,161:7100042,26990394
x1,161:8265247,26990394
k1,161:8487976,26990394:222729
x1,161:9361560,26990394
x1,161:10253495,26990394
k1,161:10633324,26990394:379829
x1,161:11652404,26990394
k1,161:11875133,26990394:222729
x1,161:12384341,26990394
x1,161:12857500,26990394
x1,161:13877226,26990394
x1,161:14969697,26990394
k1,161:15192427,26990394:222730
x1,161:15811083,26990394
x1,161:16575218,26990394
x1,161:17594944,26990394
k1,161:17817673,26990394:222729
x1,161:18837392,26990394
k1,161:18837392,26990394:0
)
(1,162:3296451,27776826:15540941,446948,141880
x1,162:4570458,27776826
g1,161:4734298,27776826
x1,161:5352954,27776826
g1,161:5516794,27776826
x1,161:6172154,27776826
x1,161:6790810,27776826
x1,161:7263969,27776826
x1,161:9120583,27776826
g1,161:9284423,27776826
x1,161:9793631,27776826
x1,161:10266790,27776826
x1,161:11286516,27776826
x1,161:12378987,27776826
g1,161:12542827,27776826
x1,161:12979938,27776826
g1,161:13143778,27776826
x1,161:13762434,27776826
x1,161:15073146,27776826
g1,161:15236986,27776826
x1,161:15965073,27776826
k1,162:18837392,27776826:2872319
g1,162:18837392,27776826
)
(1,164:6768848,29820227:12068544,1071516,761313
(1,164:6768848,29820227:8596148,1071516,761313
(1,162:6768848,29820227:0,0,0
$1,162:6768848,29820227
(1,162:6768848,29033795:0,0,0
)
$1,162:6768848,29820227
)
x1,162:7181357,29820227
[1,164:7181357,29923995:663050,647617,0
(1,164:7181357,29536896:207986,260518,0
x1,164:7356575,29536896
)
(1,164:7181357,29923995:663050,273067,0
x1,164:7409367,29923995
x1,164:7811639,29923995
)
]
g1,164:8012797,29820227
x1,164:8484289,29820227
g1,164:8652679,29820227
[1,164:8652679,29820227:876079,1071516,761313
(1,164:8652679,29082944:876079,268698,0
k1,164:8841137,29082944:188458
x1,164:9297884,29082944
k1,164:9528758,29082944:188457
)
(1,164:8652679,29820227:876079,619318,324407
k1,164:8652905,29820227:226
(1,164:8652905,29259892:875628,58983,884742
x1,164:9528533,29259892
)
k1,164:9528758,29820227:225
)
(1,164:8652679,30516005:876079,273067,0
x1,164:8912546,30516005
x1,164:9528758,30516005
)
]
g1,164:9629792,29820227
(1,164:9629792,29820227:753789,402253,8251
(1,163:9629792,29820227:753789,402253,8251
x1,163:10383581,29820227
)
)
x1,164:11006374,29820227
x1,164:11630624,29820227
[1,164:11630624,29923995:300826,647617,0
(1,164:11630624,29536896:207986,260518,0
x1,164:11805842,29536896
)
(1,164:11630624,29923995:300826,273067,0
x1,164:11890491,29923995
)
]
x1,164:12382235,29820227
(1,164:12382235,29536896:207986,260518,0
x1,164:12557453,29536896
)
x1,164:12758611,29820227
g1,164:12859645,29820227
x1,164:13153099,29820227
(1,164:13153099,29536896:207986,260518,0
x1,164:13328317,29536896
)
x1,164:13529475,29820227
g1,164:13630509,29820227
x1,164:13944602,29820227
(1,164:13944602,29536896:207986,260518,0
x1,164:14119820,29536896
)
x1,164:14556724,29820227
g1,164:14657758,29820227
x1,164:15364996,29820227
)
(1,164:18149662,29820227:687730,402253,104688
(1,164:18149662,29820227:687730,402253,104688
x1,164:18640983,29820227
x1,164:18837392,29820227
)
)
)
(1,167:3296451,31927631:15540941,446948,141880
h1,166:3296451,31927631:786432,0,0
x1,166:5101963,31927631
g1,166:5265803,31927631
x1,166:8360367,31927631
g1,166:8524207,31927631
x1,166:10926724,31927631
g1,166:11090564,31927631
x1,166:12110283,31927631
g1,166:12274123,31927631
x1,166:12711234,31927631
g1,166:12875074,31927631
x1,166:14550152,31927631
g1,166:14713992,31927631
x1,166:17370781,31927631
g1,166:17534621,31927631
x1,166:18262708,31927631
k1,167:18837392,31927631:574684
g1,167:18837392,31927631
)
(1,169:8281453,33412996:10555939,556398,104688
(1,169:8281453,33412996:5570937,556398,103768
(1,167:8281453,33412996:0,0,0
$1,167:8281453,33412996
(1,167:8281453,32626564:0,0,0
)
$1,167:8281453,33412996
)
x1,167:8693962,33412996
(1,169:8693962,33482903:663050,273067,0
x1,169:8921972,33482903
x1,169:9324244,33482903
)
g1,169:9525402,33412996
x1,169:9996894,33412996
g1,169:10165284,33412996
x1,169:10577793,33412996
[1,169:10577793,33516764:663050,660166,0
(1,169:10577793,33129665:285399,273067,0
x1,169:10830424,33129665
)
(1,169:10577793,33516764:663050,273067,0
x1,169:10805803,33516764
x1,169:11208075,33516764
)
]
g1,169:11375555,33412996
x1,169:11847047,33412996
g1,169:11981759,33412996
x1,169:12335378,33412996
(1,169:12335378,33478531:273063,253405,0
x1,169:12575673,33478531
)
x1,169:13020950,33412996
[1,169:13020950,33516764:663050,647617,0
(1,169:13020950,33129665:207986,260518,0
x1,169:13196168,33129665
)
(1,169:13020950,33516764:663050,273067,0
x1,169:13248960,33516764
x1,169:13651232,33516764
)
]
x1,169:13852390,33412996
)
(1,169:18149662,33412996:687730,402253,104688
(1,169:18149662,33412996:687730,402253,104688
x1,169:18640983,33412996
x1,169:18837392,33412996
)
)
)
(1,172:3296451,35033035:15540941,455111,141880
h1,171:3296451,35033035:786432,0,0
x1,171:5520075,35033035
k1,171:5769812,35033035:249737
$1,171:5769812,35033035
x1,171:6152107,35033035
(1,171:6152107,35131338:294003,295640,0
x1,171:6413342,35131338
)
$1,171:6446110,35033035
k1,171:6678668,35033035:232558
x1,171:7115779,35033035
k1,171:7348337,35033035:232558
x1,171:8149176,35033035
k1,171:8381734,35033035:232558
x1,171:9000390,35033035
x1,171:10019461,35033035
x1,171:10310437,35033035
x1,171:11001828,35033035
k1,171:11234385,35033035:232557
x1,171:11744248,35033035
k1,171:11976806,35033035:232558
x1,171:12595462,35033035
x1,171:13542436,35033035
k1,171:13774994,35033035:232558
x1,171:14575833,35033035
k1,171:14808391,35033035:232558
x1,171:15499782,35033035
x1,171:15790758,35033035
x1,171:16155124,35033035
x1,171:16466420,35033035
x1,171:16747572,35033035
k1,171:16980130,35033035:232558
x1,171:17744921,35033035
x1,171:18254784,35033035
x1,171:18619160,35033035
x1,171:18837392,35033035
k1,172:18837392,35033035:0
)
(1,172:3296451,35819467:15540941,446948,141880
x1,172:4788035,35819467
k1,171:5006255,35819467:218220
x1,171:5552167,35819467
k1,171:5770387,35819467:218220
x1,171:6425747,35819467
x1,171:7044403,35819467
x1,171:7517562,35819467
x1,171:9374176,35819467
k1,171:9592397,35819467:218221
x1,171:10101605,35819467
x1,171:10574764,35819467
x1,171:11594490,35819467
x1,171:12941889,35819467
k1,171:13160109,35819467:218220
x1,171:14106445,35819467
k1,171:14324665,35819467:218220
x1,171:14943321,35819467
x1,171:15416480,35819467
x1,171:16326758,35819467
x1,171:17418573,35819467
k1,171:17636793,35819467:218220
x1,171:18146001,35819467
x1,171:18619160,35819467
x1,171:18837392,35819467
k1,172:18837392,35819467:0
)
(1,172:3296451,36605899:15540941,446948,141880
x1,172:4316177,36605899
x1,172:5663576,36605899
g1,171:5827416,36605899
x1,171:6591560,36605899
g1,171:6755400,36605899
x1,171:7556239,36605899
g1,171:7720079,36605899
x1,171:8229287,36605899
x1,171:8702446,36605899
x1,171:9722172,36605899
x1,171:10814643,36605899
g1,171:10978483,36605899
x1,171:11597139,36605899
x1,171:12361274,36605899
x1,171:13381000,36605899
g1,171:13544840,36605899
x1,171:14728399,36605899
k1,172:18837392,36605899:4108993
g1,172:18837392,36605899
)
(1,175:3296451,37461469:15540941,451540,141880
h1,173:3296451,37461469:786432,0,0
x1,173:4410563,37461469
x1,173:5493210,37461469
k1,173:5790478,37461469:297268
x1,173:6810197,37461469
k1,173:7107465,37461469:297268
x1,173:8345425,37461469
x1,173:9601736,37461469
k1,173:10205179,37461469:603443
x1,173:10751738,37461469
x1,173:12062440,37461469
x1,173:12183688,37461469
k1,174:12514312,37461469:330624
x1,174:12805288,37461469
k1,174:13102556,37461469:297268
x1,174:14304465,37461469
k1,174:14601732,37461469:297267
x1,174:15621451,37461469
k1,174:15918719,37461469:297268
x1,174:17083287,37461469
x1,174:18103013,37461469
k1,174:18400281,37461469:297268
x1,174:18837392,37461469
k1,174:18837392,37461469:0
)
(1,175:3296451,38247901:15540941,446948,141880
x1,175:4170043,38247901
x1,175:5698987,38247901
k1,174:5850143,38247901:151156
x1,174:6360006,38247901
k1,174:6511163,38247901:151157
x1,174:6948274,38247901
x1,174:7968000,38247901
x1,174:8441159,38247901
x1,174:9059815,38247901
x1,174:10479966,38247901
k1,174:10631122,38247901:151156
x1,174:11395257,38247901
x1,174:12013913,38247901
x1,174:12960231,38247901
k1,174:13111388,38247901:151157
x1,174:13912227,38247901
k1,174:14063383,38247901:151156
x1,174:14682039,38247901
x1,174:15155198,38247901
x1,174:16065476,38247901
x1,174:17157291,38247901
k1,174:17308448,38247901:151157
x1,174:18254784,38247901
x1,174:18619160,38247901
x1,174:18837392,38247901
k1,175:18837392,38247901:0
)
(1,175:3296451,39034333:15540941,446948,141880
x1,175:4824739,39034333
k1,174:4965843,39034333:141104
x1,174:5985562,39034333
k1,174:6126665,39034333:141103
x1,174:7073001,39034333
k1,174:7214105,39034333:141104
x1,174:8014944,39034333
k1,174:8156048,39034333:141104
x1,174:8665256,39034333
x1,174:9138415,39034333
x1,174:10158141,39034333
x1,174:11250612,39034333
k1,174:11391715,39034333:141103
x1,174:12010371,39034333
x1,174:12774506,39034333
x1,174:13794232,39034333
k1,174:13935336,39034333:141104
x1,174:15118895,39034333
k1,174:15314477,39034333:195582
x1,174:16333557,39034333
k1,174:16474660,39034333:141103
x1,174:17676569,39034333
k1,174:17817673,39034333:141104
x1,174:18837392,39034333
k1,174:18837392,39034333:0
)
(1,175:3296451,39820765:15540941,446948,9168
x1,175:4461019,39820765
x1,175:5480745,39820765
g1,174:5644585,39820765
x1,174:6081696,39820765
g1,174:6245536,39820765
x1,174:6864192,39820765
x1,174:8174904,39820765
g1,174:8338744,39820765
x1,174:8884648,39820765
g1,174:9048488,39820765
x1,174:9776583,39820765
x1,174:10286446,39820765
x1,174:11180341,39820765
k1,175:18837392,39820765:7657051
g1,175:18837392,39820765
)
(1,177:8592249,41306130:10245143,409600,104688
(1,177:8592249,41306130:4949346,409600,69907
(1,175:8592249,41306130:0,0,0
$1,175:8592249,41306130
(1,175:8592249,40519698:0,0,0
)
$1,175:8592249,41306130
)
x1,175:9004758,41306130
g1,177:9173148,41306130
x1,177:9644640,41306130
g1,177:9813030,41306130
x1,177:10225539,41306130
(1,177:10225539,41376037:663050,273067,0
x1,177:10453549,41376037
x1,177:10855821,41376037
)
g1,177:11023301,41306130
x1,177:11494793,41306130
g1,177:11629505,41306130
x1,177:11983124,41306130
(1,177:11983124,41371665:273063,253405,0
x1,177:12223419,41371665
)
x1,177:12668696,41306130
(1,177:12668696,41376037:704509,273067,0
x1,177:13340437,41376037
)
x1,177:13541595,41306130
)
(1,177:18149662,41306130:687730,402253,104688
(1,177:18149662,41306130:687730,402253,104688
x1,177:18640983,41306130
x1,177:18837392,41306130
)
)
)
(1,180:3296451,42926169:15540941,455111,141880
h1,179:3296451,42926169:786432,0,0
x1,179:5520075,42926169
k1,179:5710198,42926169:190123
$1,179:5710198,42926169
x1,179:6092493,42926169
(1,179:6092493,43024472:294003,295640,0
x1,179:6353728,43024472
)
$1,179:6386496,42926169
k1,179:6571363,42926169:184867
x1,179:7008474,42926169
k1,179:7193341,42926169:184867
x1,179:7994180,42926169
k1,179:8179047,42926169:184867
x1,179:10799141,42926169
k1,179:10984007,42926169:184866
x1,179:12185271,42926169
k1,179:12370138,42926169:184867
x1,179:12880001,42926169
k1,179:13064868,42926169:184867
x1,179:14374915,42926169
k1,179:14559782,42926169:184867
x1,179:14887462,42926169
x1,179:15307542,42926169
k1,179:15492408,42926169:184866
x1,179:17676047,42926169
k1,179:17860914,42926169:184867
x1,179:18516265,42926169
x1,179:18837392,42926169
k1,179:18837392,42926169:0
)
(1,180:3296451,43712601:15540941,446948,141880
x1,180:5080331,43712601
k1,179:5308137,43712601:227806
x1,179:5854049,43712601
k1,179:6081855,43712601:227806
x1,179:7865716,43712601
x1,179:8177012,43712601
x1,179:8895275,43712601
k1,179:9226367,43712601:331092
x1,179:10027206,43712601
k1,179:10255011,43712601:227805
x1,179:13348919,43712601
k1,179:13576725,43712601:227806
x1,179:14523061,43712601
x1,179:16415725,43712601
k1,179:16643531,43712601:227806
x1,179:17663250,43712601
k1,179:17891056,43712601:227806
x1,179:18837392,43712601
k1,179:18837392,43712601:0
)
(1,180:3296451,44499033:15540941,451540,141880
x1,180:4097290,44499033
k1,179:4266203,44499033:168913
x1,179:7360767,44499033
k1,179:7529680,44499033:168913
x1,179:9932197,44499033
k1,179:10101110,44499033:168913
x1,179:11284669,44499033
k1,179:11503048,44499033:218379
x1,179:12267848,44499033
k1,179:12436761,44499033:168913
x1,179:15240366,44499033
k1,179:15409280,44499033:168914
x1,179:16301224,44499033
k1,179:16519603,44499033:218379
x1,179:16737835,44499033
(1,179:16737835,44499033:655360,451540,9171
x1,179:17393195,44499033
)
x1,179:17775267,44499033
k1,179:17945448,44499033:170181
x1,179:18837392,44499033
k1,179:18837392,44499033:0
)
(1,180:3296451,45285465:15540941,451540,141880
x1,180:3514683,45285465
(1,179:3514683,45285465:655360,451540,9171
x1,179:4170043,45285465
)
x1,179:4552115,45285465
g1,179:4715955,45285465
x1,179:5662291,45285465
g1,179:5826131,45285465
x1,179:6718075,45285465
g1,179:6921235,45285465
x1,179:7139467,45285465
(1,179:7139467,45285465:655360,451540,9171
x1,179:7794827,45285465
)
x1,179:8176899,45285465
g1,179:8340739,45285465
x1,179:9141578,45285465
g1,179:9305418,45285465
x1,179:10507327,45285465
g1,179:10671167,45285465
x1,179:11690886,45285465
g1,179:11854726,45285465
x1,179:14039020,45285465
g1,179:14202860,45285465
x1,179:14639971,45285465
g1,179:14803811,45285465
x1,179:15313019,45285465
x1,179:17153240,45285465
g1,179:17317080,45285465
x1,179:18045167,45285465
k1,180:18837392,45285465:792225
g1,180:18837392,45285465
)
(1,182:6128362,46770830:12709030,556398,104688
(1,182:6128362,46770830:9877119,556398,103768
(1,180:6128362,46770830:0,0,0
$1,180:6128362,46770830
(1,180:6128362,45984398:0,0,0
)
$1,180:6128362,46770830
)
x1,180:6540871,46770830
g1,182:6709261,46770830
x1,182:7180753,46770830
g1,182:7349143,46770830
x1,182:7761652,46770830
[1,182:7761652,46874598:663050,660166,0
(1,182:7761652,46487499:285399,273067,0
x1,182:8014283,46487499
)
(1,182:7761652,46874598:663050,273067,0
x1,182:7989662,46874598
x1,182:8391934,46874598
)
]
g1,182:8559414,46770830
x1,182:9030906,46770830
g1,182:9165618,46770830
x1,182:9519237,46770830
(1,182:9519237,46836365:273063,253405,0
x1,182:9759532,46836365
)
x1,182:10204809,46770830
[1,182:10204809,46874598:663050,647617,0
(1,182:10204809,46487499:207986,260518,0
x1,182:10380027,46487499
)
(1,182:10204809,46874598:663050,273067,0
x1,182:10432819,46874598
x1,182:10835091,46874598
)
]
g1,182:11002571,46770830
x1,182:11474063,46770830
g1,182:11608775,46770830
x1,182:11962394,46770830
(1,182:11962394,46836365:273063,253405,0
x1,182:12202689,46836365
)
x1,182:12647966,46770830
[1,182:12647966,46874598:704509,660166,0
(1,182:12647966,46487499:285399,273067,0
x1,182:12900597,46487499
)
(1,182:12647966,46874598:704509,273067,0
x1,182:13319707,46874598
)
]
g1,182:13487187,46770830
x1,182:13958679,46770830
g1,182:14093391,46770830
x1,182:14447010,46770830
(1,182:14447010,46836365:273063,253405,0
x1,182:14687305,46836365
)
x1,182:15132582,46770830
[1,182:15132582,46874598:704509,647617,0
(1,182:15132582,46487499:207986,260518,0
x1,182:15307800,46487499
)
(1,182:15132582,46874598:704509,273067,0
x1,182:15804323,46874598
)
]
x1,182:16005481,46770830
)
(1,182:18149662,46770830:687730,402253,104688
(1,182:18149662,46770830:687730,402253,104688
x1,182:18640983,46770830
x1,182:18837392,46770830
)
)
)
]
g1,197:18837392,46770830
)
k1,197:19577437,46770830:740045
r1,197:19577437,46770830:0,42034544,0
k1,197:20317481,46770830:740044
(1,197:20317481,46770830:15540941,42034544,0
[1,197:20317481,46770830:15540941,42034544,0
(1,184:20317481,5391646:15540941,541848,160032
(1,184:20317481,5391646:1179648,541848,0
g1,184:20317481,5391646
x1,184:20710697,5391646
g1,184:21497129,5391646
)
g1,184:20710697,5391646
x1,184:20907305,5391646
g1,184:21103913,5391646
x1,184:25385196,5391646
k1,184:35858422,5391646:10473226
g1,184:35858422,5391646
)
(1,186:20317481,6636830:15540941,446948,141880
h1,185:20317481,6636830:786432,0,0
x1,185:21649825,6636830
k1,185:21877758,6636830:227933
x1,185:22824732,6636830
k1,185:23052666,6636830:227934
x1,185:23889546,6636830
x1,185:25073112,6636830
k1,185:25317068,6636830:243956
x1,185:26081212,6636830
k1,185:26309145,6636830:227933
x1,185:27255481,6636830
x1,185:28384000,6636830
k1,185:28611934,6636830:227934
x1,185:28902910,6636830
x1,185:29220766,6636830
x1,185:29839422,6636830
x1,185:30239837,6636830
x1,185:31805467,6636830
k1,185:32033400,6636830:227933
x1,185:32543263,6636830
k1,185:32771197,6636830:227934
x1,185:33098877,6636830
x1,185:33555652,6636830
x1,185:33737835,6636830
x1,185:34829650,6636830
k1,185:35057583,6636830:227933
x1,185:35858422,6636830
k1,185:35858422,6636830:0
)
(1,186:20317481,7423262:15540941,446948,9168
x1,186:20608457,7423262
x1,186:21610489,7423262
x1,186:21974855,7423262
x1,186:22286151,7423262
x1,186:22567303,7423262
x1,186:23695815,7423262
k1,185:23942062,7423262:246247
x1,185:24487974,7423262
k1,185:24734220,7423262:246246
x1,185:25535059,7423262
k1,185:25781306,7423262:246247
x1,185:26946522,7423262
x1,185:28730402,7423262
k1,185:28976566,7423262:246164
x1,185:29922902,7423262
k1,185:30169148,7423262:246246
x1,185:30969987,7423262
k1,185:31216234,7423262:246247
x1,185:32089818,7423262
x1,185:32817913,7423262
x1,185:33946425,7423262
k1,185:34192671,7423262:246246
x1,185:34738583,7423262
k1,185:34984830,7423262:246247
x1,185:35640190,7423262
x1,185:35858422,7423262
k1,186:35858422,7423262:0
)
(1,186:20317481,8209694:15540941,446948,141880
x1,186:20936137,8209694
x1,186:21409296,8209694
x1,186:23265910,8209694
k1,185:23456166,8209694:190256
x1,185:23965374,8209694
x1,185:24438533,8209694
x1,185:25458259,8209694
x1,185:26805658,8209694
k1,185:26995914,8209694:190256
x1,185:27651274,8209694
k1,185:27841531,8209694:190257
x1,185:28460187,8209694
x1,185:29479259,8209694
x1,185:30535034,8209694
k1,185:30725290,8209694:190256
x1,185:31526129,8209694
k1,185:31716385,8209694:190256
x1,185:32444480,8209694
x1,185:32954343,8209694
x1,185:33411127,8209694
x1,185:34248670,8209694
k1,185:34438926,8209694:190256
x1,185:35640190,8209694
x1,185:35858422,8209694
k1,186:35858422,8209694:0
)
(1,186:20317481,8996126:15540941,451540,141880
x1,186:21755975,8996126
k1,185:22128870,8996126:372895
x1,185:23184645,8996126
k1,185:23500962,8996126:316317
x1,185:23938073,8996126
k1,185:24158491,8996126:220418
x1,185:24959330,8996126
k1,185:25179749,8996126:220419
x1,185:26053341,8996126
x1,185:27582285,8996126
k1,185:27802703,8996126:220418
x1,185:28967919,8996126
x1,185:30751799,8996126
k1,185:30972160,8996126:220361
x1,185:32100679,8996126
x1,185:32901518,8996126
x1,185:33083701,8996126
x1,185:33448067,8996126
x1,185:33759363,8996126
x1,185:34204355,8996126
k1,185:34438918,8996126:234563
x1,185:35858422,8996126
k1,185:35858422,8996126:0
)
(1,186:20317481,9782558:15540941,446948,141880
x1,186:21446000,9782558
x1,186:22901544,9782558
k1,185:23089294,9782558:187750
x1,185:24254508,9782558
k1,185:24442258,9782558:187750
x1,185:25243097,9782558
k1,185:25430848,9782558:187751
x1,185:26850326,9782558
x1,185:27614470,9782558
x1,185:28633541,9782558
x1,185:29324932,9782558
k1,185:29512682,9782558:187750
x1,185:30022545,9782558
x1,185:31078312,9782558
k1,185:31266062,9782558:187750
x1,185:31775270,9782558
x1,185:32248429,9782558
x1,185:33268155,9782558
k1,185:33455905,9782558:187750
x1,185:34074561,9782558
x1,185:34838696,9782558
x1,185:35858422,9782558
k1,185:35858422,9782558:0
)
(1,186:20317481,10568990:15540941,451540,116648
x1,186:21628183,10568990
x1,186:22829447,10568990
k1,185:23026816,10568990:197369
x1,185:24082591,10568990
k1,185:24277065,10568990:194474
x1,185:25551072,10568990
k1,185:25697539,10568990:146467
x1,185:26497723,10568990
k1,185:26644191,10568990:146468
x1,185:27445030,10568990
k1,185:27591497,10568990:146467
x1,185:28101360,10568990
x1,185:28793416,10568990
x1,185:30248952,10568990
k1,185:30395420,10568990:146468
x1,185:30941332,10568990
k1,185:31087799,10568990:146467
x1,185:31888638,10568990
k1,185:32035105,10568990:146467
x1,185:32835289,10568990
x1,185:34109288,10568990
k1,185:34255756,10568990:146468
x1,185:34911116,10568990
k1,185:35057583,10568990:146467
x1,185:35858422,10568990
k1,185:35858422,10568990:0
)
(1,186:20317481,11355422:15540941,451540,141880
x1,186:21191073,11355422
x1,186:22720017,11355422
k1,185:22922286,11355422:202269
x1,185:24087502,11355422
x1,185:26162358,11355422
k1,185:26364627,11355422:202269
x1,185:27420402,11355422
k1,185:27700419,11355422:280017
x1,185:28500603,11355422
k1,185:28702872,11355422:202269
x1,185:29358232,11355422
x1,185:29976888,11355422
x1,185:30450047,11355422
x1,185:32306661,11355422
k1,185:32508930,11355422:202269
x1,185:33018138,11355422
x1,185:33491297,11355422
x1,185:34511023,11355422
x1,185:35858422,11355422
k1,185:35858422,11355422:0
)
(1,186:20317481,12141854:15540941,446948,141880
x1,186:21263817,12141854
x1,186:21554793,12141854
x1,186:21919169,12141854
x1,186:22865487,12141854
g1,185:23029327,12141854
x1,185:23539190,12141854
g1,185:23703030,12141854
x1,185:24212893,12141854
x1,185:25268660,12141854
g1,185:25432500,12141854
x1,185:25941708,12141854
x1,185:26414867,12141854
x1,185:27434593,12141854
x1,185:28527064,12141854
g1,185:28690904,12141854
x1,185:29309560,12141854
x1,185:30073695,12141854
x1,185:31384397,12141854
k1,186:35858422,12141854:4474025
g1,186:35858422,12141854
)
(1,187:20317481,13347470:15540941,489488,128319
(1,187:20317481,13347470:1622016,489488,11534
g1,187:20317481,13347470
x1,187:21218601,13347470
g1,187:21939497,13347470
)
g1,187:21218601,13347470
x1,187:21398825,13347470
g1,187:21579049,13347470
x1,187:22459984,13347470
x1,187:24361706,13347470
g1,187:24541930,13347470
x1,187:25383215,13347470
x1,187:26698128,13347470
x1,187:27899861,13347470
g1,187:28080085,13347470
x1,187:28560922,13347470
x1,187:29996945,13347470
g1,187:30177169,13347470
x1,187:31339253,13347470
g1,187:31519477,13347470
x1,187:33080217,13347470
x1,187:33881132,13347470
k1,187:35858422,13347470:1977290
g1,187:35858422,13347470
)
(1,189:20317481,14527118:15540941,446948,141880
h1,188:20317481,14527118:786432,0,0
x1,188:23633577,14527118
k1,188:24126366,14527118:492789
x1,188:24526790,14527118
x1,188:24947533,14527118
x1,188:25268660,14527118
k1,188:25529043,14527118:260383
x1,188:26512083,14527118
x1,188:27167425,14527118
k1,188:27427808,14527118:260383
x1,188:29502638,14527118
k1,188:29763021,14527118:260383
x1,188:30563205,14527118
k1,188:30823588,14527118:260383
x1,188:32024852,14527118
k1,188:32285235,14527118:260383
x1,188:33049379,14527118
k1,188:33309762,14527118:260383
x1,188:33782921,14527118
x1,188:34438281,14527118
x1,188:35858422,14527118
k1,188:35858422,14527118:0
)
(1,189:20317481,15313550:15540941,451540,141880
x1,189:20645161,15313550
x1,189:21101936,15313550
x1,189:21284119,15313550
x1,189:21902775,15313550
x1,189:23104684,15313550
k1,188:23540198,15313550:435514
x1,188:24341037,15313550
k1,188:24621054,15313550:280017
x1,188:25094222,15313550
x1,188:25237084,15313550
x1,188:26292851,15313550
k1,188:26572868,15313550:280017
x1,188:27300964,15313550
x1,188:27774123,15313550
x1,188:28793849,15313550
x1,188:29886320,15313550
k1,188:30166337,15313550:280017
x1,188:30930481,15313550
x1,188:31694616,15313550
x1,188:32714342,15313550
k1,188:32994359,15313550:280017
x1,188:34814261,15313550
k1,188:35094278,15313550:280017
x1,188:35312510,15313550
(1,188:35312510,15313550:327680,451540,9171
x1,188:35640190,15313550
)
x1,188:35858422,15313550
k1,188:35858422,15313550:0
)
(1,189:20317481,16099982:15540941,451540,102232
x1,189:21263817,16099982
g1,188:21427657,16099982
x1,188:22228496,16099982
g1,188:22392336,16099982
x1,188:22865504,16099982
x1,188:23008366,16099982
x1,188:24064133,16099982
g1,188:24227973,16099982
x1,188:26448316,16099982
g1,188:26612156,16099982
x1,188:28432058,16099982
g1,188:28595898,16099982
x1,188:28814130,16099982
(1,188:28814130,16099982:327680,451540,9171
x1,188:29141810,16099982
)
x1,188:29523882,16099982
k1,189:35858422,16099982:6334540
g1,189:35858422,16099982
)
(1,191:20317481,16886414:15540941,446948,141880
h1,190:20317481,16886414:786432,0,0
x1,190:22122993,16886414
k1,190:22355969,16886414:232976
x1,190:22829137,16886414
x1,190:22971999,16886414
x1,190:24027766,16886414
k1,190:24260742,16886414:232976
x1,190:24988838,16886414
x1,190:25461997,16886414
x1,190:26481723,16886414
x1,190:27574194,16886414
k1,190:27807169,16886414:232975
x1,190:28571313,16886414
x1,190:29335448,16886414
x1,190:30355174,16886414
k1,190:30588150,16886414:232976
x1,190:32408070,16886414
k1,190:32640976,16886414:232906
x1,190:34460878,16886414
k1,190:34693854,16886414:232976
x1,190:35640190,16886414
x1,190:35858422,16886414
k1,191:35858422,16886414:0
)
(1,191:20317481,17672846:15540941,446948,141880
x1,191:21446631,17672846
k1,190:21728422,17672846:281791
x1,190:22274334,17672846
k1,190:22556125,17672846:281791
x1,190:24030685,17672846
k1,190:24312476,17672846:281791
x1,190:25004522,17672846
x1,190:26169082,17672846
k1,190:26450873,17672846:281791
x1,190:27616087,17672846
k1,190:27897878,17672846:281791
x1,190:28880918,17672846
k1,190:29162709,17672846:281791
x1,190:29818069,17672846
x1,190:30764387,17672846
k1,190:31046178,17672846:281791
x1,190:31810313,17672846
x1,190:32101289,17672846
x1,190:33693144,17672846
k1,190:33974935,17672846:281791
x1,190:34921271,17672846
k1,190:35203062,17672846:281791
x1,190:35858422,17672846
k1,190:35858422,17672846:0
)
(1,191:20317481,18459278:15540941,446948,141880
x1,191:21482049,18459278
x1,191:21664232,18459278
x1,191:22719343,18459278
k1,190:22903186,18459278:183843
x1,190:23667321,18459278
x1,190:23958297,18459278
x1,190:25713992,18459278
k1,190:25977163,18459278:263171
x1,190:26523075,18459278
k1,190:26706918,18459278:183843
x1,190:27216781,18459278
x1,190:28035963,18459278
k1,190:28224807,18459278:188844
x1,190:29025646,18459278
k1,190:29209490,18459278:183844
x1,190:30592946,18459278
k1,190:30776769,18459278:183823
x1,190:31723105,18459278
x1,190:32961055,18459278
k1,190:33144899,18459278:183844
x1,190:34947139,18459278
k1,190:35130982,18459278:183843
x1,190:35640190,18459278
x1,190:35858422,18459278
k1,191:35858422,18459278:0
)
(1,191:20317481,19245710:15540941,446948,141880
x1,191:20790640,19245710
x1,191:21810366,19245710
x1,191:23157765,19245710
k1,190:23387002,19245710:229237
x1,190:24552216,19245710
k1,190:24781452,19245710:229236
x1,190:26256012,19245710
k1,190:26485249,19245710:229237
x1,190:28032536,19245710
k1,190:28431885,19245710:399349
x1,190:29450965,19245710
k1,190:29680202,19245710:229237
x1,190:30298858,19245710
x1,190:30517090,19245710
x1,190:31493559,19245710
k1,190:31722795,19245710:229236
x1,190:33542697,19245710
k1,190:33771934,19245710:229237
x1,190:34901091,19245710
k1,190:35130327,19245710:229236
x1,190:35640190,19245710
x1,190:35858422,19245710
k1,191:35858422,19245710:0
)
(1,191:20317481,20032142:15540941,446948,141880
x1,191:21991904,20032142
k1,190:22182406,20032142:190502
x1,190:23656966,20032142
k1,190:23847467,20032142:190501
x1,190:25048721,20032142
x1,190:25886264,20032142
k1,190:26076766,20032142:190502
x1,190:26768812,20032142
x1,190:27933372,20032142
k1,190:28123873,20032142:190501
x1,190:29070209,20032142
k1,190:29260711,20032142:190502
x1,190:30735271,20032142
k1,190:30925772,20032142:190501
x1,190:31836042,20032142
k1,190:32026544,20032142:190502
x1,190:32718590,20032142
x1,190:34046990,20032142
k1,190:34330134,20032142:283144
x1,190:35858422,20032142
k1,190:35858422,20032142:0
)
(1,191:20317481,20818574:15540941,446948,141880
x1,191:21117665,20818574
k1,190:21361254,20818574:243589
x1,190:22835814,20818574
k1,190:23079403,20818574:243589
x1,190:23588611,20818574
x1,190:24061770,20818574
x1,190:25081496,20818574
k1,190:25325086,20818574:243590
x1,190:27145634,20818574
k1,190:27389223,20818574:243589
x1,190:28372245,20818574
k1,190:28615834,20818574:243589
x1,190:29234490,20818574
x1,190:30362354,20818574
k1,190:30605943,20818574:243589
x1,190:31771166,20818574
k1,190:32014755,20818574:243589
x1,190:32524618,20818574
k1,190:32768208,20818574:243590
x1,190:33569047,20818574
k1,190:33812636,20818574:243589
x1,190:34722906,20818574
k1,190:34966495,20818574:243589
x1,190:35858422,20818574
k1,190:35858422,20818574:0
)
(1,191:20317481,21605006:15540941,446948,141880
x1,191:21919168,21605006
k1,190:22103591,21605006:184423
x1,190:22903775,21605006
k1,190:23088197,21605006:184422
x1,190:23634109,21605006
x1,190:24871412,21605006
k1,190:25055835,21605006:184423
x1,190:26257099,21605006
k1,190:26441522,21605006:184423
x1,190:27205666,21605006
k1,190:27390089,21605006:184423
x1,190:28736185,21605006
x1,190:29828656,21605006
k1,190:30013078,21605006:184422
x1,190:30522286,21605006
x1,190:30995445,21605006
x1,190:32015171,21605006
x1,190:33107642,21605006
k1,190:33292065,21605006:184423
x1,190:33910721,21605006
x1,190:34674856,21605006
x1,190:35858422,21605006
k1,190:35858422,21605006:0
)
(1,191:20317481,22391438:15540941,446948,141880
x1,191:20936137,22391438
x1,190:21174688,22391438
k1,190:21333736,22391438:159048
x1,190:22462893,22391438
k1,190:22621940,22391438:159047
x1,190:23422779,22391438
k1,190:23581827,22391438:159048
x1,190:24200483,22391438
x1,190:24418715,22391438
x1,190:25395184,22391438
k1,190:25554232,22391438:159048
x1,190:26755486,22391438
x1,190:27593029,22391438
k1,190:27752076,22391438:159047
x1,190:28444122,22391438
x1,190:29608682,22391438
k1,190:29767730,22391438:159048
x1,190:31041737,22391438
k1,190:31200785,22391438:159048
x1,190:32001624,22391438
k1,190:32160671,22391438:159047
x1,190:33544127,22391438
k1,190:33703170,22391438:159043
x1,190:34722896,22391438
k1,190:34881944,22391438:159048
x1,190:35537295,22391438
x1,190:35858422,22391438
k1,190:35858422,22391438:0
)
(1,191:20317481,23177870:15540941,446948,141880
x1,191:21773663,23177870
g1,190:21976823,23177870
x1,190:23451383,23177870
g1,190:23615223,23177870
x1,190:24307269,23177870
x1,190:25471829,23177870
g1,190:25635669,23177870
x1,190:26399813,23177870
g1,190:26563653,23177870
x1,190:27764907,23177870
x1,190:28602450,23177870
g1,190:28766290,23177870
x1,190:29712626,23177870
g1,190:29876466,23177870
x1,190:30859506,23177870
g1,190:31023346,23177870
x1,190:31787490,23177870
g1,190:31951330,23177870
x1,190:32279010,23177870
x1,190:32735785,23177870
x1,190:32917968,23177870
x1,190:33536624,23177870
x1,190:34720190,23177870
k1,191:35858422,23177870:1138232
g1,191:35858422,23177870
)
(1,193:20317481,23964302:15540941,446948,141880
h1,192:20317481,23964302:786432,0,0
x1,192:22122993,23964302
k1,192:22365763,23964302:242770
x1,192:22838931,23964302
x1,192:22981793,23964302
x1,192:24037560,23964302
k1,192:24280329,23964302:242769
x1,192:26500672,23964302
k1,192:26743442,23964302:242770
x1,192:27434842,23964302
x1,192:28116418,23964302
k1,192:28359108,23964302:242690
x1,192:30179010,23964302
k1,192:30421780,23964302:242770
x1,192:30858891,23964302
k1,192:31101660,23964302:242769
x1,192:32047996,23964302
k1,192:32290766,23964302:242770
x1,192:32836678,23964302
k1,192:33079447,23964302:242769
x1,192:33880286,23964302
k1,192:34123056,23964302:242770
x1,192:34814447,23964302
x1,192:35858422,23964302
k1,192:35858422,23964302:0
)
(1,193:20317481,24750734:15540941,446948,141880
x1,193:20826689,24750734
x1,193:21299848,24750734
x1,193:22319574,24750734
x1,193:23412045,24750734
k1,192:23589706,24750734:177661
x1,192:24208362,24750734
x1,192:24972497,24750734
x1,192:25992223,24750734
k1,192:26169885,24750734:177662
x1,192:28408555,24750734
k1,192:28653179,24750734:244624
x1,192:29271835,24750734
x1,192:29510386,24750734
k1,192:29688047,24750734:177661
x1,192:30816566,24750734
k1,192:30994227,24750734:177661
x1,192:31977249,24750734
k1,192:32154910,24750734:177661
x1,192:33464957,24750734
k1,192:33642619,24750734:177662
x1,192:34442803,24750734
k1,192:34620464,24750734:177661
x1,192:35640190,24750734
x1,192:35858422,24750734
k1,193:35858422,24750734:0
)
(1,193:20317481,25537166:15540941,451540,141880
x1,193:20681847,25537166
x1,193:21482686,25537166
k1,192:21673607,25537166:190921
x1,192:22001287,25537166
x1,192:22282439,25537166
x1,192:23848070,25537166
k1,192:24038990,25537166:190920
x1,192:24584902,25537166
k1,192:24775823,25537166:190921
x1,192:25248991,25537166
x1,192:25712335,25537166
k1,192:25903228,25537166:190893
x1,192:27978058,25537166
k1,192:28168978,25537166:190920
x1,192:28387210,25537166
(1,192:28387210,25537166:327680,451540,9171
x1,192:28714890,25537166
)
x1,192:28878730,25537166
k1,192:29069651,25537166:190921
(1,192:29069651,25537166:327680,451540,9171
x1,192:29397331,25537166
)
x1,192:29561171,25537166
k1,192:29752091,25537166:190920
(1,192:29752091,25537166:327680,451540,9171
x1,192:30079771,25537166
)
x1,192:30243611,25537166
k1,192:30434532,25537166:190921
(1,192:30434532,25537166:327680,451540,9171
x1,192:30762212,25537166
)
x1,192:31144284,25537166
k1,192:31428686,25537166:284402
x1,192:31974598,25537166
k1,192:32165518,25537166:190920
x1,192:33112492,25537166
k1,192:33303413,25537166:190921
x1,192:33922069,25537166
x1,192:34758957,25537166
x1,192:34896588,25537166
k1,192:35094278,25537166:197690
x1,192:35858422,25537166
k1,192:35858422,25537166:0
)
(1,193:20317481,26323598:15540941,451540,141880
x1,193:21191065,26323598
k1,192:21403128,26323598:212063
x1,192:22203967,26323598
k1,192:22416030,26323598:212063
x1,192:24235958,26323598
k1,192:24448020,26323598:212062
x1,192:24775700,26323598
x1,192:25056852,26323598
x1,192:26367555,26323598
k1,192:26579618,26323598:212063
x1,192:27125530,26323598
k1,192:27337593,26323598:212063
x1,192:28138432,26323598
k1,192:28350495,26323598:212063
x1,192:28823663,26323598
x1,192:29287007,26323598
k1,192:29499021,26323598:212014
x1,192:31318923,26323598
k1,192:31530986,26323598:212063
x1,192:32076898,26323598
x1,192:32404578,26323598
x1,192:33850953,26323598
k1,192:34063015,26323598:212062
x1,192:34718375,26323598
k1,192:34930438,26323598:212063
x1,192:35148670,26323598
(1,192:35148670,26323598:327680,451540,9171
x1,192:35476350,26323598
)
x1,192:35858422,26323598
k1,192:35858422,26323598:0
)
(1,193:20317481,27110030:15540941,451540,141880
x1,193:21482696,27110030
k1,192:21682154,27110030:199458
x1,192:22155322,27110030
x1,192:22618666,27110030
k1,192:22818088,27110030:199422
x1,192:23291256,27110030
x1,192:23830607,27110030
k1,192:24030066,27110030:199459
x1,192:25085833,27110030
k1,192:25285291,27110030:199458
x1,192:26486555,27110030
k1,192:26686013,27110030:199458
x1,192:27195876,27110030
k1,192:27395334,27110030:199458
x1,192:27613566,27110030
(1,192:27613566,27110030:327680,451540,9171
x1,192:27941246,27110030
)
x1,192:28105086,27110030
k1,192:28304544,27110030:199458
(1,192:28304544,27110030:327680,451540,9171
x1,192:28632224,27110030
)
x1,192:28796064,27110030
k1,192:28995523,27110030:199459
(1,192:28995523,27110030:327680,451540,9171
x1,192:29323203,27110030
)
x1,192:29487043,27110030
k1,192:29686501,27110030:199458
(1,192:29686501,27110030:327680,451540,9171
x1,192:30014181,27110030
)
x1,192:30178021,27110030
k1,192:30377479,27110030:199458
(1,192:30377479,27110030:327680,451540,9171
x1,192:30705159,27110030
)
x1,192:31087231,27110030
k1,192:31397245,27110030:310014
x1,192:31943157,27110030
k1,192:32142616,27110030:199459
x1,192:33235087,27110030
x1,192:34581838,27110030
x1,192:34703086,27110030
k1,192:34911448,27110030:208362
x1,192:35858422,27110030
k1,192:35858422,27110030:0
)
(1,193:20317481,27896462:15540941,446948,141880
x1,193:20790649,27896462
x1,192:21253993,27896462
k1,192:21431239,27896462:177246
x1,192:22377575,27896462
x1,192:23615525,27896462
k1,192:23792785,27896462:177260
x1,192:25595025,27896462
k1,192:25772284,27896462:177259
x1,192:26464330,27896462
x1,192:27628890,27896462
k1,192:27806150,27896462:177260
x1,192:28971364,27896462
k1,192:29148623,27896462:177259
x1,192:30131663,27896462
k1,192:30308923,27896462:177260
x1,192:30964283,27896462
x1,192:31910601,27896462
k1,192:32087860,27896462:177259
x1,192:32851995,27896462
x1,192:33142971,27896462
x1,192:34734826,27896462
k1,192:34912086,27896462:177260
x1,192:35858422,27896462
k1,192:35858422,27896462:0
)
(1,193:20317481,28682894:15540941,446948,141880
x1,193:21300521,28682894
k1,192:21497188,28682894:196667
x1,192:22661756,28682894
x1,192:22843939,28682894
x1,192:24317818,28682894
k1,192:24619460,28682894:301642
x1,192:25638540,28682894
k1,192:25835207,28682894:196667
x1,192:26308375,28682894
x1,192:26771719,28682894
k1,192:26968353,28682894:196634
x1,192:27914689,28682894
x1,192:29152639,28682894
k1,192:29349307,28682894:196668
x1,192:31970747,28682894
k1,192:32167414,28682894:196667
x1,192:32676622,28682894
x1,192:33149781,28682894
x1,192:34169507,28682894
k1,192:34366174,28682894:196667
x1,192:34984830,28682894
x1,192:35640190,28682894
x1,192:35858422,28682894
k1,193:35858422,28682894:0
)
(1,193:20317481,29469326:15540941,446948,141880
x1,193:20790640,29469326
x1,193:22065294,29469326
k1,192:22224029,29469326:158735
x1,192:23389243,29469326
k1,192:23547978,29469326:158735
x1,192:25350218,29469326
k1,192:25508954,29469326:158736
x1,192:27056241,29469326
k1,192:27257699,29469326:201458
x1,192:28276779,29469326
k1,192:28435514,29469326:158735
x1,192:29054170,29469326
x1,192:29272402,29469326
x1,192:30248871,29469326
k1,192:30407607,29469326:158736
x1,192:32227509,29469326
k1,192:32386244,29469326:158735
x1,192:33515401,29469326
k1,192:33674136,29469326:158735
x1,192:34183999,29469326
x1,192:35858422,29469326
k1,192:35858422,29469326:0
)
(1,193:20317481,30255758:15540941,446948,141880
x1,193:22119721,30255758
k1,192:22287661,30255758:167940
x1,192:23488915,30255758
x1,192:24326458,30255758
k1,192:24494398,30255758:167940
x1,192:25440734,30255758
k1,192:25608673,30255758:167939
x1,192:27410913,30255758
k1,192:27578853,30255758:167940
x1,192:28489123,30255758
x1,192:29326666,30255758
k1,192:29494606,30255758:167940
x1,192:30186652,30255758
x1,192:31515052,30255758
k1,192:31730512,30255758:215460
x1,192:32349168,30255758
x1,192:32587719,30255758
k1,192:32755658,30255758:167939
x1,192:33884815,30255758
k1,192:34052755,30255758:167940
x1,192:34853594,30255758
k1,192:35021534,30255758:167940
x1,192:35640190,30255758
x1,192:35858422,30255758
k1,193:35858422,30255758:0
)
(1,193:20317481,31042190:15540941,446948,141880
x1,193:20535713,31042190
x1,193:21512182,31042190
k1,192:21743126,31042190:230944
x1,192:22944380,31042190
x1,192:23781923,31042190
k1,192:24012867,31042190:230944
x1,192:24704913,31042190
x1,192:25869473,31042190
k1,192:26100417,31042190:230944
x1,192:27374424,31042190
k1,192:27605368,31042190:230944
x1,192:28406207,31042190
k1,192:28637151,31042190:230944
x1,192:29110319,31042190
x1,192:29573663,31042190
k1,192:29804540,31042190:230877
x1,192:30824266,31042190
k1,192:31055210,31042190:230944
x1,192:31710561,31042190
x1,192:32031688,31042190
k1,192:32262632,31042190:230944
x1,192:33718814,31042190
k1,192:34056182,31042190:337368
x1,192:35858422,31042190
k1,192:35858422,31042190:0
)
(1,193:20317481,31828622:15540941,446948,141880
x1,193:21009527,31828622
x1,193:22174087,31828622
g1,192:22337927,31828622
x1,192:23102071,31828622
g1,192:23265911,31828622
x1,192:24467165,31828622
x1,192:25304708,31828622
g1,192:25468548,31828622
x1,192:26414884,31828622
g1,192:26578724,31828622
x1,192:28053284,31828622
g1,192:28217124,31828622
x1,192:28981268,31828622
g1,192:29145108,31828622
x1,192:29472788,31828622
x1,192:29929563,31828622
x1,192:30111746,31828622
x1,192:30730402,31828622
x1,192:31913968,31828622
k1,193:35858422,31828622:3944454
g1,193:35858422,31828622
)
(1,195:20317481,32615054:15540941,451540,141880
h1,194:20317481,32615054:786432,0,0
x1,194:21868713,32615054
x1,194:24156550,32615054
k1,194:24482002,32615054:325452
x1,194:24919122,32615054
x1,194:26224585,32615054
k1,194:26912580,32615054:687995
x1,194:28440868,32615054
k1,194:28766319,32615054:325451
x1,194:29894838,32615054
x1,194:31569924,32615054
k1,194:31895376,32615054:325452
x1,194:33096640,32615054
k1,194:33422091,32615054:325451
x1,194:34732786,32615054
k1,194:35058238,32615054:325452
x1,194:35858422,32615054
k1,194:35858422,32615054:0
)
(1,195:20317481,33401486:15540941,446948,141880
x1,195:22574519,33401486
k1,194:22795830,33401486:221311
x1,194:23960398,33401486
x1,194:24142581,33401486
x1,194:25197692,33401486
k1,194:25370607,33401486:172915
x1,194:25989263,33401486
x1,194:26753398,33401486
x1,194:27936964,33401486
k1,194:28112149,33401486:175185
x1,194:29822621,33401486
k1,194:29995536,33401486:172915
x1,194:30614192,33401486
x1,194:31378327,33401486
x1,194:32561893,33401486
k1,194:32737078,33401486:175185
x1,194:33683414,33401486
k1,194:33856329,33401486:172915
x1,194:34365537,33401486
x1,194:34838696,33401486
x1,194:35858422,33401486
k1,194:35858422,33401486:0
)
(1,195:20317481,34187918:15540941,451540,141880
x1,195:20936137,34187918
x1,195:21700272,34187918
x1,195:22883838,34187918
k1,194:23118427,34187918:234589
x1,194:23846522,34187918
x1,194:24356385,34187918
x1,194:24813169,34187918
x1,194:25650712,34187918
k1,194:25871152,34187918:220440
x1,194:26089384,34187918
(1,194:26089384,34187918:327680,451540,9171
x1,194:26417064,34187918
)
x1,194:26580904,34187918
k1,194:26801344,34187918:220440
(1,194:26801344,34187918:327680,451540,9171
x1,194:27129024,34187918
)
x1,194:27511096,34187918
k1,194:27884055,34187918:372959
x1,194:28429967,34187918
k1,194:28650406,34187918:220439
x1,194:29814974,34187918
x1,194:29997157,34187918
x1,194:31052268,34187918
k1,194:31272708,34187918:220440
x1,194:31891364,34187918
x1,194:32655499,34187918
x1,194:33839065,34187918
k1,194:34073654,34187918:234589
x1,194:34837798,34187918
k1,194:35058238,34187918:220440
x1,194:35858422,34187918
k1,194:35858422,34187918:0
)
(1,195:20317481,34974350:15540941,446948,141880
x1,195:20827344,34974350
x1,194:21138640,34974350
x1,194:21747472,34974350
k1,194:21896584,34974350:149112
x1,194:22515240,34974350
k1,194:22664352,34974350:149112
x1,194:23174215,34974350
x1,194:24011758,34974350
k1,194:24160870,34974350:149112
x1,194:24852916,34974350
x1,194:25762548,34974350
k1,194:25911660,34974350:149112
x1,194:26857996,34974350
k1,194:27007107,34974350:149111
x1,194:28863739,34974350
k1,194:29012851,34974350:149112
x1,194:30250809,34974350
k1,194:30399921,34974350:149112
x1,194:32038321,34974350
x1,194:32875864,34974350
k1,194:33024976,34974350:149112
x1,194:34008016,34974350
x1,194:34544096,34974350
k1,194:34693208,34974350:149112
x1,194:35858422,34974350
k1,194:35858422,34974350:0
)
(1,195:20317481,35760782:15540941,446948,141880
x1,195:20936137,35760782
x1,195:21663577,35760782
x1,195:23229225,35760782
x1,195:24066768,35760782
k1,194:24221372,35760782:154604
x1,194:24876732,35760782
x1,194:25823050,35760782
k1,194:25977654,35760782:154604
x1,194:26741789,35760782
x1,194:27032765,35760782
x1,194:28788460,35760782
k1,194:28988542,35760782:200082
x1,194:30007622,35760782
k1,194:30162226,35760782:154604
x1,194:30999769,35760782
x1,194:32092240,35760782
k1,194:32246844,35760782:154604
x1,194:33047028,35760782
k1,194:33201632,35760782:154604
x1,194:34366200,35760782
x1,194:34548383,35760782
x1,194:35858422,35760782
k1,194:35858422,35760782:0
)
(1,195:20317481,36547214:15540941,446948,141880
x1,195:21300503,36547214
k1,194:21507675,36547214:207172
x1,194:22126331,36547214
x1,194:23691306,36547214
k1,194:23898478,36547214:207172
x1,194:25099086,36547214
k1,194:25306258,36547214:207172
x1,194:26325329,36547214
k1,194:26532501,36547214:207172
x1,194:27078413,36547214
k1,194:27285586,36547214:207173
x1,194:27940946,36547214
x1,194:29306032,36547214
k1,194:29639188,36547214:333156
x1,194:30185100,36547214
k1,194:30392272,36547214:207172
x1,194:32102744,36547214
k1,194:32309916,36547214:207172
x1,194:32928572,36547214
x1,194:33692707,36547214
x1,194:34876273,36547214
k1,194:35094278,36547214:218005
x1,194:35858422,36547214
k1,194:35858422,36547214:0
)
(1,195:20317481,37333646:15540941,446948,141880
x1,195:21117665,37333646
k1,194:21361450,37333646:243785
x1,194:21871313,37333646
x1,194:22182609,37333646
x1,194:22791441,37333646
k1,194:23035225,37333646:243784
x1,194:23653881,37333646
k1,194:23897666,37333646:243785
x1,194:24407529,37333646
x1,194:25245072,37333646
k1,194:25488857,37333646:243785
x1,194:26180903,37333646
x1,194:27254375,37333646
k1,194:27697369,37333646:442994
x1,194:28716449,37333646
k1,194:28960234,37333646:243785
x1,194:29797777,37333646
x1,194:30635320,37333646
k1,194:30879104,37333646:243784
x1,194:31316215,37333646
k1,194:31560000,37333646:243785
x1,194:31850976,37333646
k1,194:32094761,37333646:243785
x1,194:32822848,37333646
k1,194:33066632,37333646:243784
x1,194:33612544,37333646
k1,194:33856329,37333646:243785
x1,194:34365537,37333646
x1,194:34838696,37333646
x1,194:35858422,37333646
k1,194:35858422,37333646:0
)
(1,195:20317481,38120078:15540941,446948,141880
x1,195:22138029,38120078
k1,194:22299527,38120078:161498
x1,194:23245863,38120078
k1,194:23407361,38120078:161498
x1,194:23917224,38120078
x1,194:24681359,38120078
x1,194:25445494,38120078
x1,194:26465220,38120078
k1,194:26626718,38120078:161498
x1,194:27172630,38120078
k1,194:27334128,38120078:161498
x1,194:28134967,38120078
k1,194:28296465,38120078:161498
x1,194:28915121,38120078
x1,194:29788695,38120078
k1,194:29950193,38120078:161498
x1,194:31588593,38120078
x1,194:32426136,38120078
k1,194:32587634,38120078:161498
x1,194:33570674,38120078
k1,194:33732172,38120078:161498
x1,194:34496316,38120078
k1,194:34657814,38120078:161498
x1,194:35858422,38120078
k1,194:35858422,38120078:0
)
(1,195:20317481,38906510:15540941,446948,141880
x1,195:20826689,38906510
x1,195:21299848,38906510
x1,195:22483414,38906510
k1,194:22760036,38906510:276622
x1,194:24361723,38906510
k1,194:24615788,38906510:254065
x1,194:24943468,38906510
x1,194:25261324,38906510
x1,194:25542476,38906510
x1,194:26561547,38906510
k1,194:26815613,38906510:254066
x1,194:27288772,38906510
k1,194:27542838,38906510:254066
x1,194:28744084,38906510
k1,194:28998150,38906510:254066
x1,194:29817350,38906510
k1,194:30071415,38906510:254065
x1,194:31236629,38906510
k1,194:31490695,38906510:254066
x1,194:32291534,38906510
k1,194:32545600,38906510:254066
x1,194:34620464,38906510
x1,194:35858422,38906510
k1,194:35858422,38906510:0
)
(1,195:20317481,39692942:15540941,446948,141880
x1,195:21519390,39692942
k1,194:21688464,39692942:169074
x1,194:22598752,39692942
x1,194:23545070,39692942
k1,194:23714144,39692942:169074
x1,194:24660480,39692942
k1,194:24829554,39692942:169074
x1,194:25484914,39692942
x1,194:26431232,39692942
k1,194:26600306,39692942:169074
x1,194:27583346,39692942
x1,194:28283266,39692942
k1,194:28502128,39692942:218862
x1,194:29048040,39692942
k1,194:29217114,39692942:169074
x1,194:29726322,39692942
x1,194:30199481,39692942
x1,194:31219207,39692942
k1,194:31388281,39692942:169074
x1,194:32006937,39692942
x1,194:32771072,39692942
x1,194:33954638,39692942
k1,194:34125020,39692942:170382
x1,194:34889164,39692942
k1,194:35058238,39692942:169074
x1,194:35858422,39692942
k1,194:35858422,39692942:0
)
(1,195:20317481,40479374:15540941,446948,141880
x1,195:20827344,40479374
x1,194:21138640,40479374
x1,194:21747472,40479374
k1,194:21912767,40479374:165295
x1,194:22531423,40479374
k1,194:22696718,40479374:165295
x1,194:23206581,40479374
x1,194:24044124,40479374
k1,194:24209419,40479374:165295
x1,194:24901465,40479374
x1,194:25974937,40479374
k1,194:26182463,40479374:207526
x1,194:27201543,40479374
k1,194:27366838,40479374:165295
x1,194:28204381,40479374
x1,194:29041924,40479374
k1,194:29207219,40479374:165295
x1,194:29644330,40479374
k1,194:29809625,40479374:165295
x1,194:30100601,40479374
k1,194:30265897,40479374:165296
x1,194:30993984,40479374
k1,194:31159279,40479374:165295
x1,194:31705191,40479374
k1,194:31870486,40479374:165295
x1,194:32379694,40479374
x1,194:32852853,40479374
x1,194:33872579,40479374
k1,194:34037874,40479374:165295
x1,194:35858422,40479374
k1,194:35858422,40479374:0
)
(1,195:20317481,41265806:15540941,446948,141880
x1,195:21263817,41265806
k1,194:21475013,41265806:211196
x1,194:21984876,41265806
x1,194:22749011,41265806
x1,194:23513146,41265806
x1,194:24532872,41265806
k1,194:24744067,41265806:211195
x1,194:25289979,41265806
k1,194:25501175,41265806:211196
x1,194:26011038,41265806
x1,194:26338718,41265806
x1,194:26520901,41265806
x1,194:27342060,41265806
x1,194:28142899,41265806
k1,194:28354094,41265806:211195
x1,194:29992494,41265806
x1,194:30830037,41265806
k1,194:31041233,41265806:211196
x1,194:32024273,41265806
x1,194:32560353,41265806
k1,194:32771548,41265806:211195
x1,194:33535692,41265806
k1,194:33746888,41265806:211196
x1,194:34657176,41265806
x1,194:35858422,41265806
k1,194:35858422,41265806:0
)
(1,195:20317481,42052238:15540941,446948,141880
x1,195:21263817,42052238
k1,194:21429309,42052238:165492
x1,194:22084669,42052238
x1,194:23285915,42052238
k1,194:23451406,42052238:165491
x1,194:23961269,42052238
k1,194:24126761,42052238:165492
x1,194:25327369,42052238
k1,194:25492861,42052238:165492
x1,194:26002069,42052238
x1,194:26475228,42052238
x1,194:27658794,42052238
k1,194:27824698,42052238:165904
x1,194:29426385,42052238
k1,194:29591877,42052238:165492
x1,194:29919557,42052238
x1,194:30237413,42052238
x1,194:30518565,42052238
x1,194:31537636,42052238
k1,194:31703128,42052238:165492
x1,194:32176287,42052238
k1,194:32341779,42052238:165492
x1,194:33543025,42052238
k1,194:33708516,42052238:165491
x1,194:34527716,42052238
k1,194:34693208,42052238:165492
x1,194:35858422,42052238
k1,194:35858422,42052238:0
)
(1,195:20317481,42838670:15540941,446948,141880
x1,195:21118320,42838670
g1,194:21282160,42838670
x1,194:23357024,42838670
x1,194:24594982,42838670
g1,194:24758822,42838670
x1,194:25669110,42838670
x1,194:26615428,42838670
g1,194:26779268,42838670
x1,194:27725604,42838670
g1,194:27889444,42838670
x1,194:28544804,42838670
x1,194:29491122,42838670
g1,194:29654962,42838670
x1,194:30638002,42838670
x1,194:31337922,42838670
k1,195:35858422,42838670:4520500
g1,195:35858422,42838670
)
(1,197:20317481,43625102:15540941,451540,141880
h1,196:20317481,43625102:786432,0,0
x1,196:21868713,43625102
x1,196:24156550,43625102
k1,196:24422758,43625102:266208
x1,196:25550622,43625102
x1,196:26733525,43625102
k1,196:27243789,43625102:510264
x1,196:27862445,43625102
x1,196:28100996,43625102
k1,196:28367203,43625102:266207
x1,196:29095298,43625102
x1,196:29605161,43625102
x1,196:30061945,43625102
k1,196:30328153,43625102:266208
x1,196:31128992,43625102
k1,196:31395200,43625102:266208
x1,196:32814040,43625102
x1,196:33942559,43625102
k1,196:34208767,43625102:266208
x1,196:34936854,43625102
k1,196:35203062,43625102:266208
x1,196:35858422,43625102
k1,196:35858422,43625102:0
)
(1,197:20317481,44411534:15540941,451540,141880
x1,197:20535713,44411534
(1,196:20535713,44411534:327680,451540,9171
x1,196:20863393,44411534
)
x1,196:21027233,44411534
k1,196:21210205,44411534:182972
(1,196:21210205,44411534:327680,451540,9171
x1,196:21537885,44411534
)
x1,196:21756117,44411534
k1,196:21939089,44411534:182972
x1,196:22594449,44411534
k1,196:22777421,44411534:182972
x1,196:23360029,44411534
x1,196:24197572,44411534
k1,196:24380544,44411534:182972
x1,196:25108640,44411534
x1,196:26054958,44411534
k1,196:26237930,44411534:182972
x1,196:26783834,44411534
k1,196:26966807,44411534:182973
x1,196:27840399,44411534
k1,196:28023371,44411534:182972
x1,196:28314347,44411534
x1,196:28625643,44411534
x1,196:29082418,44411534
x1,196:29410098,44411534
x1,196:29701074,44411534
x1,196:30720800,44411534
k1,196:30903772,44411534:182972
x1,196:31886794,44411534
x1,196:32742025,44411534
k1,196:33002581,44411534:260556
x1,196:34021661,44411534
k1,196:34204633,44411534:182972
x1,196:35260408,44411534
$1,196:35260408,44411534
x1,196:35786971,44411534
$1,196:35858422,44411534
k1,197:35858422,44411534:0
)
(1,197:20317481,45197966:15540941,447828,141880
x1,197:20826689,45197966
x1,197:21773007,45197966
k1,196:21911628,45197966:138621
x1,196:22348739,45197966
k1,196:22487359,45197966:138620
x1,196:23106015,45197966
x1,196:24562214,45197966
k1,196:24700835,45197966:138621
x1,196:25246739,45197966
k1,196:25385360,45197966:138621
$1,196:25385360,45197966
x1,196:25882968,45197966
(1,196:25882968,45296269:497073,313481,0
x1,196:26298077,45296269
)
$1,196:26380041,45197966
x1,196:26543881,45197966
k1,196:26738635,45197966:194754
x1,196:27139059,45197966
x1,196:27414314,45197966
k1,196:27552935,45197966:138621
x1,196:28171591,45197966
k1,196:28310211,45197966:138620
x1,196:29656962,45197966
k1,196:29795583,45197966:138621
x1,196:30669167,45197966
x1,196:31142326,45197966
x1,196:31961518,45197966
k1,196:32105183,45197966:143665
x1,196:32869327,45197966
k1,196:33007947,45197966:138620
x1,196:33954283,45197966
k1,196:34092904,45197966:138621
x1,196:34784950,45197966
x1,196:35858422,45197966
k1,196:35858422,45197966:0
)
(1,197:20317481,45984398:15540941,455111,141880
x1,197:21118320,45984398
k1,196:21285562,45984398:167242
x1,196:22123105,45984398
x1,196:23215576,45984398
k1,196:23382818,45984398:167242
x1,196:24183002,45984398
k1,196:24350244,45984398:167242
x1,196:25151083,45984398
k1,196:25318325,45984398:167242
x1,196:25936981,45984398
x1,196:26482893,45984398
x1,196:26773869,45984398
x1,196:27091725,45984398
x1,196:27379428,45984398
x1,196:28399154,45984398
k1,196:28566395,45984398:167241
x1,196:29112307,45984398
k1,196:29279549,45984398:167242
x1,196:30080388,45984398
k1,196:30247630,45984398:167242
x1,196:31267349,45984398
k1,196:31434591,45984398:167242
$1,196:31434591,45984398
x1,196:31775774,45984398
$1,196:31796405,45984398
k1,196:31963647,45984398:167242
x1,196:33019422,45984398
x1,196:33965758,45984398
x1,196:35858422,45984398
k1,196:35858422,45984398:0
)
(1,197:20317481,46770830:15540941,446948,141880
x1,197:21482049,46770830
x1,197:21664232,46770830
x1,197:22974271,46770830
k1,196:23103301,46770830:129030
x1,196:24377308,46770830
k1,196:24506337,46770830:129029
x1,196:25161679,46770830
k1,196:25290709,46770830:129030
x1,196:26091548,46770830
k1,196:26220577,46770830:129029
x1,196:26875937,46770830
x1,196:27676776,46770830
x1,196:28514301,46770830
k1,196:28643331,46770830:129030
x1,196:29153194,46770830
x1,196:30208961,46770830
k1,196:30337990,46770830:129029
x1,196:30847198,46770830
x1,196:31320357,46770830
x1,196:32340083,46770830
k1,196:32469113,46770830:129030
x1,196:34289661,46770830
k1,196:34418690,46770830:129029
x1,196:34928553,46770830
k1,196:35057583,46770830:129030
x1,196:35858422,46770830
k1,196:35858422,46770830:0
)
]
g1,197:35858422,46770830
)
)
]
(1,197:3296451,48736910:32561971,0,0
h1,197:3296451,48736910:32561971,0,0
)
]
]
]
]
!72627
}5
!10
{6
[1,275:4736286,48736910:31122136,44000624,0
[1,275:4736286,4736286:15540941,0,0
(1,275:4736286,4736286:15540941,0,0
h1,275:4736286,4736286:0,0,0
(1,275:4736286,4736286:0,0,0
(1,275:4736286,4736286:0,0,0
g1,275:0,4736286
h1,275:0,4736286:0,0,0
k1,275:4736286,4736286:4736286
)
)
k1,275:20277227,4736286:15540941
g1,275:20277227,4736286
)
]
[1,275:4736286,48736910:31122136,44000624,0
[1,275:4736286,4736286:0,0,0
(1,275:4736286,4670505:0,0,0
k1,275:4736286,4670505:1505616
)
]
[1,275:4736286,48736910:31122136,44000624,0
[1,275:3296451,48736910:32561971,44000624,0
[1,275:3296451,4736286:32561971,0,0
(1,275:3296451,4736286:32561971,0,0
h1,275:3296451,4736286:32561971,0,0
)
]
[1,275:3296451,46770830:32561971,42034544,0
(1,275:3296451,46770830:32561971,42034544,0
(1,275:3296451,46770830:15540941,42034544,0
[1,272:3296451,46770830:15540941,42034544,0
(1,197:3296451,5391646:15540941,447828,141880
x1,197:3988497,5391646
x1,197:5061969,5391646
k1,196:5292503,5391646:230534
x1,196:6311583,5391646
k1,196:6484548,5391646:172965
$1,196:6484548,5391646
x1,196:6982156,5391646
(1,196:6982156,5489949:497073,313481,0
x1,196:7397265,5489949
)
$1,196:7479229,5391646
k1,196:7652194,5391646:172965
x1,196:8635216,5391646
x1,196:9326607,5391646
k1,196:9499572,5391646:172965
x1,196:10919068,5391646
k1,196:11092032,5391646:172964
x1,196:11747374,5391646
k1,196:11920339,5391646:172965
x1,196:12721178,5391646
k1,196:12894143,5391646:172965
x1,196:13731686,5391646
x1,196:14824157,5391646
k1,196:14997122,5391646:172965
x1,196:16271129,5391646
k1,196:16444093,5391646:172964
x1,196:17062749,5391646
k1,196:17235714,5391646:172965
x1,196:17927760,5391646
x1,196:18837392,5391646
k1,196:18837392,5391646:0
)
(1,197:3296451,6178078:15540941,447828,141880
x1,197:4242787,6178078
k1,196:4391686,6178078:148899
x1,196:5520205,6178078
x1,196:6903652,6178078
k1,196:7052552,6178078:148900
x1,196:7853391,6178078
k1,196:8002290,6178078:148899
x1,196:8511498,6178078
x1,196:9457816,6178078
k1,196:9606715,6178078:148899
x1,196:10152627,6178078
k1,196:10301526,6178078:148899
x1,196:11102365,6178078
k1,196:11251265,6178078:148900
x1,196:12088808,6178078
k1,196:12237707,6178078:148899
$1,196:12237707,6178078
x1,196:12764270,6178078
$1,196:12835721,6178078
x1,196:12999561,6178078
k1,196:13197741,6178078:198180
x1,196:13816397,6178078
x1,196:14054948,6178078
k1,196:14203847,6178078:148899
x1,196:15077431,6178078
k1,196:15226330,6178078:148899
$1,196:15226330,6178078
x1,196:15723938,6178078
(1,196:15723938,6276381:555238,295640,0
x1,196:16246408,6276381
)
$1,196:16279176,6178078
k1,196:16428076,6178078:148900
x1,196:17374412,6178078
k1,196:17523311,6178078:148899
$1,196:17523311,6178078
x1,196:18020919,6178078
(1,196:18020919,6276381:816473,295640,0
x1,196:18804624,6276381
)
$1,196:18837392,6178078
k1,197:18837392,6178078:0
)
(1,197:3296451,6964510:15540941,455111,92400
x1,197:4060595,6964510
g1,196:4224435,6964510
x1,196:5098027,6964510
g1,196:5261867,6964510
x1,196:5552843,6964510
x1,196:5864139,6964510
x1,196:6320914,6964510
x1,196:6648594,6964510
x1,196:6939570,6964510
x1,196:8378064,6964510
g1,196:8581224,6964510
x1,196:8945600,6964510
x1,196:9481688,6964510
g1,196:9645528,6964510
x1,196:10810751,6964510
g1,196:10974591,6964510
x1,196:13213261,6964510
g1,196:13377101,6964510
$1,196:13377101,6964510
x1,196:13718284,6964510
g1,196:13920955,6964510
x1,196:14430681,6964510
g1,196:14612721,6964510
x1,196:14940402,6964510
$1,196:14940402,6964510
x1,196:15104242,6964510
k1,197:18837392,6964510:3733150
g1,197:18837392,6964510
)
(1,198:3296451,8286046:15540941,489488,147783
(1,198:3296451,8286046:1622016,489488,11534
g1,198:3296451,8286046
x1,198:4197571,8286046
g1,198:4918467,8286046
)
g1,198:4197571,8286046
x1,198:4377795,8286046
g1,198:4558019,8286046
x1,198:8282166,8286046
x1,198:9483899,8286046
g1,198:9664123,8286046
x1,198:11786440,8286046
k1,198:18837392,8286046:7050952
g1,198:18837392,8286046
)
(1,200:3296451,9469299:15540941,451540,141880
h1,199:3296451,9469299:786432,0,0
x1,199:4701539,9469299
x1,199:4940090,9469299
k1,199:5134433,9469299:194343
x1,199:6154152,9469299
k1,199:6348495,9469299:194343
x1,199:7549749,9469299
k1,199:7744092,9469299:194343
x1,199:8108468,9469299
x1,199:9335939,9469299
k1,199:9530281,9469299:194342
x1,199:10185633,9469299
x1,199:11569089,9469299
k1,199:11763402,9469299:194313
x1,199:12418762,9469299
x1,199:13365080,9469299
k1,199:13559422,9469299:194342
x1,199:14178078,9469299
x1,199:14942213,9469299
x1,199:15925236,9469299
k1,199:16119579,9469299:194343
x1,199:16337811,9469299
(1,199:16337811,9469299:327680,451540,9171
x1,199:16665491,9469299
)
x1,199:16883723,9469299
k1,199:17078066,9469299:194343
x1,199:17842210,9469299
k1,199:18036553,9469299:194343
x1,199:18837392,9469299
k1,199:18837392,9469299:0
)
(1,200:3296451,10255731:15540941,446948,141880
x1,200:4679907,10255731
k1,199:4939459,10255731:259552
x1,199:5885795,10255731
k1,199:6145443,10255731:259648
x1,199:6618611,10255731
x1,199:7081955,10255731
k1,199:7341506,10255731:259551
x1,199:9416336,10255731
k1,199:9675984,10255731:259648
x1,199:10185847,10255731
x1,199:10513527,10255731
x1,199:10695710,10255731
x1,199:11516869,10255731
x1,199:11844549,10255731
x1,199:12827571,10255731
x1,199:12948819,10255731
k1,199:13439404,10255731:490585
x1,199:14950004,10255731
k1,199:15233603,10255731:283599
x1,199:15888963,10255731
x1,199:16507619,10255731
x1,199:16980778,10255731
x1,199:18837392,10255731
k1,199:18837392,10255731:0
)
(1,200:3296451,11042163:15540941,446948,141880
x1,200:4242787,11042163
k1,199:4476643,11042163:233856
x1,199:5095299,11042163
x1,199:5568458,11042163
x1,199:6478736,11042163
x1,199:7570551,11042163
k1,199:7804407,11042163:233856
x1,199:8313615,11042163
x1,199:8786774,11042163
x1,199:9806500,11042163
x1,199:11153899,11042163
k1,199:11387755,11042163:233856
x1,199:12187939,11042163
k1,199:12421795,11042163:233856
x1,199:13368131,11042163
x1,199:13659107,11042163
x1,199:14969154,11042163
k1,199:15203010,11042163:233856
x1,199:16477017,11042163
k1,199:16710873,11042163:233856
x1,199:17511712,11042163
k1,199:17745568,11042163:233856
x1,199:18619160,11042163
x1,199:18837392,11042163
k1,200:18837392,11042163:0
)
(1,200:3296451,11828595:15540941,446948,141880
x1,200:4825395,11828595
k1,199:5086375,11828595:260980
x1,199:5741735,11828595
x1,199:6360391,11828595
x1,199:6833550,11828595
x1,199:8690164,11828595
k1,199:8951143,11828595:260979
x1,199:9460351,11828595
x1,199:9933510,11828595
x1,199:10953236,11828595
x1,199:12045707,11828595
k1,199:12306687,11828595:260980
x1,199:13253023,11828595
x1,199:13543999,11828595
x1,199:14053207,11828595
x1,199:14781302,11828595
x1,199:14909102,11828595
k1,199:15403681,11828595:494579
x1,199:15949593,11828595
k1,199:16210572,11828595:260979
x1,199:17084164,11828595
k1,199:17345144,11828595:260980
x1,199:18000504,11828595
x1,199:18619160,11828595
x1,199:18837392,11828595
k1,200:18837392,11828595:0
)
(1,200:3296451,12615027:15540941,446948,141880
x1,200:3769610,12615027
x1,200:5626224,12615027
k1,199:5845833,12615027:219609
x1,199:6355041,12615027
x1,199:6828200,12615027
x1,199:7847926,12615027
x1,199:8940397,12615027
k1,199:9160006,12615027:219609
x1,199:10470053,12615027
x1,199:11307596,12615027
k1,199:11527205,12615027:219609
x1,199:12328044,12615027
x1,199:12801212,12615027
x1,199:13832091,12615027
k1,199:14065642,12615027:233551
x1,199:14866481,12615027
k1,199:15086090,12615027:219609
x1,199:15595953,12615027
x1,199:16724472,12615027
x1,199:18071871,12615027
k1,199:18291480,12615027:219609
x1,199:18837392,12615027
k1,199:18837392,12615027:0
)
(1,200:3296451,13401459:15540941,446948,141880
x1,200:3951793,13401459
k1,199:4185766,13401459:233973
x1,199:4985950,13401459
x1,199:6478181,13401459
k1,199:6712155,13401459:233974
x1,199:7986154,13401459
x1,199:9260161,13401459
x1,199:10097704,13401459
k1,199:10331677,13401459:233973
x1,199:11132516,13401459
x1,199:11896652,13401459
k1,199:12130626,13401459:233974
x1,199:12930810,13401459
k1,199:13164783,13401459:233973
x1,199:13892870,13401459
k1,199:14126843,13401459:233973
x1,199:14672747,13401459
k1,199:14906721,13401459:233974
x1,199:16053601,13401459
k1,199:16305107,13401459:251506
x1,199:17033202,13401459
x1,199:17543065,13401459
x1,199:17999849,13401459
x1,199:18837392,13401459
k1,199:18837392,13401459:0
)
(1,200:3296451,14187891:15540941,451540,102232
x1,200:3514683,14187891
(1,199:3514683,14187891:327680,451540,9171
x1,199:3842363,14187891
)
x1,199:4224435,14187891
k1,199:4587537,14187891:363102
x1,199:5606617,14187891
k1,199:5823771,14187891:217154
x1,199:6442427,14187891
x1,199:6915586,14187891
x1,199:7825864,14187891
x1,199:8917679,14187891
k1,199:9134832,14187891:217153
x1,199:10081168,14187891
x1,199:10445544,14187891
x1,199:11973832,14187891
k1,199:12190986,14187891:217154
x1,199:13101274,14187891
x1,199:13902113,14187891
x1,199:14375281,14187891
x1,199:15242320,14187891
k1,199:15459474,14187891:217154
x1,199:15969337,14187891
x1,199:17643760,14187891
k1,199:17860914,14187891:217154
x1,199:18516265,14187891
x1,199:18837392,14187891
k1,199:18837392,14187891:0
)
(1,200:3296451,14974323:15540941,446948,141880
x1,200:4097290,14974323
x1,200:5043609,14974323
k1,199:5469558,14974323:425949
x1,199:5760534,14974323
k1,199:6035769,14974323:275235
x1,199:7237041,14974323
x1,199:10441053,14974323
k1,199:10716288,14974323:275235
x1,199:11954246,14974323
k1,199:12229480,14974323:275234
x1,199:13175816,14974323
x1,199:14886287,14974323
k1,199:15161522,14974323:275235
x1,199:17199009,14974323
x1,199:18837392,14974323
k1,199:18837392,14974323:0
)
(1,200:3296451,15760755:15540941,446948,141880
x1,200:4606498,15760755
k1,199:4850501,15760755:244003
x1,199:5796837,15760755
k1,199:6040840,15760755:244003
x1,199:6331816,15760755
k1,199:6575819,15760755:244003
x1,199:7340610,15760755
x1,199:8688016,15760755
k1,199:8932019,15760755:244003
x1,199:9951082,15760755
x1,199:10388193,15760755
x1,199:10752569,15760755
x1,199:11334521,15760755
x1,199:12354247,15760755
k1,199:12598249,15760755:244002
x1,199:13908296,15760755
x1,199:14036096,15760755
k1,199:14479745,15760755:443649
x1,199:15498825,15760755
k1,199:15742828,15760755:244003
x1,199:16252036,15760755
x1,199:16725195,15760755
x1,199:17744921,15760755
x1,199:18837392,15760755
k1,199:18837392,15760755:0
)
(1,200:3296451,16547187:15540941,446948,141880
x1,200:3915107,16547187
x1,200:4679242,16547187
x1,200:5698968,16547187
k1,199:5935914,16547187:236946
x1,199:6846202,16547187
x1,199:7647041,16547187
x1,199:8120209,16547187
x1,199:8987248,16547187
k1,199:9224195,16547187:236947
x1,199:9734058,16547187
x1,199:11408481,16547187
k1,199:11645427,16547187:236946
x1,199:12955474,16547187
k1,199:13192421,16547187:236947
x1,199:13993260,16547187
x1,199:14939579,16547187
k1,199:15288952,16547187:349373
x1,199:15579928,16547187
k1,199:15816874,16547187:236946
x1,199:16763210,16547187
x1,199:17818321,16547187
x1,199:18619160,16547187
x1,199:18837392,16547187
k1,200:18837392,16547187:0
)
(1,200:3296451,17333619:15540941,446948,141880
x1,200:4133994,17333619
k1,199:4344064,17333619:210070
x1,199:5654111,17333619
k1,199:5864180,17333619:210069
x1,199:6628324,17333619
k1,199:6838394,17333619:210070
x1,199:7638578,17333619
x1,199:8912577,17333619
k1,199:9122647,17333619:210070
x1,199:9668559,17333619
k1,199:9878628,17333619:210069
x1,199:11262720,17333619
k1,199:11472790,17333619:210070
x1,199:13366100,17333619
k1,199:13576170,17333619:210070
x1,199:14522506,17333619
k1,199:14732575,17333619:210069
x1,199:15533414,17333619
k1,199:15743484,17333619:210070
x1,199:16362140,17333619
x1,199:16835299,17333619
x1,199:17745577,17333619
x1,199:18837392,17333619
k1,199:18837392,17333619:0
)
(1,200:3296451,18120051:15540941,446948,141880
x1,200:4242787,18120051
x1,200:4607163,18120051
x1,200:6135451,18120051
k1,199:6313870,18120051:178419
x1,199:7224158,18120051
x1,199:8024997,18120051
x1,199:8498165,18120051
x1,199:9529044,18120051
k1,199:9711109,18120051:182065
x1,199:10002085,18120051
k1,199:10180504,18120051:178419
x1,199:11381776,18120051
x1,199:14585788,18120051
k1,199:14764208,18120051:178420
x1,199:16002166,18120051
k1,199:16180585,18120051:178419
x1,199:17126921,18120051
x1,199:18837392,18120051
k1,199:18837392,18120051:0
)
(1,200:3296451,18906483:15540941,446948,141880
x1,200:5333938,18906483
x1,200:6972321,18906483
k1,199:7153934,18906483:181613
x1,199:8463981,18906483
x1,199:8601612,18906483
k1,199:8787669,18906483:186057
x1,199:9734005,18906483
k1,199:9915618,18906483:181613
x1,199:10206594,18906483
k1,199:10388207,18906483:181613
x1,199:11152998,18906483
x1,199:12500404,18906483
k1,199:12682017,18906483:181613
x1,199:13701080,18906483
x1,199:14138191,18906483
x1,199:14502567,18906483
x1,199:15084519,18906483
x1,199:16104245,18906483
k1,199:16285858,18906483:181613
x1,199:17595905,18906483
x1,199:17723705,18906483
k1,199:17980185,18906483:256480
x1,199:18598841,18906483
x1,199:18837392,18906483
k1,199:18837392,18906483:0
)
(1,200:3296451,19692915:15540941,455111,141880
x1,200:4170035,19692915
k1,199:4356270,19692915:186235
x1,199:5157109,19692915
k1,199:5343343,19692915:186234
$1,199:5343343,19692915
x1,199:5639014,19692915
x1,199:6157918,19692915
x1,199:6545980,19692915
$1,199:6545980,19692915
k1,199:6732215,19692915:186235
x1,199:7896783,19692915
x1,199:8916509,19692915
k1,199:9102744,19692915:186235
x1,199:10049080,19692915
k1,199:10235315,19692915:186235
x1,199:11036154,19692915
k1,199:11222388,19692915:186234
x1,199:12824075,19692915
k1,199:13010310,19692915:186235
x1,199:13811158,19692915
x1,199:14175524,19692915
x1,199:15667754,19692915
k1,199:15853989,19692915:186235
x1,199:17019203,19692915
k1,199:17205437,19692915:186234
x1,199:17824093,19692915
k1,199:18010328,19692915:186235
x1,199:18301304,19692915
x1,199:18619160,19692915
x1,199:18837392,19692915
k1,200:18837392,19692915:0
)
(1,200:3296451,20479347:15540941,446948,141880
x1,200:3951811,20479347
x1,200:4898147,20479347
x1,200:5735672,20479347
k1,199:5975437,20479347:239765
x1,199:6594093,20479347
x1,199:7503725,20479347
k1,199:7743490,20479347:239765
x1,199:9053537,20479347
x1,199:9891080,20479347
k1,199:10130845,20479347:239765
x1,199:11113212,20479347
k1,199:11352977,20479347:239765
x1,199:11862840,20479347
k1,199:12102604,20479347:239764
x1,199:13303858,20479347
k1,199:13543623,20479347:239765
x1,199:14344462,20479347
k1,199:14584227,20479347:239765
x1,199:15749443,20479347
x1,199:17697163,20479347
k1,199:17936928,20479347:239765
x1,199:18301304,20479347
x1,199:18837392,20479347
k1,199:18837392,20479347:0
)
(1,200:3296451,21265779:15540941,446948,141880
x1,200:4097290,21265779
k1,199:4326473,21265779:229183
x1,199:5709929,21265779
k1,199:5939046,21265779:229117
x1,199:7922788,21265779
k1,199:8168307,21265779:245519
x1,199:8969146,21265779
k1,199:9198329,21265779:229183
x1,199:9890375,21265779
x1,199:10727900,21265779
k1,199:10957083,21265779:229183
x1,199:12267130,21265779
x1,199:13104673,21265779
k1,199:13333856,21265779:229183
x1,199:14316223,21265779
k1,199:14545406,21265779:229183
x1,199:14982517,21265779
k1,199:15211700,21265779:229183
x1,199:15939787,21265779
k1,199:16168970,21265779:229183
x1,199:16642129,21265779
k1,199:16871312,21265779:229183
x1,199:18837392,21265779
k1,199:18837392,21265779:0
)
(1,200:3296451,22052211:15540941,446948,141880
x1,200:4242787,22052211
k1,199:4405190,22052211:162403
x1,199:4769556,22052211
k1,199:4931959,22052211:162403
x1,199:5550615,22052211
x1,199:6715175,22052211
k1,199:6877578,22052211:162403
x1,199:7696778,22052211
k1,199:7859181,22052211:162403
x1,199:8150157,22052211
x1,199:8461453,22052211
x1,199:9288517,22052211
k1,199:9450920,22052211:162403
x1,199:10925480,22052211
k1,199:11087882,22052211:162402
x1,199:12562417,22052211
k1,199:12765098,22052211:202681
x1,199:13129474,22052211
x1,199:13665562,22052211
k1,199:13827965,22052211:162403
x1,199:14628804,22052211
k1,199:14791207,22052211:162403
x1,199:15264375,22052211
x1,199:15727719,22052211
k1,199:15890121,22052211:162402
x1,199:17873863,22052211
k1,199:18036553,22052211:162690
x1,199:18837392,22052211
k1,199:18837392,22052211:0
)
(1,200:3296451,22838643:15540941,446948,141880
x1,200:3988497,22838643
x1,200:4826022,22838643
k1,199:5001620,22838643:175598
x1,199:6311667,22838643
x1,199:7149210,22838643
k1,199:7324809,22838643:175599
x1,199:8307176,22838643
k1,199:8482774,22838643:175598
x1,199:8919885,22838643
k1,199:9095484,22838643:175599
x1,199:9823571,22838643
k1,199:9999169,22838643:175598
x1,199:10472328,22838643
k1,199:10647926,22838643:175598
x1,199:12614006,22838643
k1,199:12792544,22838643:178538
x1,199:13738880,22838643
k1,199:13914479,22838643:175599
x1,199:14278845,22838643
k1,199:14454443,22838643:175598
x1,199:15073099,22838643
x1,199:16237659,22838643
k1,199:16413258,22838643:175599
x1,199:17232458,22838643
k1,199:17408056,22838643:175598
x1,199:17699032,22838643
x1,199:18010328,22838643
x1,199:18837392,22838643
k1,199:18837392,22838643:0
)
(1,200:3296451,23625075:15540941,446948,141880
x1,200:5098691,23625075
k1,199:5330793,23625075:232102
x1,199:6805328,23625075
k1,199:7213275,23625075:407947
x1,199:7577651,23625075
x1,199:8113739,23625075
k1,199:8345841,23625075:232102
x1,199:9146680,23625075
k1,199:9378783,23625075:232103
x1,199:10543351,23625075
x1,199:10725534,23625075
x1,199:11780645,23625075
k1,199:12012747,23625075:232102
x1,199:12631403,23625075
x1,199:13395538,23625075
x1,199:14415264,23625075
k1,199:14647366,23625075:232102
x1,199:15866973,23625075
k1,199:16116140,23625075:249167
x1,199:16880284,23625075
k1,199:17112387,23625075:232103
x1,199:17767747,23625075
k1,199:17999849,23625075:232102
x1,199:18837392,23625075
k1,199:18837392,23625075:0
)
(1,200:3296451,24411507:15540941,455111,141880
x1,200:4170035,24411507
k1,199:4397075,24411507:227040
x1,199:5052435,24411507
x1,199:5671091,24411507
x1,199:6144250,24411507
x1,199:8000864,24411507
k1,199:8227904,24411507:227040
x1,199:8737112,24411507
x1,199:9210271,24411507
x1,199:10229997,24411507
x1,199:11577396,24411507
k1,199:11804437,24411507:227041
x1,199:12750773,24411507
k1,199:12977813,24411507:227040
x1,199:13705900,24411507
k1,199:13932940,24411507:227040
$1,199:13932940,24411507
x1,199:14315235,24411507
(1,199:14315235,24509810:294003,295640,0
x1,199:14576470,24509810
)
$1,199:14609238,24411507
x1,199:14978854,24411507
$1,199:14978854,24411507
x1,199:15361149,24411507
(1,199:15361149,24509810:294003,295640,0
x1,199:15622384,24509810
)
$1,199:15655152,24411507
x1,199:16516288,24411507
k1,199:16909049,24411507:392761
x1,199:17273425,24411507
x1,199:17809513,24411507
k1,199:18036553,24411507:227040
x1,199:18837392,24411507
k1,199:18837392,24411507:0
)
(1,200:3296451,25197939:15540941,446948,141880
x1,200:5006923,25197939
k1,199:5195450,25197939:188527
x1,199:6141786,25197939
k1,199:6330314,25197939:188528
x1,199:6839522,25197939
x1,199:7312681,25197939
x1,199:8332407,25197939
k1,199:8520934,25197939:188527
x1,199:9139590,25197939
x1,199:9903725,25197939
x1,199:10923451,25197939
k1,199:11111978,25197939:188527
x1,199:12586513,25197939
k1,199:12781212,25197939:194699
x1,199:13291075,25197939
k1,199:13479602,25197939:188527
x1,199:14680210,25197939
k1,199:14868738,25197939:188528
x1,199:16452073,25197939
k1,199:16646772,25197939:194699
x1,199:17447611,25197939
k1,199:17636138,25197939:188527
x1,199:18145346,25197939
x1,199:18837392,25197939
k1,199:18837392,25197939:0
)
(1,200:3296451,25984371:15540941,446948,141880
x1,200:3842363,25984371
k1,199:4012584,25984371:170221
x1,199:4667944,25984371
x1,199:5286600,25984371
x1,199:5759759,25984371
x1,199:7616373,25984371
k1,199:7786593,25984371:170220
x1,199:8732929,25984371
k1,199:8903150,25984371:170221
x1,199:9521806,25984371
x1,199:9994965,25984371
x1,199:10905243,25984371
x1,199:11997058,25984371
k1,199:12167278,25984371:170220
x1,199:12676486,25984371
x1,199:13149645,25984371
x1,199:14169371,25984371
x1,199:15516770,25984371
k1,199:15686991,25984371:170221
x1,199:16124102,25984371
k1,199:16294322,25984371:170220
x1,199:17022409,25984371
k1,199:17192630,25984371:170221
x1,199:17665789,25984371
k1,199:17836009,25984371:170220
x1,199:18837392,25984371
k1,199:18837392,25984371:0
)
(1,200:3296451,26770803:15540941,455111,141880
x1,200:4024546,26770803
x1,200:4534409,26770803
x1,200:4991193,26770803
x1,200:5828736,26770803
k1,199:6035068,26770803:206332
x1,199:6253300,26770803
(1,199:6253300,26770803:327680,451540,9171
x1,199:6580980,26770803
)
x1,199:6963052,26770803
k1,199:7293690,26770803:330638
x1,199:7912346,26770803
x1,199:8150897,26770803
k1,199:8357229,26770803:206332
x1,199:9085316,26770803
k1,199:9291649,26770803:206333
$1,199:9291649,26770803
x1,199:9673944,26770803
(1,199:9673944,26869106:294003,295640,0
x1,199:9935179,26869106
)
$1,199:9967947,26770803
x1,199:11156763,26770803
k1,199:11363095,26770803:206332
x1,199:12309431,26770803
k1,199:12515764,26770803:206333
$1,199:12515764,26770803
x1,199:12898059,26770803
(1,199:12898059,26869106:294003,295640,0
x1,199:13159294,26869106
)
$1,199:13192062,26770803
x1,199:14053198,26770803
k1,199:14383835,26770803:330637
x1,199:15402915,26770803
k1,199:15609248,26770803:206333
x1,199:16810502,26770803
x1,199:17648045,26770803
k1,199:17854377,26770803:206332
x1,199:18837392,26770803
k1,199:18837392,26770803:0
)
(1,200:3296451,27557235:15540941,550688,9168
x1,200:4096635,27557235
k1,199:4324111,27557235:227476
x1,199:5525375,27557235
k1,199:5752850,27557235:227475
x1,199:6262713,27557235
k1,199:6490189,27557235:227476
x1,199:7691443,27557235
k1,199:7918918,27557235:227475
x1,199:8719757,27557235
k1,199:8947233,27557235:227476
x1,199:9311609,27557235
x1,199:10539080,27557235
k1,199:10766555,27557235:227475
x1,199:11421907,27557235
x1,199:12805363,27557235
k1,199:13032775,27557235:227412
x1,199:13979111,27557235
k1,199:14206586,27557235:227475
x1,199:15007425,27557235
k1,199:15234901,27557235:227476
x1,199:16400117,27557235
x1,199:18183997,27557235
k1,199:18411408,27557235:227411
(1,199:18411408,27557235:262144,550688,0
$1,199:18411408,27557235
(1,199:18411408,27319410:262144,312863,0
x1,199:18640784,27319410
)
$1,199:18673552,27557235
)
x1,199:18837392,27557235
k1,199:18837392,27557235:0
)
(1,200:3296451,28343667:15540941,446948,141880
x1,200:4315531,28343667
g1,199:4479371,28343667
x1,199:4807051,28343667
x1,199:5263826,28343667
x1,199:5446009,28343667
x1,199:6064665,28343667
x1,199:7084391,28343667
g1,199:7248231,28343667
x1,199:8231246,28343667
g1,199:8395086,28343667
x1,199:9195270,28343667
g1,199:9359110,28343667
x1,199:10560374,28343667
g1,199:10724214,28343667
x1,199:11889437,28343667
g1,199:12053277,28343667
x1,199:12563140,28343667
g1,199:12726980,28343667
x1,199:13345636,28343667
x1,199:13818795,28343667
x1,199:15347729,28343667
g1,199:15511569,28343667
x1,199:16130225,28343667
x1,199:17149296,28343667
x1,199:17440272,28343667
x1,199:18550431,28343667
k1,200:18837392,28343667:286961
g1,200:18837392,28343667
)
(1,270:3296451,29665203:15540941,506429,147783
(1,270:3296451,29665203:1622016,489488,11534
g1,270:3296451,29665203
x1,270:4197571,29665203
g1,270:4918467,29665203
)
g1,270:4197571,29665203
x1,270:4377795,29665203
g1,270:4558019,29665203
x1,270:4998486,29665203
x1,270:5864281,29665203
x1,270:6526784,29665203
x1,270:8528712,29665203
g1,270:8708936,29665203
x1,270:11271721,29665203
x1,270:12794252,29665203
g1,270:12974476,29665203
x1,270:14375897,29665203
k1,270:18837392,29665203:4461495
g1,270:18837392,29665203
)
(1,272:3296451,30848456:15540941,446948,141880
h1,271:3296451,30848456:786432,0,0
x1,271:4628795,30848456
k1,271:4964843,30848456:336048
x1,271:5911817,30848456
k1,271:6247865,30848456:336048
x1,271:7158153,30848456
x1,271:7995033,30848456
x1,271:9178599,30848456
k1,271:9557698,30848456:379099
x1,271:10321842,30848456
k1,271:10657890,30848456:336048
x1,271:11786409,30848456
x1,271:12914273,30848456
k1,271:13250321,30848456:336048
x1,271:14051160,30848456
k1,271:14387208,30848456:336048
x1,271:15552424,30848456
x1,271:17336304,30848456
k1,271:17672178,30848456:335874
x1,271:18837392,30848456
k1,271:18837392,30848456:0
)
(1,272:3296451,31634888:15540941,446948,141880
x1,272:4715929,31634888
x1,272:5480073,31634888
x1,272:6499144,31634888
x1,272:7190535,31634888
k1,271:7453650,31634888:263115
x1,271:7962858,31634888
x1,271:8436017,31634888
x1,271:9455743,31634888
x1,271:10548214,31634888
k1,271:10811330,31634888:263116
x1,271:11429986,31634888
x1,271:12194121,31634888
x1,271:13213847,31634888
k1,271:13476962,31634888:263115
x1,271:14642185,31634888
x1,271:15370272,31634888
k1,271:15633387,31634888:263115
x1,271:16143250,31634888
k1,271:16406366,31634888:263116
x1,271:17316654,31634888
x1,271:17773438,31634888
k1,271:18036553,31634888:263115
x1,271:18837392,31634888
k1,271:18837392,31634888:0
)
(1,272:3296451,32421320:15540941,446948,141880
x1,272:4424970,32421320
x1,272:5225809,32421320
x1,272:5407992,32421320
x1,272:5772358,32421320
x1,272:6083654,32421320
x1,272:6364806,32421320
x1,272:7493318,32421320
k1,271:7771924,32421320:278606
x1,271:8317836,32421320
k1,271:8596441,32421320:278605
x1,271:9397280,32421320
k1,271:9675886,32421320:278606
x1,271:10841102,32421320
x1,271:12788822,32421320
k1,271:13067427,32421320:278605
x1,271:13686083,32421320
x1,271:13924634,32421320
k1,271:14203240,32421320:278606
x1,271:15222959,32421320
k1,271:15501564,32421320:278605
x1,271:16630083,32421320
x1,271:17757947,32421320
k1,271:18036553,32421320:278606
x1,271:18837392,32421320
k1,271:18837392,32421320:0
)
(1,272:3296451,33207752:15540941,446948,141880
x1,272:4170043,33207752
x1,272:5698987,33207752
k1,271:6026014,33207752:327027
x1,271:7191230,33207752
x1,271:8975110,33207752
k1,271:9301973,33207752:326863
x1,271:10467187,33207752
k1,271:10794215,33207752:327028
x1,271:11376823,33207752
x1,271:12468638,33207752
k1,271:12795665,33207752:327027
x1,271:14106367,33207752
x1,271:15016655,33207752
k1,271:15343682,33207752:327027
x1,271:15999042,33207752
k1,271:16326070,33207752:327028
x1,271:17126909,33207752
k1,271:17453936,33207752:327027
x1,271:18837392,33207752
k1,271:18837392,33207752:0
)
(1,272:3296451,33994184:15540941,446948,141880
x1,272:5280193,33994184
k1,271:5540122,33994184:259929
x1,271:6559202,33994184
k1,271:6741965,33994184:182763
x1,271:7324573,33994184
x1,271:8416388,33994184
k1,271:8599151,33994184:182763
x1,271:9909853,33994184
x1,271:10820141,33994184
k1,271:11002904,33994184:182763
x1,271:11512767,33994184
x1,271:13114445,33994184
k1,271:13355451,33994184:241006
x1,271:14047497,33994184
x1,271:15139968,33994184
x1,271:15795310,33994184
k1,271:15978073,33994184:182763
x1,271:16961113,33994184
x1,271:17600080,33994184
x1,271:18837392,33994184
k1,271:18837392,33994184:0
)
(1,272:3296451,34780616:15540941,451540,102232
x1,272:4607153,34780616
x1,272:5681281,34780616
k1,271:5903945,34780616:222664
x1,271:7105209,34780616
k1,271:7316109,34780616:210900
x1,271:7862013,34780616
k1,271:8072912,34780616:210899
x1,271:9674600,34780616
x1,271:10731022,34780616
k1,271:10941922,34780616:210900
x1,271:11160154,34780616
(1,271:11160154,34780616:327680,451540,9171
x1,271:11487834,34780616
)
x1,271:11869906,34780616
k1,271:12092570,34780616:222664
x1,271:13621513,34780616
k1,271:13832413,34780616:210900
x1,271:14196789,34780616
k1,271:14407641,34780616:210852
x1,271:14625873,34780616
(1,271:14625873,34780616:327680,451540,9171
x1,271:14953553,34780616
)
x1,271:15335625,34780616
k1,271:15558289,34780616:222664
x1,271:17087232,34780616
k1,271:17298132,34780616:210900
x1,271:17698556,34780616
k1,271:17909408,34780616:210852
x1,271:18127640,34780616
(1,271:18127640,34780616:327680,451540,9171
x1,271:18455320,34780616
)
x1,271:18837392,34780616
k1,271:18837392,34780616:0
)
(1,272:3296451,35567048:15540941,451540,102232
x1,272:4242787,35567048
k1,271:4470881,35567048:228094
x1,271:5999824,35567048
k1,271:6227918,35567048:228094
x1,271:7362334,35567048
k1,271:7590363,35567048:228029
x1,271:7808595,35567048
(1,271:7808595,35567048:327680,451540,9171
x1,271:8136275,35567048
)
x1,271:8536690,35567048
k1,271:8796910,35567048:260220
x1,271:9961478,35567048
x1,271:10689573,35567048
x1,271:11635909,35567048
k1,271:11864003,35567048:228094
x1,271:12664842,35567048
x1,271:13138010,35567048
x1,271:14005049,35567048
k1,271:14233143,35567048:228094
x1,271:15543845,35567048
x1,271:16617973,35567048
k1,271:16862130,35567048:244157
x1,271:18063394,35567048
k1,271:18291488,35567048:228094
x1,271:18837392,35567048
k1,271:18837392,35567048:0
)
(1,272:3296451,36353480:15540941,451540,141880
x1,272:4170043,36353480
x1,271:5639346,36353480
k1,271:5781869,36353480:142523
x1,271:6000101,36353480
(1,271:6000101,36353480:327680,451540,9171
x1,271:6327781,36353480
)
x1,271:6709853,36353480
k1,271:6856656,36353480:146803
x1,271:8130664,36353480
x1,271:9514120,36353480
k1,271:9656643,36353480:142523
x1,271:9874875,36353480
(1,271:9874875,36353480:327680,451540,9171
x1,271:10202555,36353480
)
x1,271:10584627,36353480
k1,271:10731430,36353480:146803
x1,271:11204598,36353480
x1,271:12853477,36353480
k1,271:12996000,36353480:142523
x1,271:13214232,36353480
(1,271:13214232,36353480:327680,451540,9171
x1,271:13541912,36353480
)
x1,271:13923984,36353480
k1,271:14070787,36353480:146803
x1,271:15017123,36353480
k1,271:15159667,36353480:142544
x1,271:16361587,36353480
k1,271:16504110,36353480:142523
x1,271:16722342,36353480
(1,271:16722342,36353480:327680,451540,9171
x1,271:17050022,36353480
)
x1,271:17450437,36353480
k1,271:17600080,36353480:149643
x1,271:18837392,36353480
k1,271:18837392,36353480:0
)
(1,272:3296451,37139912:15540941,451540,141880
x1,272:4570450,37139912
x1,272:5771704,37139912
k1,271:6045420,37139912:273716
x1,271:7355467,37139912
x1,271:8193010,37139912
k1,271:8466726,37139912:273716
x1,271:9777428,37139912
x1,271:10851556,37139912
k1,271:11152740,37139912:301184
x1,271:12354004,37139912
k1,271:12627720,37139912:273716
x1,271:13173624,37139912
k1,271:13447340,37139912:273716
x1,271:14685308,37139912
k1,271:14958913,37139912:273605
x1,271:15177145,37139912
(1,271:15177145,37139912:327680,451540,9171
x1,271:15504825,37139912
)
x1,271:15905240,37139912
k1,271:16233893,37139912:328653
x1,271:17180229,37139912
k1,271:17453945,37139912:273716
x1,271:18837392,37139912
k1,271:18837392,37139912:0
)
(1,272:3296451,37926344:15540941,446948,141880
x1,272:4643202,37926344
k1,271:4828905,37926344:185703
x1,271:5338768,37926344
x1,271:6394535,37926344
k1,271:6580238,37926344:185703
x1,271:7089446,37926344
x1,271:7562605,37926344
x1,271:8582331,37926344
x1,271:9674802,37926344
k1,271:9860505,37926344:185703
x1,271:10479161,37926344
x1,271:11243296,37926344
x1,271:12263022,37926344
k1,271:12448725,37926344:185703
x1,271:13759427,37926344
x1,271:14833555,37926344
k1,271:15024723,37926344:191168
x1,271:16225987,37926344
k1,271:16411690,37926344:185703
x1,271:16957594,37926344
k1,271:17143297,37926344:185703
x1,271:17761953,37926344
x1,271:18837392,37926344
k1,272:18837392,37926344:0
)
(1,272:3296451,38712776:15540941,451540,102232
x1,272:3660827,38712776
k1,271:3946959,38712776:286132
x1,271:4165191,38712776
(1,271:4165191,38712776:327680,451540,9171
x1,271:4492871,38712776
)
x1,271:4874943,38712776
k1,271:5191802,38712776:316859
x1,271:7632338,38712776
k1,271:7918470,38712776:286132
x1,271:8136702,38712776
(1,271:8136702,38712776:327680,451540,9171
x1,271:8464382,38712776
)
x1,271:8846454,38712776
k1,271:9163313,38712776:316859
x1,271:9928113,38712776
x1,271:10340337,38712776
k1,271:10626469,38712776:286132
x1,271:10844701,38712776
(1,271:10844701,38712776:327680,451540,9171
x1,271:11172381,38712776
)
x1,271:11554453,38712776
k1,271:11871311,38712776:316858
x1,271:13655190,38712776
x1,271:14819749,38712776
(1,271:14819749,38712776:327680,451540,9171
x1,271:15147429,38712776
)
x1,271:15529501,38712776
k1,271:15846360,38712776:316859
x1,271:18837392,38712776
k1,272:18837392,38712776:0
)
(1,272:3296451,39499208:15540941,451540,141880
x1,272:3879059,39499208
k1,271:4130986,39499208:251927
x1,271:4349218,39499208
(1,271:4349218,39499208:327680,451540,9171
x1,271:4676898,39499208
)
x1,271:5058970,39499208
k1,271:5333028,39499208:274058
x1,271:6279364,39499208
k1,271:6531380,39499208:252016
x1,271:7842092,39499208
k1,271:8094018,39499208:251926
x1,271:8312250,39499208
(1,271:8312250,39499208:327680,451540,9171
x1,271:8639930,39499208
)
x1,271:9022002,39499208
k1,271:9489689,39499208:467687
x1,271:11054673,39499208
k1,271:11306688,39499208:252015
x1,271:12617390,39499208
x1,271:13527678,39499208
k1,271:13779694,39499208:252016
x1,271:14398350,39499208
x1,271:15526869,39499208
x1,271:16655381,39499208
k1,271:16907396,39499208:252015
x1,271:17672187,39499208
x1,271:18837392,39499208
k1,271:18837392,39499208:0
)
(1,272:3296451,40285640:15540941,446948,141880
x1,272:4242787,40285640
k1,271:4506884,40285640:264097
x1,271:5016747,40285640
x1,271:5727803,40285640
x1,271:6746874,40285640
k1,271:7010972,40285640:264098
x1,271:8212244,40285640
x1,271:8503220,40285640
x1,271:9795562,40285640
k1,271:10299494,40285640:503932
x1,271:11318574,40285640
k1,271:11582671,40285640:264097
x1,271:12091879,40285640
x1,271:13293781,40285640
k1,271:13557879,40285640:264098
x1,271:14358063,40285640
k1,271:14622160,40285640:264097
x1,271:15168072,40285640
x1,271:15495752,40285640
x1,271:16942127,40285640
k1,271:17206225,40285640:264098
x1,271:17716088,40285640
k1,271:17980185,40285640:264097
x1,271:18380609,40285640
x1,271:18619160,40285640
x1,271:18837392,40285640
k1,272:18837392,40285640:0
)
(1,272:3296451,41072072:15540941,550688,141880
x1,272:4097290,41072072
k1,271:4367345,41072072:270055
(1,271:4367345,41072072:655360,451540,9171
x1,271:5022705,41072072
)
(1,271:5022705,41072072:262144,550688,0
$1,271:5022705,41072072
(1,271:5022705,40834247:262144,312863,0
x1,271:5252081,40834247
)
$1,271:5284849,41072072
)
x1,271:5448689,41072072
k1,271:5970495,41072072:521806
x1,271:6989575,41072072
k1,271:7259630,41072072:270055
x1,271:8315397,41072072
k1,271:8585453,41072072:270056
x1,271:9896155,41072072
x1,271:10806443,41072072
k1,271:11076498,41072072:270055
x1,271:11876682,41072072
k1,271:12146737,41072072:270055
x1,271:13311960,41072072
x1,271:15132525,41072072
k1,271:15402580,41072072:270055
x1,271:15912443,41072072
k1,271:16182499,41072072:270056
x1,271:17347722,41072072
k1,271:17617777,41072072:270055
x1,271:18837392,41072072
k1,271:18837392,41072072:0
)
(1,272:3296451,41858504:15540941,451540,141880
x1,272:4716602,41858504
k1,271:4957947,41858504:241345
x1,271:5358371,41858504
x1,271:5596922,41858504
x1,271:6397761,41858504
k1,271:6639105,41858504:241344
(1,271:6639105,41858504:655360,451540,9171
x1,271:7294465,41858504
)
x1,271:7458305,41858504
k1,271:7719026,41858504:260721
x1,271:8083392,41858504
k1,271:8324736,41858504:241344
x1,271:8761847,41858504
k1,271:9003192,41858504:241345
x1,271:9621848,41858504
x1,271:10240504,41858504
x1,271:11259575,41858504
k1,271:11500920,41858504:241345
x1,271:12483942,41858504
k1,271:12725287,41858504:241345
x1,271:13526126,41858504
k1,271:13767470,41858504:241344
x1,271:14932686,41858504
x1,271:16716566,41858504
k1,271:16957833,41858504:241267
x1,271:17795376,41858504
x1,271:18414032,41858504
x1,271:18632264,41858504
x1,271:18837392,41858504
k1,272:18837392,41858504:0
)
(1,272:3296451,42644936:15540941,446948,141880
x1,272:4825386,42644936
k1,271:5063056,42644936:237670
x1,271:5718398,42644936
k1,271:5956068,42644936:237670
x1,271:6756907,42644936
k1,271:6994578,42644936:237671
x1,271:8341329,42644936
k1,271:8578999,42644936:237670
x1,271:9889701,42644936
x1,271:10799989,42644936
k1,271:11037659,42644936:237670
x1,271:11547522,42644936
k1,271:11785192,42644936:237670
x1,271:12440534,42644936
k1,271:12678204,42644936:237670
x1,271:14152739,42644936
k1,271:14577390,42644936:424651
x1,271:15123302,42644936
k1,271:15360972,42644936:237670
x1,271:16525540,42644936
x1,271:16707723,42644936
x1,271:17762834,42644936
k1,271:18000504,42644936:237670
x1,271:18619160,42644936
x1,271:18837392,42644936
k1,272:18837392,42644936:0
)
(1,272:3296451,43431368:15540941,446948,141880
x1,272:4060586,43431368
x1,272:5244152,43431368
k1,271:5491083,43431368:246931
x1,271:6291922,43431368
k1,271:6522235,43431368:230313
x1,271:7687451,43431368
x1,271:9471331,43431368
k1,271:9701577,43431368:230246
x1,271:10539120,43431368
x1,271:11157776,43431368
x1,271:12904943,43431368
k1,271:13135257,43431368:230314
x1,271:13936096,43431368
k1,271:14166409,43431368:230313
x1,271:16204561,43431368
x1,271:17260328,43431368
k1,271:17490641,43431368:230313
x1,271:18619160,43431368
x1,271:18837392,43431368
k1,272:18837392,43431368:0
)
(1,272:3296451,44217800:15540941,447828,233018
x1,272:4279473,44217800
x1,272:5007568,44217800
k1,271:5183919,44217800:176351
x1,271:5839279,44217800
k1,271:6015631,44217800:176352
x1,271:7380743,44217800
k1,271:7557094,44217800:176351
x1,271:8212454,44217800
k1,271:8388805,44217800:176351
$1,271:8388805,44217800
x1,271:8886413,44217800
(1,271:8886413,44336130:1607459,344064,114688
x1,271:10461104,44336130
)
$1,271:10493872,44217800
x1,271:10657712,44217800
k1,271:10898406,44217800:240694
x1,271:11444318,44217800
k1,271:11620670,44217800:176352
x1,271:13331142,44217800
k1,271:13507493,44217800:176351
x1,271:14126149,44217800
x1,271:14890284,44217800
x1,271:16073850,44217800
k1,271:16253329,44217800:179479
x1,271:17381848,44217800
x1,271:18837392,44217800
k1,271:18837392,44217800:0
)
(1,199:3296451,45508261:15540941,453198,186779
(1,199:3296451,45508261:943720,453198,0
k1,199:4010795,45508261:714344
(1,199:4010795,45508261:229376,453198,0
$1,199:4010795,45508261
(1,199:4010795,45323231:229376,268168,0
x1,199:4207403,45323231
)
$1,199:4240171,45508261
)
)
(1,199:4240171,45508261:0,435814,0
r1,272:4240171,45508261:0,435814,0
)
(1,199:4240171,45508261:0,0,0
(1,199:4240171,44885669:0,0,0
)
)
x1,199:5346936,45508261
g1,199:5478008,45508261
x1,199:5710789,45508261
x1,199:5962450,45508261
x1,199:7347071,45508261
g1,199:7478143,45508261
x1,199:8002431,45508261
g1,199:8133503,45508261
x1,199:10930539,45508261
x1,199:13254160,45508261
x1,199:13508445,45508261
x1,199:14030102,45508261
r1,272:14030102,45508261:0,186779,186779
k1,199:18837392,45508261:4807290
g1,199:18837392,45508261
)
(1,271:3296451,46148238:15540941,453198,113504
(1,271:3296451,46148238:943720,453198,0
k1,271:4010795,46148238:714344
(1,271:4010795,46148238:229376,453198,0
$1,271:4010795,46148238
(1,271:4010795,45963208:229376,268168,0
x1,271:4207403,45963208
)
$1,271:4240171,46148238
)
)
(1,271:4240171,46148238:0,435814,0
r1,272:4240171,46148238:0,435814,0
)
(1,271:4240171,46148238:0,0,0
(1,271:4240171,45525646:0,0,0
)
)
x1,271:4676901,46148238
k1,271:4830440,46148238:153539
x1,271:5762095,46148238
x1,271:5907842,46148238
x1,271:6751932,46148238
k1,271:6905471,46148238:153539
x1,271:7400396,46148238
x1,271:8011705,46148238
x1,271:8958559,46148238
k1,271:9117715,46148238:159156
$1,271:9117715,46148238
x1,271:9537264,46148238
(1,271:9537264,46221055:513358,253405,0
x1,271:10017854,46221055
)
$1,271:10050622,46148238
x1,271:10346315,46148238
$1,271:10346315,46148238
x1,271:10765864,46148238
(1,271:10765864,46221055:753653,253405,0
x1,271:11486749,46221055
)
$1,271:11519517,46148238
x1,271:11650589,46148238
k1,271:11809745,46148238:159156
x1,271:12304670,46148238
x1,271:13469100,46148238
k1,271:13622639,46148238:153539
x1,271:14670678,46148238
k1,271:14824217,46148238:153539
x1,271:15464365,46148238
k1,271:15617904,46148238:153539
x1,271:16287939,46148238
k1,271:16441478,46148238:153539
x1,271:17984979,46148238
k1,271:18138518,46148238:153539
x1,271:18662806,46148238
x1,271:18837392,46148238
k1,271:18837392,46148238:0
)
(1,271:3296451,46770830:15540941,357558,186779
x1,271:4257450,46770830
g1,271:4388522,46770830
x1,271:4796413,46770830
g1,271:4927485,46770830
x1,271:6412791,46770830
g1,271:6543863,46770830
x1,271:7534231,46770830
g1,271:7665303,46770830
x1,271:8073194,46770830
g1,271:8204266,46770830
x1,271:8903140,46770830
x1,271:9892990,46770830
g1,271:10024062,46770830
x1,271:11101464,46770830
g1,271:11232536,46770830
x1,271:12135352,46770830
g1,271:12266424,46770830
x1,271:12790712,46770830
g1,271:12921784,46770830
x1,271:14072057,46770830
r1,272:14072057,46770830:0,186779,186779
k1,271:18837392,46770830:4765335
g1,271:18837392,46770830
)
]
g1,275:18837392,46770830
)
k1,275:19577437,46770830:740045
r1,275:19577437,46770830:0,42034544,0
k1,275:20317481,46770830:740044
(1,275:20317481,46770830:15540941,42034544,0
[1,275:20317481,46770830:15540941,42034544,0
[1,243:20317481,21529799:15540941,16793513,0
[1,243:20317481,21529799:15540941,16793513,0
(1,202:20317481,5138539:15540941,402253,127692
h1,202:20317481,5138539:0,0,0
x1,202:20677862,5138539
x1,202:21613313,5138539
k1,202:21783243,5138539:169930
x1,202:22225611,5138539
k1,202:22395542,5138539:169931
(1,202:22395542,5138539:0,0,0
(1,202:22395542,4417643:0,0,0
)
)
x1,202:25408920,5138539
k1,202:25578850,5138539:169930
x1,202:26594517,5138539
x1,202:27151307,5138539
x1,202:27511681,5138539
x1,202:28330940,5138539
k1,202:28500870,5138539:169930
x1,202:28992191,5138539
k1,202:29162121,5138539:169930
x1,202:29620998,5138539
x1,202:30571188,5138539
k1,202:30741119,5138539:169931
x1,202:31199406,5138539
x1,202:31625249,5138539
x1,202:32543003,5138539
x1,202:33526227,5138539
k1,202:33696157,5138539:169930
x1,202:34252947,5138539
x1,202:34940668,5138539
x1,202:35858422,5138539
k1,202:35858422,5138539:0
)
(1,202:20317481,5859435:15540941,402253,127692
x1,202:21497113,5859435
x1,202:22316372,5859435
k1,202:22482325,5859435:165953
x1,202:23072149,5859435
k1,202:23238101,5859435:165952
x1,202:23958856,5859435
k1,202:24124809,5859435:165953
x1,202:25369919,5859435
k1,202:25535853,5859435:165934
x1,202:27321220,5859435
k1,202:27559553,5859435:238333
x1,202:28640690,5859435
k1,202:28811267,5859435:170577
x1,202:29630526,5859435
x1,202:29893002,5859435
k1,202:30063578,5859435:170576
x1,202:30915280,5859435
k1,202:31081233,5859435:165953
x1,202:32047940,5859435
k1,202:32286273,5859435:238333
x1,202:33039472,5859435
x1,202:33497759,5859435
x1,202:34447949,5859435
k1,202:34613902,5859435:165953
x1,202:35662013,5859435
x1,202:35858422,5859435
k1,202:35858422,5859435:0
)
(1,202:20317481,6580331:15540941,402253,127692
x1,202:20481446,6580331
x1,202:21005202,6580331
x1,202:21922956,6580331
k1,202:22080515,6580331:157559
x1,202:22637305,6580331
x1,202:23325026,6580331
x1,202:24390236,6580331
k1,202:24550322,6580331:160086
x1,202:26089746,6580331
k1,202:26247305,6580331:157559
x1,202:26804095,6580331
x1,202:27491816,6580331
x1,202:28557026,6580331
k1,202:28717112,6580331:160086
x1,202:29568814,6580331
k1,202:29726373,6580331:157559
x1,202:30184660,6580331
x1,202:30610503,6580331
x1,202:31528257,6580331
k1,202:31685817,6580331:157560
x1,202:32242607,6580331
x1,202:32930328,6580331
x1,202:33995538,6580331
k1,202:34155623,6580331:160085
x1,202:34613910,6580331
x1,202:35662013,6580331
x1,202:35858422,6580331
k1,202:35858422,6580331:0
)
(1,202:20317481,7301227:15540941,402253,127692
x1,202:20645411,7301227
x1,202:20925577,7301227
x1,202:21637490,7301227
x1,202:21746613,7301227
g1,202:21929457,7301227
x1,202:22387744,7301227
x1,202:22649622,7301227
g1,202:22797078,7301227
x1,202:23353868,7301227
x1,202:24598970,7301227
g1,202:24746426,7301227
x1,202:25631146,7301227
g1,202:25778602,7301227
x1,202:26499357,7301227
g1,202:26646813,7301227
x1,202:27105100,7301227
x1,202:27957377,7301227
g1,202:28104833,7301227
x1,202:28498233,7301227
g1,202:28645689,7301227
x1,202:29235513,7301227
x1,202:29497391,7301227
x1,202:29780509,7301227
x1,202:30355571,7301227
x1,202:31485660,7301227
k1,202:35858422,7301227:4372762
g1,202:35858422,7301227
)
(1,243:20317481,14659583:15540941,7165128,6870216
g1,243:20317481,14659583
h1,205:20317481,14659583:0,0,0
(1,241:20317481,14659583:15540941,7165128,6870216
$1,241:20317481,14659583
[1,241:20317481,14659583:15540941,7165128,6870216
(1,210:20317481,8234917:15540941,504625,216271
g1,207:20317481,8234917
(1,207:20317481,8234917:4444678,504625,216271
r1,207:20317481,8234917:0,720896,216271
k1,207:24368943,8234917:4051462
g1,207:24762159,8234917
)
k1,207:24986994,8234917:224835
(1,207:24986994,8234917:2730559,504625,216271
g1,207:25380210,8234917
k1,207:25885433,8234917:505223
x1,207:26819114,8234917
k1,207:27324337,8234917:505223
g1,207:27717553,8234917
)
k1,207:27942388,8234917:224835
(1,207:27942388,8234917:1818624,504625,216271
r1,207:27942388,8234917:0,720896,216271
g1,207:28335604,8234917
k1,207:29496353,8234917:1160749
x1,207:30315612,8234917
x1,207:30430632,8234917
k1,207:31591380,8234917:1160748
g1,207:31984596,8234917
h1,207:31984596,8234917:0,0,0
)
k1,241:29985846,8234917:224834
h1,241:29985846,8234917:1998749,0,0
k1,207:32209430,8234917:224835
(1,210:32209430,8234917:1818624,504625,216271
r1,207:32209430,8234917:0,720896,216271
g1,207:32602646,8234917
k1,207:33550573,8234917:947927
x1,207:34517280,8234917
k1,207:35465206,8234917:947926
g1,207:35858422,8234917
h1,207:35858422,8234917:0,0,0
)
k1,241:34252889,8234917:224835
h1,241:34252889,8234917:1605533,0,0
g1,210:35858422,8234917
)
(1,211:20317481,8955813:15540941,504625,216271
g1,210:20317481,8955813
(1,210:20317481,8955813:4444678,504625,216271
r1,210:20317481,8955813:0,720896,216271
k1,210:24368943,8955813:4051462
g1,210:24762159,8955813
)
k1,210:24986994,8955813:224835
(1,210:24986994,8955813:2730559,504625,216271
g1,210:25380210,8955813
g1,210:25380210,8955813
$1,210:25380210,8955813
x1,210:25838874,8955813
(1,210:25838874,9047565:1485463,294912,98304
x1,210:27291569,9047565
)
$1,210:27324337,8955813
g1,210:27324337,8955813
g1,210:27717553,8955813
)
k1,210:27942388,8955813:224835
(1,210:27942388,8955813:1818624,504625,216271
g1,210:28335604,8955813
k1,210:28365689,8955813:30085
$1,210:28365689,8955813
x1,210:28824353,8955813
(1,210:28824353,9021348:513358,253405,0
x1,210:29304943,9021348
)
$1,210:29337711,8955813
k1,210:29367796,8955813:30085
g1,210:29761012,8955813
)
k1,210:29985846,8955813:224834
(1,210:29985846,8955813:1998749,504625,216271
g1,210:30379062,8955813
g1,210:30379062,8955813
$1,210:30379062,8955813
x1,210:30837726,8955813
(1,210:30837726,9021348:753653,253405,0
x1,210:31558611,9021348
)
$1,210:31591379,8955813
g1,210:31591379,8955813
g1,210:31984595,8955813
)
k1,210:32209430,8955813:224835
(1,210:32209430,8955813:1818624,504625,216271
g1,210:32602646,8955813
k1,210:32632731,8955813:30085
$1,210:32632731,8955813
x1,210:33091395,8955813
(1,210:33091395,9021348:513358,253405,0
x1,210:33571985,9021348
)
$1,210:33604753,8955813
k1,210:33634838,8955813:30085
g1,210:34028054,8955813
)
k1,210:34252889,8955813:224835
(1,211:34252889,8955813:1605533,504625,216271
g1,210:34646105,8955813
g1,210:34646105,8955813
$1,210:34646105,8955813
x1,210:35104769,8955813
(1,210:35104769,9021348:753653,253405,0
x1,210:35825654,9021348
)
$1,210:35858422,8955813
g1,211:35858422,8955813
)
g1,211:35858422,8955813
)
(1,214:20317481,10005751:15540941,504625,216271
g1,212:20317481,10005751
(1,212:20317481,10005751:4444678,504625,216271
r1,212:20317481,10005751:0,720896,216271
g1,212:20317482,10005751
x1,212:22709781,10005751
g1,212:22857237,10005751
x1,212:23053646,10005751
(1,212:23053646,10005751:294912,406386,8254
x1,212:23348558,10005751
)
x1,212:23544967,10005751
k1,212:24368943,10005751:823976
g1,212:24762159,10005751
)
k1,212:24986994,10005751:224835
(1,212:24986994,10005751:2730559,504625,216271
g1,212:25380210,10005751
k1,212:25836178,10005751:455968
x1,212:26868370,10005751
k1,212:27324337,10005751:455967
g1,212:27717553,10005751
)
k1,212:27942388,10005751:224835
(1,212:27942388,10005751:1818624,504625,216271
g1,212:28335604,10005751
g1,212:28335604,10005751
x1,212:29367796,10005751
g1,212:29367796,10005751
g1,212:29761012,10005751
)
k1,212:29985846,10005751:224834
(1,212:29985846,10005751:1998749,504625,216271
g1,212:30379062,10005751
k1,212:30469125,10005751:90063
x1,212:31501317,10005751
k1,212:31591379,10005751:90062
g1,212:31984595,10005751
)
k1,212:32209430,10005751:224835
(1,212:32209430,10005751:1818624,504625,216271
g1,212:32602646,10005751
g1,212:32602646,10005751
x1,212:33634838,10005751
g1,212:33634838,10005751
g1,212:34028054,10005751
)
k1,212:34252889,10005751:224835
(1,214:34252889,10005751:1605533,504625,216271
g1,212:34646105,10005751
k1,212:34736168,10005751:90063
x1,212:35768360,10005751
k1,214:35858422,10005751:90062
)
g1,214:35858422,10005751
)
(1,216:20317481,10726647:15540941,504625,216271
g1,214:20317481,10726647
(1,214:20317481,10726647:4444678,504625,216271
r1,214:20317481,10726647:0,720896,216271
g1,214:20317482,10726647
x1,214:21103714,10726647
x1,214:22426086,10726647
g1,214:22573542,10726647
x1,214:22769951,10726647
(1,214:22769951,10726647:294912,406386,8254
x1,214:23064863,10726647
)
x1,214:23261272,10726647
k1,214:24368943,10726647:1107671
g1,214:24762159,10726647
)
k1,214:24986994,10726647:224835
(1,214:24986994,10726647:2730559,504625,216271
g1,214:25380210,10726647
k1,214:25836178,10726647:455968
x1,214:26868370,10726647
k1,214:27324337,10726647:455967
g1,214:27717553,10726647
)
k1,214:27942388,10726647:224835
(1,214:27942388,10726647:1818624,504625,216271
g1,214:28335604,10726647
g1,214:28335604,10726647
x1,214:29367796,10726647
g1,214:29367796,10726647
g1,214:29761012,10726647
)
k1,214:29985846,10726647:224834
(1,214:29985846,10726647:1998749,504625,216271
g1,214:30379062,10726647
k1,214:30469125,10726647:90063
x1,214:31501317,10726647
k1,214:31591379,10726647:90062
g1,214:31984595,10726647
)
k1,214:32209430,10726647:224835
(1,214:32209430,10726647:1818624,504625,216271
g1,214:32602646,10726647
g1,214:32602646,10726647
x1,214:33634838,10726647
g1,214:33634838,10726647
g1,214:34028054,10726647
)
k1,214:34252889,10726647:224835
(1,216:34252889,10726647:1605533,504625,216271
g1,214:34646105,10726647
k1,214:34736168,10726647:90063
x1,214:35768360,10726647
k1,216:35858422,10726647:90062
)
g1,216:35858422,10726647
)
(1,218:20317481,11447543:15540941,504625,216271
g1,216:20317481,11447543
(1,216:20317481,11447543:4444678,504625,216271
r1,216:20317481,11447543:0,720896,216271
g1,216:20317482,11447543
x1,216:22709199,11447543
g1,216:22856655,11447543
x1,216:23053064,11447543
(1,216:23053064,11447543:294912,406386,8254
x1,216:23347976,11447543
)
x1,216:23544385,11447543
k1,216:24368943,11447543:824558
g1,216:24762159,11447543
)
k1,216:24986994,11447543:224835
(1,216:24986994,11447543:2730559,504625,216271
g1,216:25380210,11447543
k1,216:26254069,11447543:873859
x1,216:26450478,11447543
k1,216:27324337,11447543:873859
g1,216:27717553,11447543
)
k1,216:27942388,11447543:224835
(1,216:27942388,11447543:1818624,504625,216271
g1,216:28335604,11447543
g1,216:28335604,11447543
x1,216:29367796,11447543
g1,216:29367796,11447543
g1,216:29761012,11447543
)
k1,216:29985846,11447543:224834
(1,216:29985846,11447543:1998749,504625,216271
g1,216:30379062,11447543
k1,216:30469125,11447543:90063
x1,216:31501317,11447543
k1,216:31591379,11447543:90062
g1,216:31984595,11447543
)
k1,216:32209430,11447543:224835
(1,216:32209430,11447543:1818624,504625,216271
g1,216:32602646,11447543
g1,216:32602646,11447543
x1,216:33634838,11447543
g1,216:33634838,11447543
g1,216:34028054,11447543
)
k1,216:34252889,11447543:224835
(1,218:34252889,11447543:1605533,504625,216271
g1,216:34646105,11447543
k1,216:34736168,11447543:90063
x1,216:35768360,11447543
k1,218:35858422,11447543:90062
)
g1,218:35858422,11447543
)
(1,220:20317481,12168439:15540941,504625,216271
g1,218:20317481,12168439
(1,218:20317481,12168439:4444678,504625,216271
r1,218:20317481,12168439:0,720896,216271
g1,218:20317482,12168439
x1,218:20874272,12168439
x1,218:22170105,12168439
g1,218:22317561,12168439
x1,218:22513970,12168439
(1,218:22513970,12168439:294912,406386,8254
x1,218:22808882,12168439
)
x1,218:23005291,12168439
k1,218:24368943,12168439:1363652
g1,218:24762159,12168439
)
k1,218:24986994,12168439:224835
(1,218:24986994,12168439:2730559,504625,216271
g1,218:25380210,12168439
k1,218:25836178,12168439:455968
x1,218:26868370,12168439
k1,218:27324337,12168439:455967
g1,218:27717553,12168439
)
k1,218:27942388,12168439:224835
(1,218:27942388,12168439:1818624,504625,216271
g1,218:28335604,12168439
g1,218:28335604,12168439
x1,218:29367796,12168439
g1,218:29367796,12168439
g1,218:29761012,12168439
)
k1,218:29985846,12168439:224834
(1,218:29985846,12168439:1998749,504625,216271
g1,218:30379062,12168439
k1,218:30469125,12168439:90063
x1,218:31501317,12168439
k1,218:31591379,12168439:90062
g1,218:31984595,12168439
)
k1,218:32209430,12168439:224835
(1,218:32209430,12168439:1818624,504625,216271
g1,218:32602646,12168439
g1,218:32602646,12168439
x1,218:33634838,12168439
g1,218:33634838,12168439
g1,218:34028054,12168439
)
k1,218:34252889,12168439:224835
(1,220:34252889,12168439:1605533,504625,216271
g1,218:34646105,12168439
k1,218:34736168,12168439:90063
x1,218:35768360,12168439
k1,220:35858422,12168439:90062
)
g1,220:35858422,12168439
)
(1,222:20317481,12889335:15540941,504625,216271
g1,220:20317481,12889335
(1,220:20317481,12889335:4444678,504625,216271
r1,220:20317481,12889335:0,720896,216271
g1,220:20317482,12889335
x1,220:22513963,12889335
g1,220:22661419,12889335
x1,220:22857828,12889335
(1,220:22857828,12889335:294912,406386,8254
x1,220:23152740,12889335
)
x1,220:23349149,12889335
k1,220:24368943,12889335:1019794
g1,220:24762159,12889335
)
k1,220:24986994,12889335:224835
(1,220:24986994,12889335:2730559,504625,216271
g1,220:25380210,12889335
k1,220:25836178,12889335:455968
x1,220:26868370,12889335
k1,220:27324337,12889335:455967
g1,220:27717553,12889335
)
k1,220:27942388,12889335:224835
(1,220:27942388,12889335:1818624,504625,216271
g1,220:28335604,12889335
g1,220:28335604,12889335
x1,220:29367796,12889335
g1,220:29367796,12889335
g1,220:29761012,12889335
)
k1,220:29985846,12889335:224834
(1,220:29985846,12889335:1998749,504625,216271
g1,220:30379062,12889335
k1,220:30469125,12889335:90063
x1,220:31501317,12889335
k1,220:31591379,12889335:90062
g1,220:31984595,12889335
)
k1,220:32209430,12889335:224835
(1,220:32209430,12889335:1818624,504625,216271
g1,220:32602646,12889335
g1,220:32602646,12889335
x1,220:33634838,12889335
g1,220:33634838,12889335
g1,220:34028054,12889335
)
k1,220:34252889,12889335:224835
(1,222:34252889,12889335:1605533,504625,216271
g1,220:34646105,12889335
k1,220:34736168,12889335:90063
x1,220:35768360,12889335
k1,222:35858422,12889335:90062
)
g1,222:35858422,12889335
)
(1,224:20317481,13610231:15540941,504625,216271
g1,222:20317481,13610231
(1,222:20317481,13610231:4444678,504625,216271
r1,222:20317481,13610231:0,720896,216271
g1,222:20317482,13610231
x1,222:22021468,13610231
g1,222:22168924,13610231
x1,222:22365333,13610231
(1,222:22365333,13610231:294912,406386,8254
x1,222:22660245,13610231
)
x1,222:22856654,13610231
k1,222:24368943,13610231:1512289
g1,222:24762159,13610231
)
k1,222:24986994,13610231:224835
(1,222:24986994,13610231:2730559,504625,216271
g1,222:25380210,13610231
k1,222:25836178,13610231:455968
x1,222:26868370,13610231
k1,222:27324337,13610231:455967
g1,222:27717553,13610231
)
k1,222:27942388,13610231:224835
(1,222:27942388,13610231:1818624,504625,216271
g1,222:28335604,13610231
g1,222:28335604,13610231
x1,222:29367796,13610231
g1,222:29367796,13610231
g1,222:29761012,13610231
)
k1,222:29985846,13610231:224834
(1,222:29985846,13610231:1998749,504625,216271
g1,222:30379062,13610231
k1,222:30469125,13610231:90063
x1,222:31501317,13610231
k1,222:31591379,13610231:90062
g1,222:31984595,13610231
)
k1,222:32209430,13610231:224835
(1,222:32209430,13610231:1818624,504625,216271
g1,222:32602646,13610231
g1,222:32602646,13610231
x1,222:33634838,13610231
g1,222:33634838,13610231
g1,222:34028054,13610231
)
k1,222:34252889,13610231:224835
(1,224:34252889,13610231:1605533,504625,216271
g1,222:34646105,13610231
k1,222:34736168,13610231:90063
x1,222:35768360,13610231
k1,224:35858422,13610231:90062
)
g1,224:35858422,13610231
)
(1,226:20317481,14331127:15540941,504625,216271
g1,224:20317481,14331127
(1,224:20317481,14331127:4444678,504625,216271
r1,224:20317481,14331127:0,720896,216271
g1,224:20317482,14331127
x1,224:22053911,14331127
g1,224:22201367,14331127
x1,224:22397776,14331127
(1,224:22397776,14331127:294912,406386,8254
x1,224:22692688,14331127
)
x1,224:22889097,14331127
k1,224:24368943,14331127:1479846
g1,224:24762159,14331127
)
k1,224:24986994,14331127:224835
(1,224:24986994,14331127:2730559,504625,216271
g1,224:25380210,14331127
k1,224:25836178,14331127:455968
x1,224:26868370,14331127
k1,224:27324337,14331127:455967
g1,224:27717553,14331127
)
k1,224:27942388,14331127:224835
(1,224:27942388,14331127:1818624,504625,216271
g1,224:28335604,14331127
g1,224:28335604,14331127
x1,224:29367796,14331127
g1,224:29367796,14331127
g1,224:29761012,14331127
)
k1,224:29985846,14331127:224834
(1,224:29985846,14331127:1998749,504625,216271
g1,224:30379062,14331127
k1,224:30469125,14331127:90063
x1,224:31501317,14331127
k1,224:31591379,14331127:90062
g1,224:31984595,14331127
)
k1,224:32209430,14331127:224835
(1,224:32209430,14331127:1818624,504625,216271
g1,224:32602646,14331127
g1,224:32602646,14331127
x1,224:33634838,14331127
g1,224:33634838,14331127
g1,224:34028054,14331127
)
k1,224:34252889,14331127:224835
(1,226:34252889,14331127:1605533,504625,216271
g1,224:34646105,14331127
k1,224:34736168,14331127:90063
x1,224:35768360,14331127
k1,226:35858422,14331127:90062
)
g1,226:35858422,14331127
)
(1,228:20317481,15052023:15540941,504625,216271
g1,226:20317481,15052023
(1,226:20317481,15052023:4444678,504625,216271
r1,226:20317481,15052023:0,720896,216271
g1,226:20317482,15052023
x1,226:22714503,15052023
g1,226:22861959,15052023
x1,226:23058368,15052023
(1,226:23058368,15052023:294912,406386,8254
x1,226:23353280,15052023
)
x1,226:23549689,15052023
k1,226:24368943,15052023:819254
g1,226:24762159,15052023
)
k1,226:24986994,15052023:224835
(1,226:24986994,15052023:2730559,504625,216271
g1,226:25380210,15052023
k1,226:25836178,15052023:455968
x1,226:26868370,15052023
k1,226:27324337,15052023:455967
g1,226:27717553,15052023
)
k1,226:27942388,15052023:224835
(1,226:27942388,15052023:1818624,504625,216271
g1,226:28335604,15052023
g1,226:28335604,15052023
x1,226:29367796,15052023
g1,226:29367796,15052023
g1,226:29761012,15052023
)
k1,226:29985846,15052023:224834
(1,226:29985846,15052023:1998749,504625,216271
g1,226:30379062,15052023
k1,226:30469125,15052023:90063
x1,226:31501317,15052023
k1,226:31591379,15052023:90062
g1,226:31984595,15052023
)
k1,226:32209430,15052023:224835
(1,226:32209430,15052023:1818624,504625,216271
g1,226:32602646,15052023
g1,226:32602646,15052023
x1,226:33634838,15052023
g1,226:33634838,15052023
g1,226:34028054,15052023
)
k1,226:34252889,15052023:224835
(1,228:34252889,15052023:1605533,504625,216271
g1,226:34646105,15052023
k1,226:34736168,15052023:90063
x1,226:35768360,15052023
k1,228:35858422,15052023:90062
)
g1,228:35858422,15052023
)
(1,230:20317481,15772919:15540941,504625,216271
g1,228:20317481,15772919
(1,228:20317481,15772919:4444678,504625,216271
r1,228:20317481,15772919:0,720896,216271
g1,228:20317482,15772919
x1,228:20743333,15772919
x1,228:22227323,15772919
g1,228:22374779,15772919
x1,228:22571188,15772919
(1,228:22571188,15772919:294912,406386,8254
x1,228:22866100,15772919
)
x1,228:23062509,15772919
k1,228:24368943,15772919:1306434
g1,228:24762159,15772919
)
k1,228:24986994,15772919:224835
(1,228:24986994,15772919:2730559,504625,216271
g1,228:25380210,15772919
k1,228:26254069,15772919:873859
x1,228:26450478,15772919
k1,228:27324337,15772919:873859
g1,228:27717553,15772919
)
k1,228:27942388,15772919:224835
(1,228:27942388,15772919:1818624,504625,216271
g1,228:28335604,15772919
g1,228:28335604,15772919
x1,228:29367796,15772919
g1,228:29367796,15772919
g1,228:29761012,15772919
)
k1,228:29985846,15772919:224834
(1,228:29985846,15772919:1998749,504625,216271
g1,228:30379062,15772919
k1,228:30469125,15772919:90063
x1,228:31501317,15772919
k1,228:31591379,15772919:90062
g1,228:31984595,15772919
)
k1,228:32209430,15772919:224835
(1,228:32209430,15772919:1818624,504625,216271
g1,228:32602646,15772919
g1,228:32602646,15772919
x1,228:33634838,15772919
g1,228:33634838,15772919
g1,228:34028054,15772919
)
k1,228:34252889,15772919:224835
(1,230:34252889,15772919:1605533,504625,216271
g1,228:34646105,15772919
k1,228:34736168,15772919:90063
x1,228:35768360,15772919
k1,230:35858422,15772919:90062
)
g1,230:35858422,15772919
)
(1,232:20317481,16493815:15540941,504625,216271
g1,230:20317481,16493815
(1,230:20317481,16493815:4444678,504625,216271
r1,230:20317481,16493815:0,720896,216271
g1,230:20317482,16493815
x1,230:21399209,16493815
g1,230:21546665,16493815
x1,230:21743074,16493815
(1,230:21743074,16493815:294912,406386,8254
x1,230:22037986,16493815
)
x1,230:22234395,16493815
k1,230:24368943,16493815:2134548
g1,230:24762159,16493815
)
k1,230:24986994,16493815:224835
(1,230:24986994,16493815:2730559,504625,216271
g1,230:25380210,16493815
k1,230:25836178,16493815:455968
x1,230:26868370,16493815
k1,230:27324337,16493815:455967
g1,230:27717553,16493815
)
k1,230:27942388,16493815:224835
(1,230:27942388,16493815:1818624,504625,216271
g1,230:28335604,16493815
g1,230:28335604,16493815
x1,230:29367796,16493815
g1,230:29367796,16493815
g1,230:29761012,16493815
)
k1,230:29985846,16493815:224834
(1,230:29985846,16493815:1998749,504625,216271
g1,230:30379062,16493815
k1,230:30469125,16493815:90063
x1,230:31501317,16493815
k1,230:31591379,16493815:90062
g1,230:31984595,16493815
)
k1,230:32209430,16493815:224835
(1,230:32209430,16493815:1818624,504625,216271
g1,230:32602646,16493815
g1,230:32602646,16493815
x1,230:33634838,16493815
g1,230:33634838,16493815
g1,230:34028054,16493815
)
k1,230:34252889,16493815:224835
(1,232:34252889,16493815:1605533,504625,216271
g1,230:34646105,16493815
k1,230:34736168,16493815:90063
x1,230:35768360,16493815
k1,232:35858422,16493815:90062
)
g1,232:35858422,16493815
)
(1,233:20317481,17214711:15540941,504625,216271
g1,232:20317481,17214711
(1,232:20317481,17214711:4444678,504625,216271
r1,232:20317481,17214711:0,720896,216271
g1,232:20317482,17214711
x1,232:21431652,17214711
g1,232:21579108,17214711
x1,232:21775517,17214711
(1,232:21775517,17214711:294912,406386,8254
x1,232:22070429,17214711
)
x1,232:22266838,17214711
k1,232:24368943,17214711:2102105
g1,232:24762159,17214711
)
k1,232:24986994,17214711:224835
(1,232:24986994,17214711:2730559,504625,216271
g1,232:25380210,17214711
k1,232:26254069,17214711:873859
x1,232:26450478,17214711
k1,232:27324337,17214711:873859
g1,232:27717553,17214711
)
k1,232:27942388,17214711:224835
(1,232:27942388,17214711:1818624,504625,216271
g1,232:28335604,17214711
g1,232:28335604,17214711
x1,232:29367796,17214711
g1,232:29367796,17214711
g1,232:29761012,17214711
)
k1,232:29985846,17214711:224834
(1,232:29985846,17214711:1998749,504625,216271
g1,232:30379062,17214711
k1,232:30469125,17214711:90063
x1,232:31501317,17214711
k1,232:31591379,17214711:90062
g1,232:31984595,17214711
)
k1,232:32209430,17214711:224835
(1,232:32209430,17214711:1818624,504625,216271
g1,232:32602646,17214711
g1,232:32602646,17214711
x1,232:33634838,17214711
g1,232:33634838,17214711
g1,232:34028054,17214711
)
k1,232:34252889,17214711:224835
(1,233:34252889,17214711:1605533,504625,216271
g1,232:34646105,17214711
k1,232:34736168,17214711:90063
x1,232:35768360,17214711
k1,233:35858422,17214711:90062
)
g1,233:35858422,17214711
)
(1,234:20317481,17935607:15540941,504625,216271
g1,233:20317481,17935607
(1,233:20317481,17935607:4444678,504625,216271
r1,233:20317481,17935607:0,720896,216271
g1,233:20317482,17935607
x1,233:21005801,17935607
x1,233:21376802,17935607
g1,233:21524258,17935607
x1,233:21720667,17935607
(1,233:21720667,17935607:294912,406386,8254
x1,233:22015579,17935607
)
x1,233:22211988,17935607
k1,233:24368943,17935607:2156955
g1,233:24762159,17935607
)
k1,233:24986994,17935607:224835
(1,233:24986994,17935607:2730559,504625,216271
g1,233:25380210,17935607
k1,233:25836178,17935607:455968
x1,233:26868370,17935607
k1,233:27324337,17935607:455967
g1,233:27717553,17935607
)
k1,233:27942388,17935607:224835
(1,233:27942388,17935607:1818624,504625,216271
g1,233:28335604,17935607
k1,233:28753496,17935607:417892
x1,233:28949905,17935607
k1,233:29367796,17935607:417891
g1,233:29761012,17935607
)
k1,233:29985846,17935607:224834
(1,233:29985846,17935607:1998749,504625,216271
g1,233:30379062,17935607
k1,233:30887016,17935607:507954
x1,233:31083425,17935607
k1,233:31591379,17935607:507954
g1,233:31984595,17935607
)
k1,233:32209430,17935607:224835
(1,233:32209430,17935607:1818624,504625,216271
g1,233:32602646,17935607
k1,233:33020538,17935607:417892
x1,233:33216947,17935607
k1,233:33634838,17935607:417891
g1,233:34028054,17935607
)
k1,233:34252889,17935607:224835
(1,234:34252889,17935607:1605533,504625,216271
g1,233:34646105,17935607
k1,233:35154059,17935607:507954
x1,233:35350468,17935607
k1,234:35858422,17935607:507954
)
g1,234:35858422,17935607
)
(1,235:20317481,18656503:15540941,504625,216271
g1,234:20317481,18656503
(1,234:20317481,18656503:4444678,504625,216271
r1,234:20317481,18656503:0,720896,216271
g1,234:20317482,18656503
x1,234:22774667,18656503
g1,234:22922123,18656503
x1,234:23118532,18656503
(1,234:23118532,18656503:294912,406386,8254
x1,234:23413444,18656503
)
x1,234:23609853,18656503
k1,234:24368943,18656503:759090
g1,234:24762159,18656503
)
k1,234:24986994,18656503:224835
(1,234:24986994,18656503:2730559,504625,216271
g1,234:25380210,18656503
k1,234:25836178,18656503:455968
x1,234:26868370,18656503
k1,234:27324337,18656503:455967
g1,234:27717553,18656503
)
k1,234:27942388,18656503:224835
(1,234:27942388,18656503:1818624,504625,216271
g1,234:28335604,18656503
g1,234:28335604,18656503
x1,234:29367796,18656503
g1,234:29367796,18656503
g1,234:29761012,18656503
)
k1,234:29985846,18656503:224834
(1,234:29985846,18656503:1998749,504625,216271
g1,234:30379062,18656503
k1,234:30469125,18656503:90063
x1,234:31501317,18656503
k1,234:31591379,18656503:90062
g1,234:31984595,18656503
)
k1,234:32209430,18656503:224835
(1,234:32209430,18656503:1818624,504625,216271
g1,234:32602646,18656503
g1,234:32602646,18656503
x1,234:33634838,18656503
g1,234:33634838,18656503
g1,234:34028054,18656503
)
k1,234:34252889,18656503:224835
(1,235:34252889,18656503:1605533,504625,216271
g1,234:34646105,18656503
k1,234:34736168,18656503:90063
x1,234:35768360,18656503
k1,235:35858422,18656503:90062
)
g1,235:35858422,18656503
)
(1,236:20317481,19377399:15540941,504625,216271
g1,235:20317481,19377399
(1,235:20317481,19377399:4444678,504625,216271
r1,235:20317481,19377399:0,720896,216271
g1,235:20317482,19377399
x1,235:23533757,19377399
g1,235:23681213,19377399
x1,235:23877622,19377399
(1,235:23877622,19377399:294912,406386,8254
x1,235:24172534,19377399
)
x1,235:24368943,19377399
g1,235:24368943,19377399
g1,235:24762159,19377399
)
k1,235:24986994,19377399:224835
(1,235:24986994,19377399:2730559,504625,216271
g1,235:25380210,19377399
k1,235:25836178,19377399:455968
x1,235:26868370,19377399
k1,235:27324337,19377399:455967
g1,235:27717553,19377399
)
k1,235:27942388,19377399:224835
(1,235:27942388,19377399:1818624,504625,216271
g1,235:28335604,19377399
g1,235:28335604,19377399
x1,235:29367796,19377399
g1,235:29367796,19377399
g1,235:29761012,19377399
)
k1,235:29985846,19377399:224834
(1,235:29985846,19377399:1998749,504625,216271
g1,235:30379062,19377399
k1,235:30469125,19377399:90063
x1,235:31501317,19377399
k1,235:31591379,19377399:90062
g1,235:31984595,19377399
)
k1,235:32209430,19377399:224835
(1,235:32209430,19377399:1818624,504625,216271
g1,235:32602646,19377399
g1,235:32602646,19377399
x1,235:33634838,19377399
g1,235:33634838,19377399
g1,235:34028054,19377399
)
k1,235:34252889,19377399:224835
(1,236:34252889,19377399:1605533,504625,216271
g1,235:34646105,19377399
k1,235:34736168,19377399:90063
x1,235:35768360,19377399
k1,236:35858422,19377399:90062
)
g1,236:35858422,19377399
)
(1,237:20317481,20098295:15540941,504625,216271
g1,236:20317481,20098295
(1,236:20317481,20098295:4444678,504625,216271
r1,236:20317481,20098295:0,720896,216271
g1,236:20317482,20098295
x1,236:21497122,20098295
g1,236:21644578,20098295
x1,236:21840987,20098295
(1,236:21840987,20098295:294912,406386,8254
x1,236:22135899,20098295
)
x1,236:22332308,20098295
k1,236:24368943,20098295:2036635
g1,236:24762159,20098295
)
k1,236:24986994,20098295:224835
(1,236:24986994,20098295:2730559,504625,216271
g1,236:25380210,20098295
k1,236:25836178,20098295:455968
x1,236:26868370,20098295
k1,236:27324337,20098295:455967
g1,236:27717553,20098295
)
k1,236:27942388,20098295:224835
(1,236:27942388,20098295:1818624,504625,216271
g1,236:28335604,20098295
g1,236:28335604,20098295
x1,236:29367796,20098295
g1,236:29367796,20098295
g1,236:29761012,20098295
)
k1,236:29985846,20098295:224834
(1,236:29985846,20098295:1998749,504625,216271
g1,236:30379062,20098295
k1,236:30469125,20098295:90063
x1,236:31501317,20098295
k1,236:31591379,20098295:90062
g1,236:31984595,20098295
)
k1,236:32209430,20098295:224835
(1,236:32209430,20098295:1818624,504625,216271
g1,236:32602646,20098295
g1,236:32602646,20098295
x1,236:33634838,20098295
g1,236:33634838,20098295
g1,236:34028054,20098295
)
k1,236:34252889,20098295:224835
(1,237:34252889,20098295:1605533,504625,216271
g1,236:34646105,20098295
k1,236:34736168,20098295:90063
x1,236:35768360,20098295
k1,237:35858422,20098295:90062
)
g1,237:35858422,20098295
)
(1,239:20317481,21148233:15540941,504625,216271
g1,238:20317481,21148233
(1,238:20317481,21148233:4444678,504625,216271
r1,238:20317481,21148233:0,720896,216271
g1,238:20317482,21148233
x1,238:22971667,21148233
k1,238:24368943,21148233:1397276
g1,238:24762159,21148233
)
k1,238:24986994,21148233:224835
(1,238:24986994,21148233:2730559,504625,216271
g1,238:25380210,21148233
k1,238:25836178,21148233:455968
x1,238:26868370,21148233
k1,238:27324337,21148233:455967
g1,238:27717553,21148233
)
k1,238:27942388,21148233:224835
(1,238:27942388,21148233:1818624,504625,216271
g1,238:28335604,21148233
g1,238:28335604,21148233
x1,238:29367796,21148233
g1,238:29367796,21148233
g1,238:29761012,21148233
)
k1,238:29985846,21148233:224834
(1,238:29985846,21148233:1998749,504625,216271
g1,238:30379062,21148233
k1,238:30469125,21148233:90063
x1,238:31501317,21148233
k1,238:31591379,21148233:90062
g1,238:31984595,21148233
)
k1,238:32209430,21148233:224835
(1,238:32209430,21148233:1818624,504625,216271
g1,238:32602646,21148233
g1,238:32602646,21148233
x1,238:33634838,21148233
g1,238:33634838,21148233
g1,238:34028054,21148233
)
k1,238:34252889,21148233:224835
(1,239:34252889,21148233:1605533,504625,216271
g1,238:34646105,21148233
k1,238:34736168,21148233:90063
x1,238:35768360,21148233
k1,239:35858422,21148233:90062
)
g1,239:35858422,21148233
)
]
$1,241:35858422,14659583
)
g1,243:35858422,14659583
g1,243:35858422,14659583
)
]
]
[1,269:20317481,30463320:15540941,8023320,0
[1,269:20317481,30463320:15540941,8023320,0
(1,245:20317481,22842253:15540941,402253,127692
h1,245:20317481,22842253:0,0,0
x1,245:20677862,22842253
x1,245:21613313,22842253
k1,245:21913903,22842253:300590
x1,245:22356271,22842253
k1,245:22656861,22842253:300590
(1,245:22656861,22842253:0,0,0
(1,245:22656861,22121357:0,0,0
)
)
x1,245:25670239,22842253
k1,245:25970829,22842253:300590
x1,245:26986496,22842253
x1,245:27543286,22842253
x1,245:27903660,22842253
x1,245:28722919,22842253
k1,245:29023509,22842253:300590
x1,245:29514830,22842253
k1,245:29815420,22842253:300590
x1,245:30503732,22842253
k1,245:30804322,22842253:300590
x1,245:31983954,22842253
x1,245:32803213,22842253
k1,245:33103803,22842253:300590
x1,245:33693627,22842253
k1,245:33994217,22842253:300590
x1,245:34714972,22842253
k1,245:35015562,22842253:300590
x1,245:35441413,22842253
x1,245:35858422,22842253
k1,245:35858422,22842253:0
)
(1,245:20317481,23563149:15540941,402253,8251
x1,245:22102848,23563149
g1,245:22285692,23563149
x1,245:22743979,23563149
x1,245:23005857,23563149
g1,245:23153313,23563149
x1,245:23710103,23563149
x1,245:24955205,23563149
g1,245:25102661,23563149
x1,245:25987381,23563149
g1,245:26134837,23563149
x1,245:26855592,23563149
g1,245:27003048,23563149
x1,245:27461335,23563149
x1,245:28313612,23563149
g1,245:28461068,23563149
x1,245:28854468,23563149
g1,245:29001924,23563149
x1,245:29591748,23563149
x1,245:29853626,23563149
x1,245:30136744,23563149
x1,245:30711806,23563149
x1,245:31841895,23563149
k1,245:35858422,23563149:4016527
g1,245:35858422,23563149
)
(1,269:20317481,27197584:15540941,3560648,3265736
g1,269:20317481,27197584
h1,248:20317481,27197584:0,0,0
(1,268:20317481,27197584:15540941,3560648,3265736
$1,268:20317481,27197584
[1,268:20317481,27197584:15540941,3560648,3265736
(1,255:20317481,24377398:15540941,504625,216271
g1,252:20317481,24377398
(1,252:20317481,24377398:3424884,504625,216271
r1,252:20317481,24377398:0,720896,216271
k1,252:23349149,24377398:3031668
g1,252:23742365,24377398
)
k1,252:23918557,24377398:176192
(1,252:23918557,24377398:1818624,504625,216271
r1,252:23918557,24377398:0,720896,216271
g1,252:24311773,24377398
k1,252:25448499,24377398:1136726
x1,252:26382180,24377398
k1,252:27518906,24377398:1136726
g1,252:27912122,24377398
h1,252:27912122,24377398:0,0,0
)
k1,268:25913374,24377398:176193
h1,268:25913374,24377398:1998749,0,0
k1,252:28088315,24377398:176192
(1,252:28088315,24377398:1818624,504625,216271
r1,252:28088315,24377398:0,720896,216271
g1,252:28481531,24377398
k1,252:29617958,24377398:1136427
x1,252:30437217,24377398
x1,252:30552237,24377398
k1,252:31688664,24377398:1136427
g1,252:32081880,24377398
h1,252:32081880,24377398:0,0,0
)
k1,268:30083131,24377398:176192
h1,268:30083131,24377398:1998749,0,0
k1,252:32258073,24377398:176193
(1,255:32258073,24377398:1818624,504625,216271
r1,252:32258073,24377398:0,720896,216271
g1,252:32651289,24377398
k1,252:33574894,24377398:923605
x1,252:34541601,24377398
k1,252:35465206,24377398:923605
g1,252:35858422,24377398
h1,252:35858422,24377398:0,0,0
)
k1,268:34252889,24377398:176192
h1,268:34252889,24377398:1605533,0,0
g1,255:35858422,24377398
)
(1,256:20317481,25098294:15540941,504625,216271
g1,255:20317481,25098294
(1,255:20317481,25098294:3424884,504625,216271
r1,255:20317481,25098294:0,720896,216271
k1,255:23349149,25098294:3031668
g1,255:23742365,25098294
)
k1,255:23918557,25098294:176192
(1,255:23918557,25098294:1818624,504625,216271
g1,255:24311773,25098294
k1,255:24341858,25098294:30085
$1,255:24341858,25098294
x1,255:24800522,25098294
(1,255:24800522,25163829:513358,253405,0
x1,255:25281112,25163829
)
$1,255:25313880,25098294
k1,255:25343965,25098294:30085
g1,255:25737181,25098294
)
k1,255:25913374,25098294:176193
(1,255:25913374,25098294:1998749,504625,216271
g1,255:26306590,25098294
g1,255:26306590,25098294
$1,255:26306590,25098294
x1,255:26765254,25098294
(1,255:26765254,25163829:753653,253405,0
x1,255:27486139,25163829
)
$1,255:27518907,25098294
g1,255:27518907,25098294
g1,255:27912123,25098294
)
k1,255:28088315,25098294:176192
(1,255:28088315,25098294:1818624,504625,216271
g1,255:28481531,25098294
k1,255:28511616,25098294:30085
$1,255:28511616,25098294
x1,255:28970280,25098294
(1,255:28970280,25163829:513358,253405,0
x1,255:29450870,25163829
)
$1,255:29483638,25098294
k1,255:29513723,25098294:30085
g1,255:29906939,25098294
)
k1,255:30083131,25098294:176192
(1,255:30083131,25098294:1998749,504625,216271
g1,255:30476347,25098294
g1,255:30476347,25098294
$1,255:30476347,25098294
x1,255:30935011,25098294
(1,255:30935011,25163829:753653,253405,0
x1,255:31655896,25163829
)
$1,255:31688664,25098294
g1,255:31688664,25098294
g1,255:32081880,25098294
)
k1,255:32258073,25098294:176193
(1,255:32258073,25098294:1818624,504625,216271
g1,255:32651289,25098294
k1,255:32681374,25098294:30085
$1,255:32681374,25098294
x1,255:33140038,25098294
(1,255:33140038,25163829:513358,253405,0
x1,255:33620628,25163829
)
$1,255:33653396,25098294
k1,255:33683481,25098294:30085
g1,255:34076697,25098294
)
k1,255:34252889,25098294:176192
(1,256:34252889,25098294:1605533,504625,216271
g1,255:34646105,25098294
g1,255:34646105,25098294
$1,255:34646105,25098294
x1,255:35104769,25098294
(1,255:35104769,25163829:753653,253405,0
x1,255:35825654,25163829
)
$1,255:35858422,25098294
g1,256:35858422,25098294
)
g1,256:35858422,25098294
)
(1,259:20317481,26148232:15540941,504625,216271
g1,257:20317481,26148232
(1,257:20317481,26148232:3424884,504625,216271
r1,257:20317481,26148232:0,720896,216271
g1,257:20317482,26148232
x1,257:21103714,26148232
x1,257:22426086,26148232
g1,257:22573542,26148232
x1,257:22769951,26148232
(1,257:22769951,26148232:294912,406386,8254
x1,257:23064863,26148232
)
x1,257:23261272,26148232
k1,257:23349149,26148232:87877
g1,257:23742365,26148232
)
k1,257:23918557,26148232:176192
(1,257:23918557,26148232:1818624,504625,216271
g1,257:24311773,26148232
g1,257:24311773,26148232
x1,257:25343965,26148232
g1,257:25343965,26148232
g1,257:25737181,26148232
)
k1,257:25913374,26148232:176193
(1,257:25913374,26148232:1998749,504625,216271
g1,257:26306590,26148232
k1,257:26396653,26148232:90063
x1,257:27428845,26148232
k1,257:27518907,26148232:90062
g1,257:27912123,26148232
)
k1,257:28088315,26148232:176192
(1,257:28088315,26148232:1818624,504625,216271
g1,257:28481531,26148232
k1,257:28628987,26148232:147456
x1,257:29366267,26148232
k1,257:29513723,26148232:147456
g1,257:29906939,26148232
)
k1,257:30083131,26148232:176192
(1,257:30083131,26148232:1998749,504625,216271
g1,257:30476347,26148232
k1,257:30566410,26148232:90063
x1,257:31598602,26148232
k1,257:31688664,26148232:90062
g1,257:32081880,26148232
)
k1,257:32258073,26148232:176193
(1,257:32258073,26148232:1818624,504625,216271
g1,257:32651289,26148232
k1,257:32798745,26148232:147456
x1,257:33536025,26148232
k1,257:33683481,26148232:147456
g1,257:34076697,26148232
)
k1,257:34252889,26148232:176192
(1,259:34252889,26148232:1605533,504625,216271
g1,257:34646105,26148232
k1,257:34883624,26148232:237519
x1,257:35620904,26148232
k1,259:35858422,26148232:237518
)
g1,259:35858422,26148232
)
(1,261:20317481,26869128:15540941,504625,216271
g1,259:20317481,26869128
(1,259:20317481,26869128:3424884,504625,216271
r1,259:20317481,26869128:0,720896,216271
g1,259:20317482,26869128
x1,259:22513963,26869128
g1,259:22661419,26869128
x1,259:22857828,26869128
(1,259:22857828,26869128:294912,406386,8254
x1,259:23152740,26869128
)
x1,259:23349149,26869128
g1,259:23349149,26869128
g1,259:23742365,26869128
)
k1,259:23918557,26869128:176192
(1,259:23918557,26869128:1818624,504625,216271
g1,259:24311773,26869128
g1,259:24311773,26869128
x1,259:25343965,26869128
g1,259:25343965,26869128
g1,259:25737181,26869128
)
k1,259:25913374,26869128:176193
(1,259:25913374,26869128:1998749,504625,216271
g1,259:26306590,26869128
k1,259:26396653,26869128:90063
x1,259:27428845,26869128
k1,259:27518907,26869128:90062
g1,259:27912123,26869128
)
k1,259:28088315,26869128:176192
(1,259:28088315,26869128:1818624,504625,216271
g1,259:28481531,26869128
g1,259:28481531,26869128
x1,259:29513723,26869128
g1,259:29513723,26869128
g1,259:29906939,26869128
)
k1,259:30083131,26869128:176192
(1,259:30083131,26869128:1998749,504625,216271
g1,259:30476347,26869128
k1,259:30566410,26869128:90063
x1,259:31598602,26869128
k1,259:31688664,26869128:90062
g1,259:32081880,26869128
)
k1,259:32258073,26869128:176193
(1,259:32258073,26869128:1818624,504625,216271
g1,259:32651289,26869128
k1,259:32798745,26869128:147456
x1,259:33536025,26869128
k1,259:33683481,26869128:147456
g1,259:34076697,26869128
)
k1,259:34252889,26869128:176192
(1,261:34252889,26869128:1605533,504625,216271
g1,259:34646105,26869128
k1,259:34883624,26869128:237519
x1,259:35620904,26869128
k1,261:35858422,26869128:237518
)
g1,261:35858422,26869128
)
(1,262:20317481,27590024:15540941,504625,216271
g1,261:20317481,27590024
(1,261:20317481,27590024:3424884,504625,216271
r1,261:20317481,27590024:0,720896,216271
g1,261:20317482,27590024
x1,261:21431652,27590024
g1,261:21579108,27590024
x1,261:21775517,27590024
(1,261:21775517,27590024:294912,406386,8254
x1,261:22070429,27590024
)
x1,261:22266838,27590024
k1,261:23349149,27590024:1082311
g1,261:23742365,27590024
)
k1,261:23918557,27590024:176192
(1,261:23918557,27590024:1818624,504625,216271
g1,261:24311773,27590024
k1,261:24729665,27590024:417892
x1,261:24926074,27590024
k1,261:25343965,27590024:417891
g1,261:25737181,27590024
)
k1,261:25913374,27590024:176193
(1,261:25913374,27590024:1998749,504625,216271
g1,261:26306590,27590024
k1,261:26814544,27590024:507954
x1,261:27010953,27590024
k1,261:27518907,27590024:507954
g1,261:27912123,27590024
)
k1,261:28088315,27590024:176192
(1,261:28088315,27590024:1818624,504625,216271
g1,261:28481531,27590024
g1,261:28481531,27590024
x1,261:29513723,27590024
g1,261:29513723,27590024
g1,261:29906939,27590024
)
k1,261:30083131,27590024:176192
(1,261:30083131,27590024:1998749,504625,216271
g1,261:30476347,27590024
k1,261:30566410,27590024:90063
x1,261:31598602,27590024
k1,261:31688664,27590024:90062
g1,261:32081880,27590024
)
k1,261:32258073,27590024:176193
(1,261:32258073,27590024:1818624,504625,216271
g1,261:32651289,27590024
k1,261:32798745,27590024:147456
x1,261:33536025,27590024
k1,261:33683481,27590024:147456
g1,261:34076697,27590024
)
k1,261:34252889,27590024:176192
(1,262:34252889,27590024:1605533,504625,216271
g1,261:34646105,27590024
k1,261:34883624,27590024:237519
x1,261:35620904,27590024
k1,262:35858422,27590024:237518
)
g1,262:35858422,27590024
)
(1,263:20317481,28310920:15540941,504625,216271
g1,262:20317481,28310920
(1,262:20317481,28310920:3424884,504625,216271
r1,262:20317481,28310920:0,720896,216271
g1,262:20317482,28310920
x1,262:21005801,28310920
x1,262:21376802,28310920
g1,262:21524258,28310920
x1,262:21720667,28310920
(1,262:21720667,28310920:294912,406386,8254
x1,262:22015579,28310920
)
x1,262:22211988,28310920
k1,262:23349149,28310920:1137161
g1,262:23742365,28310920
)
k1,262:23918557,28310920:176192
(1,262:23918557,28310920:1818624,504625,216271
g1,262:24311773,28310920
g1,262:24311773,28310920
x1,262:25343965,28310920
g1,262:25343965,28310920
g1,262:25737181,28310920
)
k1,262:25913374,28310920:176193
(1,262:25913374,28310920:1998749,504625,216271
g1,262:26306590,28310920
k1,262:26396653,28310920:90063
x1,262:27428845,28310920
k1,262:27518907,28310920:90062
g1,262:27912123,28310920
)
k1,262:28088315,28310920:176192
(1,262:28088315,28310920:1818624,504625,216271
g1,262:28481531,28310920
k1,262:28899423,28310920:417892
x1,262:29095832,28310920
k1,262:29513723,28310920:417891
g1,262:29906939,28310920
)
k1,262:30083131,28310920:176192
(1,262:30083131,28310920:1998749,504625,216271
g1,262:30476347,28310920
k1,262:30984301,28310920:507954
x1,262:31180710,28310920
k1,262:31688664,28310920:507954
g1,262:32081880,28310920
)
k1,262:32258073,28310920:176193
(1,262:32258073,28310920:1818624,504625,216271
g1,262:32651289,28310920
k1,262:33069181,28310920:417892
x1,262:33265590,28310920
k1,262:33683481,28310920:417891
g1,262:34076697,28310920
)
k1,262:34252889,28310920:176192
(1,263:34252889,28310920:1605533,504625,216271
g1,262:34646105,28310920
k1,262:35154059,28310920:507954
x1,262:35350468,28310920
k1,263:35858422,28310920:507954
)
g1,263:35858422,28310920
)
(1,264:20317481,29031816:15540941,504625,216271
g1,263:20317481,29031816
(1,263:20317481,29031816:3424884,504625,216271
r1,263:20317481,29031816:0,720896,216271
g1,263:20317482,29031816
x1,263:21497122,29031816
g1,263:21644578,29031816
x1,263:21840987,29031816
(1,263:21840987,29031816:294912,406386,8254
x1,263:22135899,29031816
)
x1,263:22332308,29031816
k1,263:23349149,29031816:1016841
g1,263:23742365,29031816
)
k1,263:23918557,29031816:176192
(1,263:23918557,29031816:1818624,504625,216271
g1,263:24311773,29031816
g1,263:24311773,29031816
x1,263:25343965,29031816
g1,263:25343965,29031816
g1,263:25737181,29031816
)
k1,263:25913374,29031816:176193
(1,263:25913374,29031816:1998749,504625,216271
g1,263:26306590,29031816
k1,263:26396653,29031816:90063
x1,263:27428845,29031816
k1,263:27518907,29031816:90062
g1,263:27912123,29031816
)
k1,263:28088315,29031816:176192
(1,263:28088315,29031816:1818624,504625,216271
g1,263:28481531,29031816
k1,263:28628987,29031816:147456
x1,263:29366267,29031816
k1,263:29513723,29031816:147456
g1,263:29906939,29031816
)
k1,263:30083131,29031816:176192
(1,263:30083131,29031816:1998749,504625,216271
g1,263:30476347,29031816
k1,263:30566410,29031816:90063
x1,263:31598602,29031816
k1,263:31688664,29031816:90062
g1,263:32081880,29031816
)
k1,263:32258073,29031816:176193
(1,263:32258073,29031816:1818624,504625,216271
g1,263:32651289,29031816
k1,263:32798745,29031816:147456
x1,263:33536025,29031816
k1,263:33683481,29031816:147456
g1,263:34076697,29031816
)
k1,263:34252889,29031816:176192
(1,264:34252889,29031816:1605533,504625,216271
g1,263:34646105,29031816
k1,263:34883624,29031816:237519
x1,263:35620904,29031816
k1,264:35858422,29031816:237518
)
g1,264:35858422,29031816
)
(1,266:20317481,30081754:15540941,504625,216271
g1,265:20317481,30081754
(1,265:20317481,30081754:3424884,504625,216271
r1,265:20317481,30081754:0,720896,216271
g1,265:20317482,30081754
x1,265:22971667,30081754
k1,265:23349149,30081754:377482
g1,265:23742365,30081754
)
k1,265:23918557,30081754:176192
(1,265:23918557,30081754:1818624,504625,216271
g1,265:24311773,30081754
g1,265:24311773,30081754
x1,265:25343965,30081754
g1,265:25343965,30081754
g1,265:25737181,30081754
)
k1,265:25913374,30081754:176193
(1,265:25913374,30081754:1998749,504625,216271
g1,265:26306590,30081754
k1,265:26396653,30081754:90063
x1,265:27428845,30081754
k1,265:27518907,30081754:90062
g1,265:27912123,30081754
)
k1,265:28088315,30081754:176192
(1,265:28088315,30081754:1818624,504625,216271
g1,265:28481531,30081754
g1,265:28481531,30081754
x1,265:29513723,30081754
g1,265:29513723,30081754
g1,265:29906939,30081754
)
k1,265:30083131,30081754:176192
(1,265:30083131,30081754:1998749,504625,216271
g1,265:30476347,30081754
k1,265:30566410,30081754:90063
x1,265:31598602,30081754
k1,265:31688664,30081754:90062
g1,265:32081880,30081754
)
k1,265:32258073,30081754:176193
(1,265:32258073,30081754:1818624,504625,216271
g1,265:32651289,30081754
g1,265:32651289,30081754
x1,265:33683481,30081754
g1,265:33683481,30081754
g1,265:34076697,30081754
)
k1,265:34252889,30081754:176192
(1,266:34252889,30081754:1605533,504625,216271
g1,265:34646105,30081754
k1,265:34736168,30081754:90063
x1,265:35768360,30081754
k1,266:35858422,30081754:90062
)
g1,266:35858422,30081754
)
]
$1,268:35858422,27197584
)
g1,269:35858422,27197584
g1,269:35858422,27197584
)
]
]
(1,272:20317481,32553169:15540941,447828,98303
x1,272:21482695,32553169
k1,271:21646469,32553169:163774
x1,271:22447308,32553169
k1,271:22611082,32553169:163774
x1,271:24649234,32553169
x1,271:25705001,32553169
k1,271:25868775,32553169:163774
x1,271:27998677,32553169
k1,271:28162464,32553169:163787
x1,271:28963303,32553169
k1,271:29127077,32553169:163774
x1,271:30292293,32553169
x1,271:32076173,32553169
k1,271:32239947,32553169:163774
x1,271:32749810,32553169
x1,271:34641802,32553169
k1,271:34805576,32553169:163774
$1,271:34805576,32553169
x1,271:35303184,32553169
(1,271:35303184,32651472:555238,295640,0
x1,271:35825654,32651472
)
$1,271:35858422,32553169
k1,272:35858422,32553169:0
)
(1,272:20317481,33339601:15540941,447828,141880
x1,272:21263817,33339601
k1,271:21522259,33339601:258442
$1,271:21522259,33339601
x1,271:22019867,33339601
(1,271:22019867,33437904:816473,295640,0
x1,271:22803572,33437904
)
$1,271:22836340,33339601
k1,271:23094781,33339601:258441
x1,271:23750141,33339601
k1,271:24008583,33339601:258442
x1,271:25701375,33339601
k1,271:25959817,33339601:258442
x1,271:26906153,33339601
k1,271:27164594,33339601:258441
x1,271:29021226,33339601
k1,271:29303317,33339601:282091
x1,271:29812525,33339601
x1,271:30977085,33339601
x1,271:31341451,33339601
x1,271:31652747,33339601
x1,271:32443762,33339601
x1,271:32565010,33339601
k1,271:33051975,33339601:486965
x1,271:33597887,33339601
k1,271:33856329,33339601:258442
x1,271:34365537,33339601
x1,271:34838696,33339601
x1,271:35858422,33339601
k1,271:35858422,33339601:0
)
(1,272:20317481,34126033:15540941,446948,141880
x1,272:20936137,34126033
x1,272:21700272,34126033
x1,272:22883838,34126033
k1,271:23062297,34126033:178459
x1,271:24190816,34126033
x1,271:25646360,34126033
k1,271:25821895,34126033:175535
x1,271:26987109,34126033
k1,271:27162644,34126033:175535
x1,271:27963483,34126033
k1,271:28139017,34126033:175534
x1,271:30177169,34126033
x1,271:31232936,34126033
k1,271:31408471,34126033:175535
x1,271:33538373,34126033
k1,271:33716832,34126033:178459
x1,271:34517671,34126033
k1,271:34693206,34126033:175535
x1,271:35858422,34126033
k1,272:35858422,34126033:0
)
(1,272:20317481,34912465:15540941,447828,141880
x1,272:22101361,34912465
k1,271:22274950,34912465:173589
x1,271:22966996,34912465
x1,271:23840588,34912465
x1,271:24158444,34912465
x1,271:24694524,34912465
k1,271:24868124,34912465:173600
x1,271:26178844,34912465
k1,271:26352443,34912465:173599
$1,271:26352443,34912465
x1,271:26850051,34912465
(1,271:26850051,35010768:555238,295640,0
x1,271:27372521,35010768
)
$1,271:27405289,34912465
k1,271:27578888,34912465:173599
x1,271:28525224,34912465
k1,271:28698824,34912465:173600
$1,271:28698824,34912465
x1,271:29196432,34912465
(1,271:29196432,35010768:816473,295640,0
x1,271:29980137,35010768
)
$1,271:30012905,34912465
k1,271:30186504,34912465:173599
x1,271:30841864,34912465
k1,271:31015463,34912465:173599
x1,271:32708255,34912465
k1,271:32881855,34912465:173600
x1,271:33828191,34912465
k1,271:34001790,34912465:173599
x1,271:35858422,34912465
k1,271:35858422,34912465:0
)
(1,272:20317481,35698897:15540941,446948,141880
x1,272:20826689,35698897
x1,272:21991249,35698897
x1,272:22355615,35698897
x1,272:22666911,35698897
x1,272:23457926,35698897
x1,272:23579174,35698897
k1,271:23840785,35698897:261611
x1,271:25405769,35698897
k1,271:25589093,35698897:183324
x1,271:26754316,35698897
k1,271:26937640,35698897:183324
x1,271:27556296,35698897
x1,271:28320440,35698897
x1,271:30504071,35698897
k1,271:30687395,35698897:183324
x1,271:32471274,35698897
x1,271:33890752,35698897
k1,271:34074075,35698897:183323
x1,271:34874914,35698897
k1,271:35058238,35698897:183324
x1,271:35640190,35698897
x1,271:35858422,35698897
k1,272:35858422,35698897:0
)
(1,272:20317481,36485329:15540941,446948,141880
x1,272:21227113,36485329
x1,272:21919159,36485329
g1,271:22082999,36485329
x1,271:22628911,36485329
g1,271:22792751,36485329
x1,271:23593590,36485329
g1,271:23757430,36485329
x1,271:24922646,36485329
x1,271:26706526,36485329
g1,271:26870366,36485329
x1,271:27634510,36485329
g1,271:27798350,36485329
x1,271:28307558,36485329
x1,271:28780717,36485329
x1,271:29800443,36485329
x1,271:30892914,36485329
g1,271:31056754,36485329
x1,271:31675410,36485329
x1,271:32439545,36485329
x1,271:33623111,36485329
k1,272:35858422,36485329:2235311
g1,272:35858422,36485329
)
(1,274:20317481,37333646:15540941,451540,141880
h1,273:20317481,37333646:786432,0,0
x1,273:21504337,37333646
x1,273:22543727,37333646
k1,273:22675930,37333646:132203
(1,273:22675930,37333646:655360,451540,9171
x1,273:23331290,37333646
)
k1,273:23463494,37333646:132204
x1,273:24009406,37333646
x1,273:24337086,37333646
x1,273:25710709,37333646
k1,273:25842912,37333646:132203
x1,273:26643751,37333646
k1,273:26775954,37333646:132203
x1,273:27394610,37333646
x1,273:28158754,37333646
x1,273:30087457,37333646
k1,273:30219660,37333646:132203
x1,273:30765572,37333646
k1,273:30897776,37333646:132204
x1,273:31698615,37333646
k1,273:31830818,37333646:132203
x1,273:32996034,37333646
x1,273:34779914,37333646
k1,273:34912086,37333646:132172
x1,273:35858422,37333646
k1,273:35858422,37333646:0
)
(1,274:20317481,38120078:15540941,446948,141880
x1,274:20681857,38120078
x1,273:20993153,38120078
x1,273:21274305,38120078
k1,273:21510649,38120078:236344
x1,273:22639168,38120078
x1,273:23440007,38120078
x1,273:23622190,38120078
x1,273:23986556,38120078
x1,273:24297852,38120078
x1,273:24579004,38120078
k1,273:24815347,38120078:236343
x1,273:26126049,38120078
x1,273:27036337,38120078
k1,273:27272681,38120078:236344
x1,273:29802344,38120078
k1,273:30038687,38120078:236343
x1,273:32643063,38120078
k1,273:32879407,38120078:236344
x1,273:34281215,38120078
k1,273:34517558,38120078:236343
x1,273:35282358,38120078
x1,273:35858422,38120078
k1,273:35858422,38120078:0
)
(1,274:20317481,38906510:15540941,446948,116320
x1,274:21263817,38906510
k1,273:21394997,38906510:131180
x1,273:22923941,38906510
x1,273:24088500,38906510
k1,273:24219680,38906510:131180
x1,273:24875040,38906510
k1,273:25006220,38906510:131180
x1,273:25807059,38906510
k1,273:25938239,38906510:131180
x1,273:26411407,38906510
x1,273:26874751,38906510
k1,273:27005899,38906510:131148
x1,273:28989641,38906510
k1,273:29181915,38906510:192274
x1,273:30200995,38906510
k1,273:30332175,38906510:131180
x1,273:30841383,38906510
x1,273:32043285,38906510
k1,273:32174465,38906510:131180
x1,273:33448472,38906510
k1,273:33579652,38906510:131180
x1,273:34380491,38906510
k1,273:34511671,38906510:131180
x1,273:35858422,38906510
k1,273:35858422,38906510:0
)
(1,274:20317481,39692942:15540941,446948,141880
x1,274:21628183,39692942
x1,274:22538471,39692942
k1,273:22718660,39692942:180189
x1,273:23518844,39692942
k1,273:23699032,39692942:180188
x1,273:24536575,39692942
k1,273:24716764,39692942:180189
x1,273:25262676,39692942
x1,273:25590356,39692942
x1,273:27200571,39692942
k1,273:27384847,39692942:184276
x1,273:28003503,39692942
x1,273:29459039,39692942
k1,273:29639228,39692942:180189
x1,273:30985971,39692942
k1,273:31166160,39692942:180189
x1,273:32476862,39692942
x1,273:33387150,39692942
k1,273:33567338,39692942:180188
x1,273:34840690,39692942
k1,273:35020879,39692942:180189
x1,273:35858422,39692942
k1,273:35858422,39692942:0
)
(1,274:20317481,40479374:15540941,451540,141880
x1,274:21846407,40479374
k1,273:22019280,40479374:172873
x1,273:22674640,40479374
k1,273:22847512,40479374:172872
x1,273:23648351,40479374
k1,273:23821224,40479374:172873
x1,273:24148904,40479374
x1,273:24430056,40479374
x1,273:25740759,40479374
k1,273:25913632,40479374:172873
x1,273:26459544,40479374
k1,273:26632417,40479374:172873
x1,273:27105585,40479374
x1,273:27568929,40479374
k1,273:27741792,40479374:172863
x1,273:29561694,40479374
k1,273:29734567,40479374:172873
x1,273:29952799,40479374
(1,273:29952799,40479374:327680,451540,9171
x1,273:30280479,40479374
)
x1,273:30498711,40479374
k1,273:30671584,40479374:172873
x1,273:31181447,40479374
k1,273:31354319,40479374:172872
x1,273:32555573,40479374
k1,273:32728446,40479374:172873
x1,273:33347102,40479374
x1,273:34074542,40479374
x1,273:35640190,40479374
x1,273:35858422,40479374
k1,274:35858422,40479374:0
)
(1,274:20317481,41265806:15540941,451540,141880
x1,274:21155024,41265806
k1,273:21395747,41265806:240723
x1,273:22014403,41265806
x1,273:23270059,41265806
k1,273:23703869,41265806:433810
x1,273:24249781,41265806
k1,273:24490504,41265806:240723
x1,273:24890928,41265806
x1,273:25129479,41265806
x1,273:25930318,41265806
k1,273:26171042,41265806:240724
(1,273:26171042,41265806:655360,451540,9171
x1,273:26826402,41265806
)
x1,273:26990242,41265806
k1,273:27250185,41265806:259943
x1,273:28051024,41265806
k1,273:28291747,41265806:240723
x1,273:29129290,41265806
k1,273:29370014,41265806:240724
x1,273:30680716,41265806
x1,273:31591004,41265806
k1,273:31831727,41265806:240723
x1,273:32631911,41265806
k1,273:32872634,41265806:240723
x1,273:34037857,41265806
x1,273:35858422,41265806
k1,273:35858422,41265806:0
)
(1,274:20317481,42052238:15540941,446948,141880
x1,274:20827344,42052238
k1,273:21010946,42052238:183602
x1,273:22176169,42052238
x1,273:22394401,42052238
x1,273:23424616,42052238
k1,273:23687063,42052238:262447
x1,273:24706143,42052238
k1,273:24889745,42052238:183602
x1,273:26054961,42052238
x1,273:27838841,42052238
k1,273:28022424,42052238:183583
x1,273:28641080,42052238
x1,273:30388247,42052238
k1,273:30571849,42052238:183602
x1,273:31372688,42052238
k1,273:31556290,42052238:183602
x1,273:32612057,42052238
k1,273:32795659,42052238:183602
x1,273:33305522,42052238
k1,273:33489125,42052238:183603
x1,273:34144467,42052238
k1,273:34328069,42052238:183602
x1,273:34873981,42052238
k1,273:35057583,42052238:183602
x1,273:35858422,42052238
k1,273:35858422,42052238:0
)
(1,274:20317481,42838670:15540941,446948,141880
x1,274:21628176,42838670
k1,273:21804920,42838670:176744
x1,273:22460280,42838670
k1,273:22637023,42838670:176743
x1,273:23620045,42838670
x1,273:24311436,42838670
k1,273:24488180,42838670:176744
x1,273:25289019,42838670
k1,273:25465762,42838670:176743
x1,273:25756738,42838670
x1,273:26068034,42838670
x1,273:26524809,42838670
x1,273:26852489,42838670
x1,273:27143465,42838670
x1,273:28163191,42838670
k1,273:28339935,42838670:176744
x1,273:29031326,42838670
x1,273:29504485,42838670
x1,273:30359716,42838670
k1,273:30601586,42838670:241870
x1,273:30965962,42838670
x1,273:31502050,42838670
k1,273:31678794,42838670:176744
x1,273:32843362,42838670
x1,273:33025545,42838670
x1,273:34080656,42838670
k1,273:34257399,42838670:176743
x1,273:34876055,42838670
x1,273:35640190,42838670
x1,273:35858422,42838670
k1,274:35858422,42838670:0
)
(1,274:20317481,43625102:15540941,447828,141880
x1,274:21501047,43625102
k1,273:21658407,43625102:157360
x1,273:22677487,43625102
k1,273:22833226,43625102:155739
x1,273:23998442,43625102
x1,273:25782322,43625102
k1,273:25938054,43625102:155732
x1,273:27503684,43625102
k1,273:27659424,43625102:155740
x1,273:29352216,43625102
k1,273:29507955,43625102:155739
x1,273:30454291,43625102
k1,273:30610031,43625102:155740
x1,273:32302823,43625102
k1,273:32458563,43625102:155740
x1,273:32786243,43625102
x1,273:33838737,43625102
k1,273:33994476,43625102:155739
x1,273:34649836,43625102
k1,273:34805576,43625102:155740
$1,273:34805576,43625102
x1,273:35303184,43625102
(1,273:35303184,43723405:555238,295640,0
x1,273:35825654,43723405
)
$1,273:35858422,43625102
k1,274:35858422,43625102:0
)
(1,274:20317481,44411534:15540941,447828,141880
x1,274:21263817,44411534
k1,273:21499754,44411534:235937
$1,273:21499754,44411534
x1,273:21997362,44411534
(1,273:21997362,44509837:816473,295640,0
x1,273:22781067,44509837
)
$1,273:22813835,44411534
k1,273:23049772,44411534:235937
x1,273:23813916,44411534
k1,273:24049853,44411534:235937
x1,273:25214421,44411534
x1,273:25396604,44411534
x1,273:26451715,44411534
k1,273:26687653,44411534:235938
x1,273:27306309,44411534
x1,273:28070444,44411534
x1,273:29254010,44411534
k1,273:29507971,44411534:253961
x1,273:31528443,44411534
k1,273:31764380,44411534:235937
x1,273:32710716,44411534
k1,273:32946653,44411534:235937
x1,273:34967125,44411534
k1,273:35203062,44411534:235937
x1,273:35858422,44411534
k1,273:35858422,44411534:0
)
(1,274:20317481,45197966:15540941,447828,141880
x1,274:20815089,45197966
(1,273:20815089,45296269:555238,295640,0
x1,273:21337559,45296269
)
$1,273:21370327,45197966
k1,273:21509000,45197966:138673
x1,273:22455336,45197966
k1,273:22594009,45197966:138673
$1,273:22594009,45197966
x1,273:23091617,45197966
(1,273:23091617,45296269:816473,295640,0
x1,273:23875322,45296269
)
$1,273:23908090,45197966
k1,273:24046763,45197966:138673
x1,273:24810907,45197966
k1,273:24949579,45197966:138672
x1,273:26660051,45197966
k1,273:26798724,45197966:138673
x1,273:27417380,45197966
x1,273:28181515,45197966
x1,273:29365081,45197966
k1,273:29508787,45197966:143706
x1,273:30455123,45197966
k1,273:30593796,45197966:138673
x1,273:32614268,45197966
k1,273:32752941,45197966:138673
x1,273:33699277,45197966
k1,273:33837950,45197966:138673
x1,273:35858422,45197966
k1,273:35858422,45197966:0
)
(1,274:20317481,45984398:15540941,447828,141880
x1,274:20972841,45984398
k1,273:21142828,45984398:169987
$1,273:21142828,45984398
x1,273:21640436,45984398
(1,273:21640436,46082701:555238,295640,0
x1,273:22162906,46082701
)
$1,273:22195674,45984398
k1,273:22365661,45984398:169987
x1,273:23311997,45984398
k1,273:23481984,45984398:169987
$1,273:23481984,45984398
x1,273:23979592,45984398
(1,273:23979592,46082701:816473,295640,0
x1,273:24763297,46082701
)
$1,273:24796065,45984398
k1,273:24966052,45984398:169987
x1,273:25730196,45984398
k1,273:25900183,45984398:169987
x1,273:26409391,45984398
x1,273:26882550,45984398
x1,273:27902276,45984398
k1,273:28072263,45984398:169987
x1,273:28690919,45984398
x1,273:29455054,45984398
x1,273:30638620,45984398
k1,273:30810144,45984398:171524
x1,273:31319352,45984398
x1,273:32483912,45984398
x1,273:32848278,45984398
x1,273:33159574,45984398
x1,273:33950589,45984398
x1,273:34071837,45984398
k1,273:34293438,45984398:221601
x1,273:35858422,45984398
k1,273:35858422,45984398:0
)
(1,274:20317481,46770830:15540941,446948,141880
x1,274:21009527,46770830
x1,274:21883119,46770830
x1,274:22200975,46770830
x1,274:22482127,46770830
x1,274:24047757,46770830
k1,273:24242141,46770830:194384
x1,273:24569821,46770830
x1,273:24850973,46770830
x1,273:25797300,46770830
k1,273:25991684,46770830:194384
x1,273:26974706,46770830
k1,273:27169090,46770830:194384
x1,273:27969929,46770830
k1,273:28164312,46770830:194383
x1,273:29329528,46770830
x1,273:31113408,46770830
k1,273:31307761,46770830:194353
x1,273:32217393,46770830
k1,273:32411777,46770830:194384
x1,273:33030433,46770830
k1,273:33224817,46770830:194384
x1,273:33843473,46770830
x1,273:35154175,46770830
k1,273:35348559,46770830:194384
x1,273:35858422,46770830
k1,273:35858422,46770830:0
)
]
g1,275:35858422,46770830
)
)
]
(1,275:3296451,48736910:32561971,0,0
h1,275:3296451,48736910:32561971,0,0
)
]
]
]
]
!101167
}6
!11
{7
[1,341:4736286,48736910:31122136,44000624,0
[1,341:4736286,4736286:15540941,0,0
(1,341:4736286,4736286:15540941,0,0
h1,341:4736286,4736286:0,0,0
(1,341:4736286,4736286:0,0,0
(1,341:4736286,4736286:0,0,0
g1,341:0,4736286
h1,341:0,4736286:0,0,0
k1,341:4736286,4736286:4736286
)
)
k1,341:20277227,4736286:15540941
g1,341:20277227,4736286
)
]
[1,341:4736286,48736910:31122136,44000624,0
[1,341:4736286,4736286:0,0,0
(1,341:4736286,4670505:0,0,0
k1,341:4736286,4670505:1505616
)
]
[1,341:4736286,48736910:31122136,44000624,0
[1,341:3296451,48736910:32561971,44000624,0
[1,341:3296451,4736286:32561971,0,0
(1,341:3296451,4736286:32561971,0,0
h1,341:3296451,4736286:32561971,0,0
)
]
[1,341:3296451,46770830:32561971,42034544,0
(1,341:3296451,46770830:32561971,42034544,0
(1,341:3296451,46770830:15540941,42034544,0
[1,312:3296451,46770830:15540941,42034544,0
[1,309:3296451,15643190:15540941,10906904,0
[1,309:3296451,15643190:15540941,10906904,0
(1,279:3296451,5138539:15540941,402253,127692
h1,279:3296451,5138539:0,0,0
x1,279:3656832,5138539
x1,279:4592283,5138539
k1,279:4734235,5138539:141952
x1,279:5176603,5138539
k1,279:5318555,5138539:141952
(1,279:5318555,5138539:0,0,0
(1,279:5318555,4417643:0,0,0
)
)
x1,279:8331933,5138539
k1,279:8473885,5138539:141952
x1,279:11225975,5138539
k1,279:11367927,5138539:141952
x1,279:11957751,5138539
k1,279:12099703,5138539:141952
x1,279:12820458,5138539
k1,279:12962410,5138539:141952
x1,279:14173896,5138539
x1,279:15157120,5138539
k1,279:15299072,5138539:141952
x1,279:15954350,5138539
k1,279:16096302,5138539:141952
x1,279:16587623,5138539
k1,279:16729575,5138539:141952
x1,279:17450330,5138539
k1,279:17592282,5138539:141952
x1,279:18837392,5138539
k1,279:18837392,5138539:0
)
(1,279:3296451,5859435:15540941,402253,8251
x1,279:5081818,5859435
g1,279:5264662,5859435
x1,279:5722949,5859435
x1,279:5984827,5859435
g1,279:6132283,5859435
x1,279:7934175,5859435
g1,279:8081631,5859435
x1,279:8966351,5859435
g1,279:9113807,5859435
x1,279:9834562,5859435
g1,279:9982018,5859435
x1,279:11292582,5859435
g1,279:11440038,5859435
x1,279:11833438,5859435
g1,279:11980894,5859435
x1,279:12832596,5859435
x1,279:13115714,5859435
x1,279:14820865,5859435
k1,279:18837392,5859435:4016527
g1,279:18837392,5859435
)
(1,309:3296451,10935662:15540941,5002440,4707528
g1,309:3296451,10935662
h1,282:3296451,10935662:0,0,0
(1,308:3296451,10935662:15540941,5002440,4707528
$1,308:3296451,10935662
[1,308:3296451,10935662:15540941,5002440,4707528
(1,288:3296451,6673684:15540941,504625,216271
g1,285:3296451,6673684
(1,285:3296451,6673684:3964567,504625,216271
r1,312:3296451,6673684:0,720896,216271
k1,285:6867802,6673684:3571351
g1,285:7261018,6673684
)
k1,285:7593909,6673684:332891
(1,285:7593909,6673684:2730559,504625,216271
g1,285:7987125,6673684
k1,285:8492348,6673684:505223
x1,285:9426029,6673684
k1,285:9931252,6673684:505223
g1,285:10324468,6673684
)
k1,285:10657359,6673684:332891
(1,285:10657359,6673684:1818624,504625,216271
r1,312:10657359,6673684:0,720896,216271
g1,285:11050575,6673684
k1,285:12265352,6673684:1214777
x1,285:13084611,6673684
x1,285:13199631,6673684
k1,285:14414407,6673684:1214776
g1,285:14807623,6673684
h1,285:14807623,6673684:0,0,0
)
k1,308:12808874,6673684:332891
h1,308:12808874,6673684:1998749,0,0
k1,285:15140514,6673684:332891
(1,288:15140514,6673684:1758454,504625,216271
r1,312:15140514,6673684:0,720896,216271
g1,285:15533730,6673684
k1,285:16505600,6673684:971870
x1,285:17472307,6673684
k1,285:18444176,6673684:971869
g1,285:18837392,6673684
h1,285:18837392,6673684:0,0,0
)
k1,308:17231859,6673684:332891
h1,308:17231859,6673684:1605533,0,0
g1,288:18837392,6673684
)
(1,289:3296451,7394580:15540941,504625,216271
g1,288:3296451,7394580
(1,288:3296451,7394580:3964567,504625,216271
r1,312:3296451,7394580:0,720896,216271
k1,288:6867802,7394580:3571351
g1,288:7261018,7394580
)
k1,288:7593909,7394580:332891
(1,288:7593909,7394580:2730559,504625,216271
g1,288:7987125,7394580
g1,288:7987125,7394580
$1,288:7987125,7394580
x1,288:8445789,7394580
(1,288:8445789,7486332:1485463,294912,98304
x1,288:9898484,7486332
)
$1,288:9931252,7394580
g1,288:9931252,7394580
g1,288:10324468,7394580
)
k1,288:10657359,7394580:332891
(1,288:10657359,7394580:1818624,504625,216271
g1,288:11050575,7394580
k1,288:11080660,7394580:30085
$1,288:11080660,7394580
x1,288:11539324,7394580
(1,288:11539324,7460115:513358,253405,0
x1,288:12019914,7460115
)
$1,288:12052682,7394580
k1,288:12082767,7394580:30085
g1,288:12475983,7394580
)
k1,288:12808874,7394580:332891
(1,288:12808874,7394580:1998749,504625,216271
g1,288:13202090,7394580
g1,288:13202090,7394580
$1,288:13202090,7394580
x1,288:13660754,7394580
(1,288:13660754,7460115:753653,253405,0
x1,288:14381639,7460115
)
$1,288:14414407,7394580
g1,288:14414407,7394580
g1,288:14807623,7394580
)
k1,288:15140514,7394580:332891
(1,288:15140514,7394580:1758454,504625,216271
g1,288:15533730,7394580
g1,288:15533730,7394580
$1,288:15533730,7394580
x1,288:15992394,7394580
(1,288:15992394,7460115:513358,253405,0
x1,288:16472984,7460115
)
$1,288:16505752,7394580
g1,288:16505752,7394580
g1,288:16898968,7394580
)
k1,288:17231859,7394580:332891
(1,289:17231859,7394580:1605533,504625,216271
g1,288:17625075,7394580
g1,288:17625075,7394580
$1,288:17625075,7394580
x1,288:18083739,7394580
(1,288:18083739,7460115:753653,253405,0
x1,288:18804624,7460115
)
$1,288:18837392,7394580
g1,289:18837392,7394580
)
g1,289:18837392,7394580
)
(1,292:3296451,8444518:15540941,504625,216271
g1,290:3296451,8444518
(1,290:3296451,8444518:3964567,504625,216271
r1,312:3296451,8444518:0,720896,216271
g1,290:3296452,8444518
x1,290:5688751,8444518
g1,290:5836207,8444518
x1,290:6032616,8444518
(1,290:6032616,8444518:294912,406386,8254
x1,290:6327528,8444518
)
x1,290:6523937,8444518
k1,290:6867802,8444518:343865
g1,290:7261018,8444518
)
k1,290:7593909,8444518:332891
(1,290:7593909,8444518:2730559,504625,216271
g1,290:7987125,8444518
k1,290:8443093,8444518:455968
x1,290:9475285,8444518
k1,290:9931252,8444518:455967
g1,290:10324468,8444518
)
k1,290:10657359,8444518:332891
(1,290:10657359,8444518:1818624,504625,216271
g1,290:11050575,8444518
k1,290:11198031,8444518:147456
x1,290:11935311,8444518
k1,290:12082767,8444518:147456
g1,290:12475983,8444518
)
k1,290:12808874,8444518:332891
(1,290:12808874,8444518:1998749,504625,216271
g1,290:13202090,8444518
k1,290:13439609,8444518:237519
x1,290:14176889,8444518
k1,290:14414407,8444518:237518
g1,290:14807623,8444518
)
k1,290:15140514,8444518:332891
(1,290:15140514,8444518:1758454,504625,216271
g1,290:15533730,8444518
k1,290:15651101,8444518:117371
x1,290:16388381,8444518
k1,290:16505752,8444518:117371
g1,290:16898968,8444518
)
k1,290:17231859,8444518:332891
(1,292:17231859,8444518:1605533,504625,216271
g1,290:17625075,8444518
k1,290:17862594,8444518:237519
x1,290:18599874,8444518
k1,292:18837392,8444518:237518
)
g1,292:18837392,8444518
)
(1,294:3296451,9165414:15540941,504625,216271
g1,292:3296451,9165414
(1,292:3296451,9165414:3964567,504625,216271
r1,312:3296451,9165414:0,720896,216271
g1,292:3296452,9165414
x1,292:4082684,9165414
x1,292:5405056,9165414
g1,292:5552512,9165414
x1,292:5748921,9165414
(1,292:5748921,9165414:294912,406386,8254
x1,292:6043833,9165414
)
x1,292:6240242,9165414
k1,292:6867802,9165414:627560
g1,292:7261018,9165414
)
k1,292:7593909,9165414:332891
(1,292:7593909,9165414:2730559,504625,216271
g1,292:7987125,9165414
k1,292:8860984,9165414:873859
x1,292:9057393,9165414
k1,292:9931252,9165414:873859
g1,292:10324468,9165414
)
k1,292:10657359,9165414:332891
(1,292:10657359,9165414:1818624,504625,216271
g1,292:11050575,9165414
k1,292:11198031,9165414:147456
x1,292:11935311,9165414
k1,292:12082767,9165414:147456
g1,292:12475983,9165414
)
k1,292:12808874,9165414:332891
(1,292:12808874,9165414:1998749,504625,216271
g1,292:13202090,9165414
k1,292:13439609,9165414:237519
x1,292:14176889,9165414
k1,292:14414407,9165414:237518
g1,292:14807623,9165414
)
k1,292:15140514,9165414:332891
(1,292:15140514,9165414:1758454,504625,216271
g1,292:15533730,9165414
k1,292:15651101,9165414:117371
x1,292:16388381,9165414
k1,292:16505752,9165414:117371
g1,292:16898968,9165414
)
k1,292:17231859,9165414:332891
(1,294:17231859,9165414:1605533,504625,216271
g1,292:17625075,9165414
k1,292:17862594,9165414:237519
x1,292:18599874,9165414
k1,294:18837392,9165414:237518
)
g1,294:18837392,9165414
)
(1,296:3296451,9886310:15540941,504625,216271
g1,294:3296451,9886310
(1,294:3296451,9886310:3964567,504625,216271
r1,312:3296451,9886310:0,720896,216271
g1,294:3296452,9886310
x1,294:3853242,9886310
x1,294:5149075,9886310
g1,294:5296531,9886310
x1,294:5492940,9886310
(1,294:5492940,9886310:294912,406386,8254
x1,294:5787852,9886310
)
x1,294:5984261,9886310
k1,294:6867802,9886310:883541
g1,294:7261018,9886310
)
k1,294:7593909,9886310:332891
(1,294:7593909,9886310:2730559,504625,216271
g1,294:7987125,9886310
k1,294:8443093,9886310:455968
x1,294:9475285,9886310
k1,294:9931252,9886310:455967
g1,294:10324468,9886310
)
k1,294:10657359,9886310:332891
(1,294:10657359,9886310:1818624,504625,216271
g1,294:11050575,9886310
k1,294:11198031,9886310:147456
x1,294:11935311,9886310
k1,294:12082767,9886310:147456
g1,294:12475983,9886310
)
k1,294:12808874,9886310:332891
(1,294:12808874,9886310:1998749,504625,216271
g1,294:13202090,9886310
k1,294:13439609,9886310:237519
x1,294:14176889,9886310
k1,294:14414407,9886310:237518
g1,294:14807623,9886310
)
k1,294:15140514,9886310:332891
(1,294:15140514,9886310:1758454,504625,216271
g1,294:15533730,9886310
k1,294:15651101,9886310:117371
x1,294:16388381,9886310
k1,294:16505752,9886310:117371
g1,294:16898968,9886310
)
k1,294:17231859,9886310:332891
(1,296:17231859,9886310:1605533,504625,216271
g1,294:17625075,9886310
k1,294:17862594,9886310:237519
x1,294:18599874,9886310
k1,296:18837392,9886310:237518
)
g1,296:18837392,9886310
)
(1,298:3296451,10607206:15540941,504625,216271
g1,296:3296451,10607206
(1,296:3296451,10607206:3964567,504625,216271
r1,312:3296451,10607206:0,720896,216271
g1,296:3296452,10607206
x1,296:5000438,10607206
g1,296:5147894,10607206
x1,296:5344303,10607206
(1,296:5344303,10607206:294912,406386,8254
x1,296:5639215,10607206
)
x1,296:5835624,10607206
k1,296:6867802,10607206:1032178
g1,296:7261018,10607206
)
k1,296:7593909,10607206:332891
(1,296:7593909,10607206:2730559,504625,216271
g1,296:7987125,10607206
k1,296:8443093,10607206:455968
x1,296:9475285,10607206
k1,296:9931252,10607206:455967
g1,296:10324468,10607206
)
k1,296:10657359,10607206:332891
(1,296:10657359,10607206:1818624,504625,216271
g1,296:11050575,10607206
g1,296:11050575,10607206
x1,296:12082767,10607206
g1,296:12082767,10607206
g1,296:12475983,10607206
)
k1,296:12808874,10607206:332891
(1,296:12808874,10607206:1998749,504625,216271
g1,296:13202090,10607206
k1,296:13292153,10607206:90063
x1,296:14324345,10607206
k1,296:14414407,10607206:90062
g1,296:14807623,10607206
)
k1,296:15140514,10607206:332891
(1,296:15140514,10607206:1758454,504625,216271
g1,296:15533730,10607206
k1,296:15651101,10607206:117371
x1,296:16388381,10607206
k1,296:16505752,10607206:117371
g1,296:16898968,10607206
)
k1,296:17231859,10607206:332891
(1,298:17231859,10607206:1605533,504625,216271
g1,296:17625075,10607206
k1,296:17862594,10607206:237519
x1,296:18599874,10607206
k1,298:18837392,10607206:237518
)
g1,298:18837392,10607206
)
(1,300:3296451,11328102:15540941,504625,216271
g1,298:3296451,11328102
(1,298:3296451,11328102:3964567,504625,216271
r1,312:3296451,11328102:0,720896,216271
g1,298:3296452,11328102
x1,298:5032881,11328102
g1,298:5180337,11328102
x1,298:5376746,11328102
(1,298:5376746,11328102:294912,406386,8254
x1,298:5671658,11328102
)
x1,298:5868067,11328102
k1,298:6867802,11328102:999735
g1,298:7261018,11328102
)
k1,298:7593909,11328102:332891
(1,298:7593909,11328102:2730559,504625,216271
g1,298:7987125,11328102
k1,298:8590549,11328102:603424
x1,298:9327829,11328102
k1,298:9931252,11328102:603423
g1,298:10324468,11328102
)
k1,298:10657359,11328102:332891
(1,298:10657359,11328102:1818624,504625,216271
g1,298:11050575,11328102
k1,298:11198031,11328102:147456
x1,298:11935311,11328102
k1,298:12082767,11328102:147456
g1,298:12475983,11328102
)
k1,298:12808874,11328102:332891
(1,298:12808874,11328102:1998749,504625,216271
g1,298:13202090,11328102
k1,298:13439609,11328102:237519
x1,298:14176889,11328102
k1,298:14414407,11328102:237518
g1,298:14807623,11328102
)
k1,298:15140514,11328102:332891
(1,298:15140514,11328102:1758454,504625,216271
g1,298:15533730,11328102
k1,298:15651101,11328102:117371
x1,298:16388381,11328102
k1,298:16505752,11328102:117371
g1,298:16898968,11328102
)
k1,298:17231859,11328102:332891
(1,300:17231859,11328102:1605533,504625,216271
g1,298:17625075,11328102
k1,298:17862594,11328102:237519
x1,298:18599874,11328102
k1,300:18837392,11328102:237518
)
g1,300:18837392,11328102
)
(1,302:3296451,12048998:15540941,504625,216271
g1,300:3296451,12048998
(1,300:3296451,12048998:3964567,504625,216271
r1,312:3296451,12048998:0,720896,216271
g1,300:3296452,12048998
x1,300:3722303,12048998
x1,300:5206293,12048998
g1,300:5353749,12048998
x1,300:5550158,12048998
(1,300:5550158,12048998:294912,406386,8254
x1,300:5845070,12048998
)
x1,300:6041479,12048998
k1,300:6867802,12048998:826323
g1,300:7261018,12048998
)
k1,300:7593909,12048998:332891
(1,300:7593909,12048998:2730559,504625,216271
g1,300:7987125,12048998
k1,300:8860984,12048998:873859
x1,300:9057393,12048998
k1,300:9931252,12048998:873859
g1,300:10324468,12048998
)
k1,300:10657359,12048998:332891
(1,300:10657359,12048998:1818624,504625,216271
g1,300:11050575,12048998
k1,300:11198031,12048998:147456
x1,300:11935311,12048998
k1,300:12082767,12048998:147456
g1,300:12475983,12048998
)
k1,300:12808874,12048998:332891
(1,300:12808874,12048998:1998749,504625,216271
g1,300:13202090,12048998
k1,300:13292153,12048998:90063
x1,300:14324345,12048998
k1,300:14414407,12048998:90062
g1,300:14807623,12048998
)
k1,300:15140514,12048998:332891
(1,300:15140514,12048998:1758454,504625,216271
g1,300:15533730,12048998
k1,300:15651101,12048998:117371
x1,300:16388381,12048998
k1,300:16505752,12048998:117371
g1,300:16898968,12048998
)
k1,300:17231859,12048998:332891
(1,302:17231859,12048998:1605533,504625,216271
g1,300:17625075,12048998
k1,300:17862594,12048998:237519
x1,300:18599874,12048998
k1,302:18837392,12048998:237518
)
g1,302:18837392,12048998
)
(1,303:3296451,12769894:15540941,504625,216271
g1,302:3296451,12769894
(1,302:3296451,12769894:3964567,504625,216271
r1,312:3296451,12769894:0,720896,216271
g1,302:3296452,12769894
x1,302:4378179,12769894
g1,302:4525635,12769894
x1,302:4722044,12769894
(1,302:4722044,12769894:294912,406386,8254
x1,302:5016956,12769894
)
x1,302:5213365,12769894
k1,302:6867802,12769894:1654437
g1,302:7261018,12769894
)
k1,302:7593909,12769894:332891
(1,302:7593909,12769894:2730559,504625,216271
g1,302:7987125,12769894
k1,302:8443093,12769894:455968
x1,302:9475285,12769894
k1,302:9931252,12769894:455967
g1,302:10324468,12769894
)
k1,302:10657359,12769894:332891
(1,302:10657359,12769894:1818624,504625,216271
g1,302:11050575,12769894
k1,302:11198031,12769894:147456
x1,302:11935311,12769894
k1,302:12082767,12769894:147456
g1,302:12475983,12769894
)
k1,302:12808874,12769894:332891
(1,302:12808874,12769894:1998749,504625,216271
g1,302:13202090,12769894
k1,302:13439609,12769894:237519
x1,302:14176889,12769894
k1,302:14414407,12769894:237518
g1,302:14807623,12769894
)
k1,302:15140514,12769894:332891
(1,302:15140514,12769894:1758454,504625,216271
g1,302:15533730,12769894
k1,302:15651101,12769894:117371
x1,302:16388381,12769894
k1,302:16505752,12769894:117371
g1,302:16898968,12769894
)
k1,302:17231859,12769894:332891
(1,303:17231859,12769894:1605533,504625,216271
g1,302:17625075,12769894
k1,302:17862594,12769894:237519
x1,302:18599874,12769894
k1,303:18837392,12769894:237518
)
g1,303:18837392,12769894
)
(1,304:3296451,13490790:15540941,504625,216271
g1,303:3296451,13490790
(1,303:3296451,13490790:3964567,504625,216271
r1,312:3296451,13490790:0,720896,216271
g1,303:3296452,13490790
x1,303:3984771,13490790
x1,303:4355772,13490790
g1,303:4503228,13490790
x1,303:4699637,13490790
(1,303:4699637,13490790:294912,406386,8254
x1,303:4994549,13490790
)
x1,303:5190958,13490790
k1,303:6867802,13490790:1676844
g1,303:7261018,13490790
)
k1,303:7593909,13490790:332891
(1,303:7593909,13490790:2730559,504625,216271
g1,303:7987125,13490790
k1,303:8443093,13490790:455968
x1,303:9475285,13490790
k1,303:9931252,13490790:455967
g1,303:10324468,13490790
)
k1,303:10657359,13490790:332891
(1,303:10657359,13490790:1818624,504625,216271
g1,303:11050575,13490790
k1,303:11468467,13490790:417892
x1,303:11664876,13490790
k1,303:12082767,13490790:417891
g1,303:12475983,13490790
)
k1,303:12808874,13490790:332891
(1,303:12808874,13490790:1998749,504625,216271
g1,303:13202090,13490790
k1,303:13710044,13490790:507954
x1,303:13906453,13490790
k1,303:14414407,13490790:507954
g1,303:14807623,13490790
)
k1,303:15140514,13490790:332891
(1,303:15140514,13490790:1758454,504625,216271
g1,303:15533730,13490790
k1,303:15921537,13490790:387807
x1,303:16117946,13490790
k1,303:16505752,13490790:387806
g1,303:16898968,13490790
)
k1,303:17231859,13490790:332891
(1,304:17231859,13490790:1605533,504625,216271
g1,303:17625075,13490790
k1,303:18133029,13490790:507954
x1,303:18329438,13490790
k1,304:18837392,13490790:507954
)
g1,304:18837392,13490790
)
(1,306:3296451,14540728:15540941,504625,216271
g1,305:3296451,14540728
(1,305:3296451,14540728:3964567,504625,216271
r1,312:3296451,14540728:0,720896,216271
g1,305:3296452,14540728
x1,305:5950637,14540728
k1,305:6867802,14540728:917165
g1,305:7261018,14540728
)
k1,305:7593909,14540728:332891
(1,305:7593909,14540728:2730559,504625,216271
g1,305:7987125,14540728
k1,305:8443093,14540728:455968
x1,305:9475285,14540728
k1,305:9931252,14540728:455967
g1,305:10324468,14540728
)
k1,305:10657359,14540728:332891
(1,305:10657359,14540728:1818624,504625,216271
g1,305:11050575,14540728
k1,305:11198031,14540728:147456
x1,305:11935311,14540728
k1,305:12082767,14540728:147456
g1,305:12475983,14540728
)
k1,305:12808874,14540728:332891
(1,305:12808874,14540728:1998749,504625,216271
g1,305:13202090,14540728
k1,305:13439609,14540728:237519
x1,305:14176889,14540728
k1,305:14414407,14540728:237518
g1,305:14807623,14540728
)
k1,305:15140514,14540728:332891
(1,305:15140514,14540728:1758454,504625,216271
g1,305:15533730,14540728
k1,305:15651101,14540728:117371
x1,305:16388381,14540728
k1,305:16505752,14540728:117371
g1,305:16898968,14540728
)
k1,305:17231859,14540728:332891
(1,306:17231859,14540728:1605533,504625,216271
g1,305:17625075,14540728
k1,305:17862594,14540728:237519
x1,305:18599874,14540728
k1,306:18837392,14540728:237518
)
g1,306:18837392,14540728
)
(1,307:3296451,15261624:15540941,504625,216271
g1,306:3296451,15261624
(1,306:3296451,15261624:3964567,504625,216271
r1,312:3296451,15261624:0,720896,216271
g1,306:3296452,15261624
x1,306:6867802,15261624
g1,306:6867802,15261624
g1,306:7261018,15261624
)
k1,306:7593909,15261624:332891
(1,306:7593909,15261624:2730559,504625,216271
g1,306:7987125,15261624
k1,306:8443093,15261624:455968
x1,306:9475285,15261624
k1,306:9931252,15261624:455967
g1,306:10324468,15261624
)
k1,306:10657359,15261624:332891
(1,306:10657359,15261624:1818624,504625,216271
g1,306:11050575,15261624
k1,306:11198031,15261624:147456
x1,306:11935311,15261624
k1,306:12082767,15261624:147456
g1,306:12475983,15261624
)
k1,306:12808874,15261624:332891
(1,306:12808874,15261624:1998749,504625,216271
g1,306:13202090,15261624
k1,306:13439609,15261624:237519
x1,306:14176889,15261624
k1,306:14414407,15261624:237518
g1,306:14807623,15261624
)
k1,306:15140514,15261624:332891
(1,306:15140514,15261624:1758454,504625,216271
g1,306:15533730,15261624
k1,306:15651101,15261624:117371
x1,306:16388381,15261624
k1,306:16505752,15261624:117371
g1,306:16898968,15261624
)
k1,306:17231859,15261624:332891
(1,307:17231859,15261624:1605533,504625,216271
g1,306:17625075,15261624
k1,306:17862594,15261624:237519
x1,306:18599874,15261624
k1,307:18837392,15261624:237518
)
g1,307:18837392,15261624
)
]
$1,308:18837392,10935662
)
g1,309:18837392,10935662
g1,309:18837392,10935662
)
]
]
(1,274:3296451,17667537:15540941,446948,141880
x1,274:3987842,17667537
x1,273:4812938,17667537
x1,273:6122977,17667537
g1,273:6286817,17667537
x1,273:8361647,17667537
g1,273:8525487,17667537
x1,273:9690701,17667537
g1,273:9854541,17667537
x1,273:10983060,17667537
x1,273:11783899,17667537
x1,273:12101755,17667537
g1,273:12265595,17667537
x1,273:12884889,17667537
x1,273:13212569,17667537
x1,273:13503545,17667537
x1,273:14942039,17667537
k1,274:18837392,17667537:3895353
g1,274:18837392,17667537
)
(1,277:3296451,18483102:15540941,446948,141880
h1,275:3296451,18483102:786432,0,0
x1,275:4701539,18483102
x1,275:4940090,18483102
k1,275:5096516,18483102:156426
x1,275:6152283,18483102
k1,275:6308709,18483102:156426
x1,275:6854621,18483102
x1,275:7182301,18483102
x1,275:8300996,18483102
k1,275:8457422,18483102:156426
x1,275:9258261,18483102
k1,275:9414687,18483102:156426
x1,275:10760783,18483102
x1,275:11853254,18483102
k1,275:12009680,18483102:156426
x1,275:12628336,18483102
x1,275:13392471,18483102
x1,275:14412197,18483102
k1,275:14568623,18483102:156426
x1,275:15187279,18483102
x1,275:15951423,18483102
x1,275:18135054,18483102
k1,275:18291480,18483102:156426
x1,275:18837392,18483102
k1,275:18837392,18483102:0
)
(1,277:3296451,19269534:15540941,553903,141880
x1,277:4097290,19269534
k1,275:4258559,19269534:161269
x1,275:5569261,19269534
x1,275:6479549,19269534
k1,275:6640817,19269534:161268
x1,275:7150680,19269534
k1,275:7311949,19269534:161269
x1,275:7712373,19269534
x1,275:7950924,19269534
x1,275:8751763,19269534
k1,275:8913032,19269534:161269
(1,275:8913032,19269534:655360,451540,9171
x1,275:9568392,19269534
)
$1,275:9568392,19269534
(1,275:9568392,19031709:491520,316078,6420
(1,275:9568392,19031709:458752,316078,6420
x1,275:10027144,19031709
)
)
$1,275:10059912,19269534
k1,275:10221181,19269534:161269
x1,275:10731044,19269534
k1,275:10892312,19269534:161268
x1,275:11183288,19269534
x1,275:11494584,19269534
x1,275:11951359,19269534
x1,275:12279039,19269534
x1,275:13043174,19269534
k1,275:13204443,19269534:161269
x1,275:14005282,19269534
k1,275:14166551,19269534:161269
x1,275:15149573,19269534
x1,275:15841619,19269534
k1,275:16002888,19269534:161269
x1,275:16548800,19269534
k1,275:16710068,19269534:161268
x1,275:17510907,19269534
k1,275:17672176,19269534:161269
x1,275:18837392,19269534
k1,277:18837392,19269534:0
)
(1,277:3296451,20055966:15540941,446948,9168
x1,277:5080331,20055966
k1,275:5344557,20055966:264226
x1,275:5854420,20055966
k1,275:6118748,20055966:264328
x1,275:7683722,20055966
k1,275:7948050,20055966:264328
x1,275:9294146,20055966
x1,275:10386617,20055966
k1,275:10650944,20055966:264327
x1,275:11906599,20055966
k1,275:12411222,20055966:504623
x1,275:13976206,20055966
k1,275:14240533,20055966:264327
x1,275:15551235,20055966
x1,275:16461523,20055966
k1,275:16725851,20055966:264328
x1,275:17235714,20055966
x1,275:18837392,20055966
k1,275:18837392,20055966:0
)
(1,277:3296451,20842398:15540941,446948,92400
x1,277:4898139,20842398
x1,277:6118401,20842398
k1,275:6394415,20842398:276014
x1,275:8705846,20842398
k1,275:8959426,20842398:253580
x1,275:9578082,20842398
x1,275:10653521,20842398
x1,275:11181737,20842398
k1,275:11435317,20842398:253580
x1,275:12964260,20842398
k1,275:13217840,20842398:253580
x1,275:13746056,20842398
k1,275:13999635,20842398:253579
x1,275:15528578,20842398
k1,275:15782158,20842398:253580
x1,275:16182582,20842398
x1,275:16297925,20842398
k1,275:16551505,20842398:253580
x1,275:17024673,20842398
x1,275:18837392,20842398
k1,275:18837392,20842398:0
)
(1,277:3296451,21628830:15540941,446948,92400
x1,277:4662211,21628830
k1,275:4851497,21628830:189286
x1,275:5652336,21628830
k1,275:5841622,21628830:189286
x1,275:7006838,21628830
x1,275:8954558,21628830
k1,275:9143844,21628830:189286
x1,275:10090180,21628830
k1,275:10279465,21628830:189285
x1,275:11080304,21628830
k1,275:11269590,21628830:189286
x1,275:12434806,21628830
x1,275:14436918,21628830
x1,275:15401598,21628830
k1,275:15590884,21628830:189286
x1,275:16609964,21628830
k1,276:16799250,21628830:189286
x1,276:17308458,21628830
x1,276:18619160,21628830
x1,276:18837392,21628830
k1,277:18837392,21628830:0
)
(1,277:3296451,22415262:15540941,446948,141880
x1,277:4133994,22415262
k1,276:4428164,22415262:294170
x1,276:5738866,22415262
x1,276:6649154,22415262
k1,276:6943324,22415262:294170
x1,276:7743508,22415262
k1,276:8037678,22415262:294170
x1,276:8875221,22415262
k1,276:9169391,22415262:294170
x1,276:10297910,22415262
x1,276:11917294,22415262
k1,276:12244045,22415262:326751
x1,276:12862701,22415262
x1,276:14318237,22415262
k1,276:14612407,22415262:294170
x1,276:15413246,22415262
k1,276:15707416,22415262:294170
x1,276:16326072,22415262
x1,276:17053512,22415262
x1,276:18619160,22415262
x1,276:18837392,22415262
k1,277:18837392,22415262:0
)
(1,277:3296451,23201694:15540941,446948,141880
x1,277:4133994,23201694
k1,276:4276568,23201694:142574
x1,276:4895224,23201694
x1,276:5987040,23201694
k1,276:6129614,23201694:142574
x1,276:6967157,23201694
k1,276:7109731,23201694:142574
x1,276:7947274,23201694
k1,276:8089847,23201694:142573
x1,276:9036183,23201694
x1,276:10310182,23201694
k1,276:10452756,23201694:142574
x1,276:11798852,23201694
x1,276:12891323,23201694
k1,276:13033897,23201694:142574
x1,276:13543105,23201694
x1,276:14016264,23201694
x1,276:15035990,23201694
x1,276:16128461,23201694
k1,276:16271035,23201694:142574
x1,276:16889691,23201694
x1,276:17653826,23201694
x1,276:18837392,23201694
k1,276:18837392,23201694:0
)
(1,277:3296451,23988126:15540941,446948,92400
x1,277:4733643,23988126
k1,276:4962422,23988126:228779
x1,276:5763261,23988126
k1,276:5979052,23988126:215791
x1,276:7144268,23988126
x1,276:9146380,23988126
x1,276:9947220,23988126
k1,276:10162959,23988126:215739
x1,276:10600070,23988126
k1,276:10815861,23988126:215791
x1,276:11616700,23988126
k1,276:11832491,23988126:215791
x1,276:12997707,23988126
x1,276:14781587,23988126
k1,276:14997326,23988126:215739
x1,276:16162540,23988126
k1,276:16378331,23988126:215791
x1,276:17179170,23988126
k1,276:17394961,23988126:215791
x1,276:17904824,23988126
x1,276:18414032,23988126
x1,276:18632264,23988126
x1,276:18837392,23988126
k1,277:18837392,23988126:0
)
(1,277:3296451,24774558:15540941,550688,141880
x1,277:4352226,24774558
k1,276:4537259,24774558:185033
x1,276:6175641,24774558
(1,276:6175641,24774558:262144,550688,0
$1,276:6175641,24774558
(1,276:6175641,24536733:262144,312863,6418
x1,276:6405017,24536733
)
$1,276:6437785,24774558
)
x1,276:6601625,24774558
k1,276:6868366,24774558:266741
x1,276:7414278,24774558
k1,276:7599311,24774558:185033
x1,276:7999735,24774558
x1,276:8238286,24774558
x1,276:9039125,24774558
k1,276:9224159,24774558:185034
(1,276:9224159,24774558:655360,451540,9171
x1,276:9879519,24774558
)
x1,276:10043359,24774558
k1,276:10233690,24774558:190331
x1,276:11034529,24774558
k1,276:11219563,24774558:185034
x1,276:12275330,24774558
k1,276:12460363,24774558:185033
x1,276:13771065,24774558
x1,276:14681353,24774558
k1,276:14866387,24774558:185034
x1,276:15666571,24774558
k1,276:15851604,24774558:185033
x1,276:17016827,24774558
x1,276:18837392,24774558
k1,276:18837392,24774558:0
)
(1,277:3296451,25560990:15540941,446948,141880
x1,277:3806314,25560990
k1,276:4015696,25560990:209382
x1,276:5180919,25560990
x1,276:5399151,25560990
x1,276:6429366,25560990
k1,276:6769153,25560990:339787
x1,276:7788233,25560990
k1,276:7997615,25560990:209382
x1,276:9162831,25560990
x1,276:10946711,25560990
k1,276:11156047,25560990:209336
x1,276:12139707,25560990
k1,276:12349089,25560990:209382
x1,276:12967745,25560990
x1,276:14714912,25560990
k1,276:14924295,25560990:209383
x1,276:16562022,25560990
k1,276:16771404,25560990:209382
x1,276:17572243,25560990
k1,276:17781625,25560990:209382
x1,276:18837392,25560990
k1,276:18837392,25560990:0
)
(1,277:3296451,26347422:15540941,446948,141880
x1,277:3951811,26347422
k1,276:4171819,26347422:220008
x1,276:5336387,26347422
x1,276:5518570,26347422
x1,276:6573681,26347422
k1,276:6793690,26347422:220009
x1,276:7412346,26347422
x1,276:8176481,26347422
x1,276:9360047,26347422
k1,276:9731712,26347422:371665
x1,276:10532560,26347422
x1,276:10989344,26347422
x1,276:11280320,26347422
x1,276:11591616,26347422
x1,276:12091000,26347422
x1,276:12228631,26347422
k1,276:12462682,26347422:234051
x1,276:13118042,26347422
k1,276:13338050,26347422:220008
x1,276:15048522,26347422
k1,276:15268531,26347422:220009
x1,276:15887187,26347422
x1,276:16651322,26347422
x1,276:17671048,26347422
k1,276:17891056,26347422:220008
x1,276:18837392,26347422
k1,276:18837392,26347422:0
)
(1,277:3296451,27133854:15540941,446948,141880
x1,277:3805659,27133854
x1,277:4278818,27133854
x1,277:5298544,27133854
k1,276:5452626,27133854:154082
x1,276:6071282,27133854
x1,276:6835417,27133854
x1,276:8018983,27133854
k1,276:8175017,27133854:156034
x1,276:8975856,27133854
k1,276:9129938,27133854:154082
x1,276:10295154,27133854
x1,276:12079034,27133854
k1,276:12233107,27133854:154073
x1,276:13434371,27133854
k1,276:13588453,27133854:154082
x1,276:14425996,27133854
k1,276:14580078,27133854:154082
x1,276:15198734,27133854
x1,276:16690973,27133854
k1,276:16845056,27133854:154083
x1,276:17390960,27133854
k1,276:17545042,27133854:154082
x1,276:18837392,27133854
k1,276:18837392,27133854:0
)
(1,277:3296451,27920286:15540941,446948,141880
x1,277:4461666,27920286
k1,276:4616238,27920286:154572
x1,276:5125446,27920286
x1,276:6072420,27920286
k1,276:6226991,27920286:154571
x1,276:7355510,27920286
k1,276:7510082,27920286:154572
x1,276:8128738,27920286
x1,276:8965626,27920286
k1,276:9120198,27920286:154572
x1,276:9738854,27920286
x1,276:11194390,27920286
k1,276:11348962,27920286:154572
x1,276:12732409,27920286
k1,276:12886980,27920286:154571
x1,276:13542340,27920286
x1,276:14706900,27920286
k1,276:14861472,27920286:154572
x1,276:15480128,27920286
x1,276:15953287,27920286
x1,276:16863565,27920286
x1,276:17955380,27920286
k1,276:18109952,27920286:154572
x1,276:18619160,27920286
x1,276:18837392,27920286
k1,277:18837392,27920286:0
)
(1,277:3296451,28706718:15540941,446948,141880
x1,277:3769610,28706718
x1,277:4789336,28706718
x1,277:6136735,28706718
k1,276:6268449,28706718:131714
x1,276:6887105,28706718
x1,276:7201681,28706718
x1,276:7482833,28706718
k1,276:7614547,28706718:131714
x1,276:8851859,28706718
k1,276:8983572,28706718:131713
x1,276:9930546,28706718
x1,276:10403705,28706718
x1,276:10731385,28706718
x1,276:11853351,28706718
k1,276:11985065,28706718:131714
x1,276:13004128,28706718
x1,276:13441239,28706718
x1,276:14424271,28706718
k1,276:14555985,28706718:131714
x1,276:15101889,28706718
k1,276:15233603,28706718:131714
x1,276:15888963,28706718
x1,276:16507619,28706718
x1,276:16980778,28706718
x1,276:18837392,28706718
k1,276:18837392,28706718:0
)
(1,277:3296451,29493150:15540941,446948,141880
x1,277:4242787,29493150
k1,276:4457069,29493150:214282
x1,276:5403405,29493150
x1,276:5949309,29493150
x1,276:7915371,29493150
k1,276:8129653,29493150:214282
x1,276:8639516,29493150
x1,276:9331572,29493150
x1,276:10532180,29493150
k1,276:10746463,29493150:214283
x1,276:11547302,29493150
k1,276:11761584,29493150:214282
x1,276:13107680,29493150
x1,276:14200151,29493150
k1,276:14414433,29493150:214282
x1,276:15033089,29493150
x1,276:15797224,29493150
x1,276:16816950,29493150
k1,276:17031232,29493150:214282
x1,276:17649888,29493150
x1,276:18414032,29493150
x1,276:18632264,29493150
x1,276:18837392,29493150
k1,277:18837392,29493150:0
)
(1,277:3296451,30279582:15540941,446948,141880
x1,277:5170762,30279582
k1,276:5591147,30279582:420385
x1,276:6610227,30279582
k1,276:6846475,30279582:236248
x1,276:8011691,30279582
x1,276:10013803,30279582
x1,276:10814643,30279582
k1,276:11050819,30279582:236176
x1,276:11742865,30279582
x1,276:12616457,30279582
x1,276:12934313,30279582
x1,276:13470393,30279582
k1,276:13706641,30279582:236248
x1,276:14507480,30279582
k1,276:14743729,30279582:236249
x1,276:15362385,30279582
x1,276:16126529,30279582
x1,276:18055232,30279582
k1,276:18291480,30279582:236248
x1,276:18837392,30279582
k1,276:18837392,30279582:0
)
(1,277:3296451,31066014:15540941,446948,141880
x1,277:4097290,31066014
k1,276:4308664,31066014:211374
x1,276:5473880,31066014
x1,276:7421600,31066014
k1,276:7632974,31066014:211374
x1,276:8251630,31066014
x1,276:9707166,31066014
k1,276:9918539,31066014:211373
x1,276:10464451,31066014
k1,276:10675825,31066014:211374
x1,276:11476664,31066014
k1,276:11688038,31066014:211374
x1,276:12197901,31066014
x1,276:12707109,31066014
x1,276:13981116,31066014
k1,276:14192490,31066014:211374
x1,276:15994712,31066014
k1,276:16340473,31066014:345761
x1,276:17141321,31066014
x1,276:17598105,31066014
x1,276:17889081,31066014
x1,276:18200377,31066014
x1,276:18699761,31066014
x1,276:18837392,31066014
k1,276:18837392,31066014:0
)
(1,277:3296451,31852446:15540941,447828,233018
x1,277:4243425,31852446
k1,276:4374174,31852446:130749
x1,276:4884037,31852446
x1,276:5393245,31852446
x1,276:6667252,31852446
k1,276:6798000,31852446:130748
x1,276:8436382,31852446
k1,276:8567131,31852446:130749
x1,276:9004242,31852446
k1,276:9134990,31852446:130748
x1,276:9972533,31852446
k1,276:10103282,31852446:130749
x1,276:11813762,31852446
k1,276:11944510,31852446:130748
x1,276:12708654,31852446
k1,276:12839403,31852446:130749
x1,276:14003963,31852446
k1,276:14134711,31852446:130748
x1,276:15390366,31852446
k1,276:15582496,31852446:192130
x1,276:16601576,31852446
k1,276:16732325,31852446:130749
$1,276:16732325,31852446
x1,276:17229933,31852446
(1,276:17229933,31970776:1607459,344064,114688
x1,276:18804624,31970776
)
$1,276:18837392,31852446
k1,277:18837392,31852446:0
)
(1,277:3296451,32638878:15540941,446948,141880
x1,277:4461019,32638878
x1,277:4643202,32638878
x1,277:5698313,32638878
k1,276:5851657,32638878:153344
x1,276:6360865,32638878
x1,276:6834024,32638878
x1,276:7853750,32638878
k1,276:8007095,32638878:153345
x1,276:8662455,32638878
k1,276:8815799,32638878:153344
x1,276:9616638,32638878
k1,276:9769982,32638878:153344
x1,276:11153438,32638878
k1,276:11306772,32638878:153334
x1,276:11852684,32638878
k1,276:12006028,32638878:153344
x1,276:12806867,32638878
k1,276:12960212,32638878:153345
x1,276:14125428,32638878
x1,276:16127540,32638878
x1,276:16928380,32638878
k1,276:17081714,32638878:153334
x1,276:17518825,32638878
k1,276:17672169,32638878:153344
x1,276:18837392,32638878
k1,276:18837392,32638878:0
)
(1,277:3296451,33425310:15540941,446948,141880
x1,277:4607171,33425310
k1,276:4829964,33425310:222793
x1,276:5740243,33425310
x1,276:6431634,33425310
k1,276:6602018,33425310:170384
x1,276:7730520,33425310
x1,276:8021496,33425310
x1,276:9067439,33425310
k1,276:9237824,33425310:170385
x1,276:9747687,33425310
k1,276:9918071,33425310:170384
x1,276:10864407,33425310
x1,276:11155383,33425310
x1,276:12137750,33425310
k1,276:12308134,33425310:170384
x1,276:13254470,33425310
k1,276:13424855,33425310:170385
x1,276:14116901,33425310
x1,276:15063219,33425310
k1,276:15233603,33425310:170384
x1,276:15888963,33425310
x1,276:16507619,33425310
x1,276:16980778,33425310
x1,276:18837392,33425310
k1,276:18837392,33425310:0
)
(1,277:3296451,34211742:15540941,446948,141880
x1,277:3805659,34211742
x1,277:4278818,34211742
x1,277:5298544,34211742
x1,277:6645943,34211742
g1,276:6809783,34211742
x1,276:7609967,34211742
g1,276:7773807,34211742
x1,276:8757467,34211742
g1,276:8921307,34211742
x1,276:9830939,34211742
x1,276:10376843,34211742
x1,276:11468659,34211742
x1,276:11589907,34211742
k1,277:18837392,34211742:7247485
g1,277:18837392,34211742
)
(1,310:3296451,35609862:15540941,506429,128319
(1,310:3296451,35609862:1622016,489488,11534
g1,310:3296451,35609862
x1,310:4197571,35609862
g1,310:4918467,35609862
)
g1,310:4197571,35609862
x1,310:4377795,35609862
g1,310:4558019,35609862
x1,310:7802770,35609862
g1,310:7982994,35609862
x1,310:8583500,35609862
g1,310:8763724,35609862
x1,310:10726002,35609862
x1,310:12648631,35609862
g1,310:12828855,35609862
x1,310:13269322,35609862
x1,310:13931825,35609862
x1,310:14892779,35609862
x1,310:15480309,35609862
g1,310:15660533,35609862
x1,310:17061954,35609862
k1,310:18837392,35609862:1775438
g1,310:18837392,35609862
)
(1,312:3296451,36818643:15540941,446948,92400
h1,311:3296451,36818643:786432,0,0
x1,311:4628795,36818643
k1,311:4901911,36818643:273116
x1,311:5848885,36818643
k1,311:6122001,36818643:273116
x1,311:7032289,36818643
x1,311:7869169,36818643
x1,311:9052735,36818643
k1,311:9353169,36818643:300434
x1,311:10154008,36818643
k1,311:10427124,36818643:273116
x1,311:10718100,36818643
x1,311:12157243,36818643
k1,311:12430359,36818643:273116
x1,311:12976271,36818643
k1,311:13249387,36818643:273116
x1,311:14851711,36818643
x1,311:16490093,36818643
k1,311:16763209,36818643:273116
x1,311:17563393,36818643
x1,311:18837392,36818643
k1,311:18837392,36818643:0
)
(1,312:3296451,37605075:15540941,446948,9168
x1,312:3951811,37605075
k1,311:4171421,37605075:219610
x1,311:4972260,37605075
k1,311:5191869,37605075:219609
x1,311:6357085,37605075
x1,311:8140965,37605075
k1,311:8360519,37605075:219554
x1,311:9160703,37605075
k1,311:9380313,37605075:219610
x1,311:10145104,37605075
x1,311:12056112,37605075
k1,311:12426581,37605075:370469
x1,311:13445661,37605075
k1,311:13665271,37605075:219610
x1,311:14830487,37605075
x1,311:16614367,37605075
k1,311:16833920,37605075:219553
x1,311:17271031,37605075
k1,311:17490641,37605075:219610
x1,311:18619160,37605075
x1,311:18837392,37605075
k1,312:18837392,37605075:0
)
(1,312:3296451,38391507:15540941,446948,141880
x1,312:4751995,38391507
k1,311:5003967,38391507:251972
x1,311:6169181,38391507
k1,311:6421153,38391507:251972
x1,311:7040447,38391507
k1,311:7292419,38391507:251972
x1,311:8603121,38391507
k1,311:8855094,38391507:251973
x1,311:9182774,38391507
x1,311:9857781,38391507
x1,311:10913548,38391507
k1,311:11165520,38391507:251972
x1,311:11820880,38391507
k1,311:12072852,38391507:251972
x1,311:13019188,38391507
x1,311:14147707,38391507
x1,311:14985250,38391507
k1,311:15237222,38391507:251972
x1,311:16401790,38391507
x1,311:16583973,38391507
x1,311:17639084,38391507
k1,311:17891056,38391507:251972
x1,311:18837392,38391507
k1,311:18837392,38391507:0
)
(1,312:3296451,39177939:15540941,446948,141880
x1,312:3805659,39177939
x1,312:4278818,39177939
x1,312:5298544,39177939
k1,311:5549022,39177939:250478
x1,311:6167678,39177939
x1,311:6931813,39177939
x1,311:7951539,39177939
k1,311:8202016,39177939:250477
x1,311:8857376,39177939
k1,311:9107854,39177939:250478
x1,311:9908693,39177939
k1,311:10159171,39177939:250478
x1,311:11542627,39177939
k1,311:11793017,39177939:250390
x1,311:13776759,39177939
k1,311:14239832,39177939:463073
x1,311:15804816,39177939
k1,311:16055293,39177939:250477
x1,311:17365995,39177939
k1,311:17616473,39177939:250478
x1,311:17944153,39177939
x1,311:18619160,39177939
x1,311:18837392,39177939
k1,312:18837392,39177939:0
)
(1,312:3296451,39964371:15540941,446948,141880
x1,312:4352218,39964371
k1,311:4611142,39964371:258924
x1,311:5121005,39964371
x1,311:6540500,39964371
k1,311:6799425,39964371:258925
x1,311:8109472,39964371
k1,311:8368396,39964371:258924
x1,311:9532956,39964371
x1,311:10770906,39964371
k1,311:11029831,39964371:258925
x1,311:11575743,39964371
k1,311:11834667,39964371:258924
x1,311:13618529,39964371
x1,311:15256911,39964371
k1,311:15515835,39964371:258924
x1,311:16316019,39964371
x1,311:17753858,39964371
k1,311:18036553,39964371:282695
x1,311:18837392,39964371
k1,311:18837392,39964371:0
)
(1,312:3296451,40750803:15540941,447828,187504
x1,312:3587427,40750803
$1,311:3587427,40750803
x1,311:3969720,40750803
$1,311:4115356,40750803
x1,311:4570172,40750803
k1,311:4831741,40750803:261569
x1,311:5632580,40750803
k1,311:5874604,40750803:242024
x1,311:6165580,40750803
$1,311:6165580,40750803
x1,311:6567443,40750803
$1,311:6605216,40750803
x1,311:7060032,40750803
k1,311:7321601,40750803:261569
x1,311:8267937,40750803
k1,311:8509961,40750803:242024
x1,311:9310800,40750803
k1,311:9552824,40750803:242024
x1,311:9843800,40750803
$1,311:9843800,40750803
x1,311:10289810,40750803
(1,311:10289810,40849106:1243641,303558,89201
x1,311:11500683,40849106
)
$1,311:11533451,40750803
x1,311:11988267,40750803
k1,311:12249836,40750803:261569
x1,311:12759699,40750803
k1,311:13001722,40750803:242023
x1,311:14603409,40750803
k1,311:14845433,40750803:242024
x1,311:15646272,40750803
k1,311:15888296,40750803:242024
x1,311:17053512,40750803
x1,311:18837392,40750803
k1,311:18837392,40750803:0
)
(1,312:3296451,41537235:15540941,446948,141880
x1,312:4424963,41537235
k1,311:4736497,41537235:311534
x1,311:5901720,41537235
k1,311:6213253,41537235:311533
x1,311:6723116,41537235
x1,311:7778883,41537235
k1,311:8090417,41537235:311534
x1,311:9728799,41537235
k1,311:10040332,41537235:311533
x1,311:10840516,41537235
x1,311:12278355,41537235
k1,311:12626811,41537235:348456
x1,311:13500395,41537235
x1,311:14337920,41537235
k1,311:14649454,41537235:311534
x1,311:16287836,41537235
k1,311:16599369,41537235:311533
x1,311:17399553,41537235
x1,311:18837392,41537235
k1,311:18837392,41537235:0
)
(1,312:3296451,42323667:15540941,446948,141880
x1,312:4242787,42323667
k1,311:4472055,42323667:229268
x1,311:5164101,42323667
x1,311:6256572,42323667
x1,311:6911914,42323667
k1,311:7141181,42323667:229267
x1,311:8779563,42323667
k1,311:9008831,42323667:229268
x1,311:9809015,42323667
x1,311:11246854,42323667
k1,311:11492478,42323667:245624
x1,311:12001686,42323667
x1,311:13166246,42323667
x1,311:13530612,42323667
x1,311:13841908,42323667
x1,311:14815106,42323667
k1,311:15077087,42323667:261981
x1,311:16387134,42323667
k1,311:16616402,42323667:229268
x1,311:17927104,42323667
x1,311:18837392,42323667
k1,311:18837392,42323667:0
)
(1,312:3296451,43110099:15540941,447828,187504
x1,312:3842363,43110099
k1,311:4042203,43110099:199840
x1,311:4770298,43110099
x1,311:6408680,43110099
k1,311:6608519,43110099:199839
x1,311:7408703,43110099
x1,311:8846542,43110099
k1,311:9055381,43110099:208839
x1,311:9856220,43110099
k1,311:10056060,43110099:199840
x1,311:10347036,43110099
$1,311:10347036,43110099
x1,311:10729329,43110099
$1,311:10874965,43110099
x1,311:11244581,43110099
$1,311:11244581,43110099
x1,311:11646444,43110099
$1,311:11684217,43110099
x1,311:12139033,43110099
k1,311:12347872,43110099:208839
x1,311:13148711,43110099
k1,311:13348550,43110099:199839
x1,311:13639526,43110099
$1,311:13639526,43110099
x1,311:14021819,43110099
$1,311:14167455,43110099
x1,311:14537071,43110099
$1,311:14537071,43110099
x1,311:14983081,43110099
(1,311:14983081,43208402:1243641,303558,89201
x1,311:16193954,43208402
)
$1,311:16226722,43110099
x1,311:16681538,43110099
k1,311:16890377,43110099:208839
x1,311:17836713,43110099
k1,311:18036553,43110099:199840
x1,311:18837392,43110099
k1,311:18837392,43110099:0
)
(1,312:3296451,43896531:15540941,447828,187504
x1,312:3587427,43896531
$1,311:3587427,43896531
x1,311:4033437,43896531
(1,311:4033437,43994834:1243641,303558,89201
x1,311:5244310,43994834
)
$1,311:5277078,43896531
x1,311:5646694,43896531
$1,311:5646694,43896531
x1,311:6048557,43896531
$1,311:6086330,43896531
x1,311:6541146,43896531
k1,311:6764349,43896531:223203
x1,311:7274212,43896531
k1,311:7485542,43896531:211330
x1,311:9087229,43896531
k1,311:9298559,43896531:211330
x1,311:10099398,43896531
k1,311:10310729,43896531:211331
x1,311:11475945,43896531
x1,311:13259825,43896531
k1,311:13471107,43896531:211282
x1,311:14599619,43896531
k1,311:14810949,43896531:211330
x1,311:15320812,43896531
x1,311:16376579,43896531
k1,311:16587910,43896531:211331
x1,311:17534246,43896531
k1,311:17745576,43896531:211330
x1,311:18619160,43896531
x1,311:18837392,43896531
k1,312:18837392,43896531:0
)
(1,312:3296451,44682963:15540941,446948,141880
x1,312:4133976,44682963
k1,311:4263832,44682963:129856
x1,311:5902214,44682963
k1,311:6032071,44682963:129857
x1,311:6832255,44682963
x1,311:8270094,44682963
k1,311:8406747,44682963:136653
x1,311:8916610,44682963
x1,311:9972377,44682963
k1,311:10102233,44682963:129856
x1,311:11048569,44682963
k1,311:11178426,44682963:129857
x1,311:11870472,44682963
x1,311:12962943,44682963
x1,311:13618285,44682963
k1,311:13748141,44682963:129856
x1,311:15386523,44682963
k1,311:15516380,44682963:129857
x1,311:16316564,44682963
x1,311:17754403,44682963
k1,311:17891056,44682963:136653
x1,311:18837392,44682963
k1,311:18837392,44682963:0
)
(1,312:3296451,45469395:15540941,446948,141880
x1,312:3988497,45469395
x1,312:5080968,45469395
x1,312:5736310,45469395
k1,311:5922719,45469395:186409
x1,311:6869055,45469395
k1,311:7055464,45469395:186409
x1,311:7929048,45469395
x1,311:8766573,45469395
k1,311:8952982,45469395:186409
x1,311:10591364,45469395
k1,311:10777773,45469395:186409
x1,311:11577957,45469395
x1,311:13015796,45469395
k1,311:13207847,45469395:192051
x1,311:13717055,45469395
x1,311:14881615,45469395
x1,311:15245981,45469395
x1,311:15557277,45469395
x1,311:16530475,45469395
k1,311:16728169,45469395:197694
x1,311:17674505,45469395
k1,311:17860914,45469395:186409
x1,311:18516265,45469395
x1,311:18837392,45469395
k1,311:18837392,45469395:0
)
(1,276:3296451,46770830:15540941,453198,186779
(1,276:3296451,46770830:943720,453198,0
k1,276:4010795,46770830:714344
(1,276:4010795,46770830:229376,453198,0
$1,276:4010795,46770830
(1,276:4010795,46585800:229376,268168,5501
x1,276:4207403,46585800
)
$1,276:4240171,46770830
)
)
(1,276:4240171,46770830:0,435814,0
r1,312:4240171,46770830:0,435814,0
)
(1,276:4240171,46770830:0,0,0
(1,276:4240171,46148238:0,0,0
)
)
x1,276:5055435,46770830
g1,276:5186507,46770830
x1,276:7020972,46770830
g1,276:7152044,46770830
x1,276:8462751,46770830
g1,276:8593823,46770830
x1,276:8943513,46770830
g1,276:9074585,46770830
x1,276:9307366,46770830
x1,276:11105139,46770830
g1,276:11236211,46770830
x1,276:11644102,46770830
g1,276:11775174,46770830
x1,276:12415846,46770830
g1,276:12546918,46770830
x1,276:14964384,46770830
g1,276:15095456,46770830
x1,276:17148532,46770830
r1,312:17148532,46770830:0,186779,186779
k1,276:18837392,46770830:1688860
g1,276:18837392,46770830
)
]
g1,341:18837392,46770830
)
k1,341:19577437,46770830:740045
r1,341:19577437,46770830:0,42034544,0
k1,341:20317481,46770830:740044
(1,341:20317481,46770830:15540941,42034544,0
[1,341:20317481,46770830:15540941,42034544,0
[1,338:20317481,14713485:15540941,9977199,0
[1,338:20317481,14713485:15540941,9977199,0
(1,315:20317481,5139331:15540941,403045,127692
h1,315:20317481,5139331:0,0,0
x1,315:20677862,5139331
x1,315:21613313,5139331
k1,315:21756329,5139331:143016
x1,315:22198697,5139331
k1,315:22341713,5139331:143016
(1,315:22341713,5139331:0,0,0
(1,315:22341713,4418435:0,0,0
)
)
$1,315:22341713,5139331
x1,315:22800377,5139331
(1,315:22800377,5204866:513358,253405,0
x1,315:23280967,5204866
)
$1,315:23313735,5139331
k1,315:23456750,5139331:143015
x1,315:25618425,5139331
k1,315:25761441,5139331:143016
x1,315:27923706,5139331
k1,315:28066722,5139331:143016
x1,315:28918424,5139331
k1,315:29061440,5139331:143016
x1,315:30863324,5139331
k1,315:31006340,5139331:143016
x1,315:33168605,5139331
k1,315:33311620,5139331:143015
x1,315:33802941,5139331
k1,315:33945957,5139331:143016
x1,315:34666712,5139331
k1,315:34809728,5139331:143016
x1,315:35858422,5139331
k1,315:35858422,5139331:0
)
(1,315:20317481,5860227:15540941,402253,127692
x1,315:21922972,5860227
g1,315:22070428,5860227
x1,315:22922130,5860227
g1,315:23069586,5860227
x1,315:23626951,5860227
g1,315:23774407,5860227
x1,315:24954039,5860227
g1,315:25101495,5860227
x1,315:25396407,5860227
x1,315:26954103,5860227
g1,315:27101559,5860227
x1,315:27691383,5860227
g1,315:27838839,5860227
x1,315:28559594,5860227
g1,315:28707050,5860227
x1,315:29952160,5860227
g1,315:30099616,5860227
x1,315:31884983,5860227
k1,315:35858422,5860227:3973439
g1,315:35858422,5860227
)
(1,338:20317481,10530926:15540941,4477471,4182559
g1,338:20317481,10530926
h1,318:20317481,10530926:0,0,0
(1,337:20317481,10530926:15540941,4477471,4182559
$1,337:20317481,10530926
[1,337:20317481,10530926:15540941,4477471,4182559
(1,322:20317481,6793917:15540941,504625,216271
g1,321:20317481,6793917
(1,321:20317481,6793917:4349799,504625,216271
r1,321:20317481,6793917:0,720896,216271
k1,321:24274064,6793917:3956583
g1,321:24667280,6793917
)
k1,321:25359846,6793917:692566
(1,321:25359846,6793917:2113536,504625,216271
r1,321:25359846,6793917:0,720896,216271
g1,321:25753062,6793917
k1,321:26208281,6793917:455219
x1,321:26568662,6793917
x1,321:29431049,6793917
k1,321:29886268,6793917:455219
g1,321:30279484,6793917
h1,321:30279484,6793917:0,0,0
)
k1,337:28165948,6793917:692566
h1,337:28165948,6793917:2113536,0,0
k1,321:30972049,6793917:692565
(1,322:30972049,6793917:2113536,504625,216271
r1,321:30972049,6793917:0,720896,216271
g1,321:31365265,6793917
k1,321:31711548,6793917:346283
x1,321:35118923,6793917
k1,321:35465206,6793917:346283
g1,321:35858422,6793917
h1,321:35858422,6793917:0,0,0
)
k1,337:33778151,6793917:692566
h1,337:33778151,6793917:2080271,0,0
g1,322:35858422,6793917
)
(1,323:20317481,7514813:15540941,504625,216271
g1,322:20317481,7514813
(1,322:20317481,7514813:4349799,504625,216271
r1,322:20317481,7514813:0,720896,216271
k1,322:24274064,7514813:3956583
g1,322:24667280,7514813
)
k1,322:25359846,7514813:692566
(1,322:25359846,7514813:2113536,504625,216271
g1,322:25753062,7514813
k1,322:25949774,7514813:196712
x1,322:26883455,7514813
k1,322:27080166,7514813:196711
g1,322:27473382,7514813
)
k1,322:28165948,7514813:692566
(1,322:28165948,7514813:2113536,504625,216271
g1,322:28559164,7514813
k1,322:28739363,7514813:180199
x1,322:29706070,7514813
k1,322:29886268,7514813:180198
g1,322:30279484,7514813
)
k1,322:30972049,7514813:692565
(1,322:30972049,7514813:2113536,504625,216271
g1,322:31365265,7514813
k1,322:31561977,7514813:196712
x1,322:32495658,7514813
k1,322:32692369,7514813:196711
g1,322:33085585,7514813
)
k1,322:33778151,7514813:692566
(1,323:33778151,7514813:2080271,504625,216271
g1,322:34171367,7514813
k1,322:34531541,7514813:360174
x1,322:35498248,7514813
k1,323:35858422,7514813:360174
)
g1,323:35858422,7514813
)
(1,326:20317481,8564751:15540941,504625,216271
g1,324:20317481,8564751
(1,324:20317481,8564751:4349799,504625,216271
r1,324:20317481,8564751:0,720896,216271
g1,324:20317482,8564751
x1,324:22512766,8564751
g1,324:22695610,8564751
$1,324:22695610,8564751
x1,324:23049139,8564751
$1,324:23183851,8564751
k1,324:24274064,8564751:1090213
g1,324:24667280,8564751
)
k1,324:25359846,8564751:692566
(1,324:25359846,8564751:2113536,504625,216271
g1,324:25753062,8564751
g1,324:25753062,8564751
x1,324:27080166,8564751
g1,324:27080166,8564751
g1,324:27473382,8564751
)
k1,324:28165948,8564751:692566
(1,324:28165948,8564751:2113536,504625,216271
g1,324:28559164,8564751
g1,324:28559164,8564751
x1,324:29886268,8564751
g1,324:29886268,8564751
g1,324:30279484,8564751
)
k1,324:30972049,8564751:692565
(1,324:30972049,8564751:2113536,504625,216271
g1,324:31365265,8564751
g1,324:31365265,8564751
x1,324:32692369,8564751
g1,324:32692369,8564751
g1,324:33085585,8564751
)
k1,324:33778151,8564751:692566
(1,326:33778151,8564751:2080271,504625,216271
g1,324:34171367,8564751
k1,324:34351343,8564751:179976
x1,324:35678447,8564751
k1,326:35858422,8564751:179975
)
g1,326:35858422,8564751
)
(1,328:20317481,9285647:15540941,504625,216271
g1,326:20317481,9285647
(1,326:20317481,9285647:4349799,504625,216271
r1,326:20317481,9285647:0,720896,216271
g1,326:20317482,9285647
x1,326:22512766,9285647
g1,326:22695610,9285647
$1,326:22695610,9285647
x1,326:23108119,9285647
(1,326:23108119,9351182:1165945,260518,76459
x1,326:24241296,9351182
)
$1,326:24274064,9285647
g1,326:24274064,9285647
g1,326:24667280,9285647
)
k1,326:25359846,9285647:692566
(1,326:25359846,9285647:2113536,504625,216271
g1,326:25753062,9285647
g1,326:25753062,9285647
x1,326:27080166,9285647
g1,326:27080166,9285647
g1,326:27473382,9285647
)
k1,326:28165948,9285647:692566
(1,326:28165948,9285647:2113536,504625,216271
g1,326:28559164,9285647
g1,326:28559164,9285647
x1,326:29886268,9285647
g1,326:29886268,9285647
g1,326:30279484,9285647
)
k1,326:30972049,9285647:692565
(1,326:30972049,9285647:2113536,504625,216271
g1,326:31365265,9285647
g1,326:31365265,9285647
x1,326:32692369,9285647
g1,326:32692369,9285647
g1,326:33085585,9285647
)
k1,326:33778151,9285647:692566
(1,328:33778151,9285647:2080271,504625,216271
g1,326:34171367,9285647
k1,326:34351343,9285647:179976
x1,326:35678447,9285647
k1,328:35858422,9285647:179975
)
g1,328:35858422,9285647
)
(1,330:20317481,10006543:15540941,504625,216271
g1,328:20317481,10006543
(1,328:20317481,10006543:4349799,504625,216271
r1,328:20317481,10006543:0,720896,216271
g1,328:20317482,10006543
x1,328:22512766,10006543
g1,328:22695610,10006543
$1,328:22695610,10006543
x1,328:23065931,10006543
$1,328:23099472,10006543
k1,328:24274064,10006543:1174592
g1,328:24667280,10006543
)
k1,328:25359846,10006543:692566
(1,328:25359846,10006543:2113536,504625,216271
g1,328:25753062,10006543
g1,328:25753062,10006543
x1,328:27080166,10006543
g1,328:27080166,10006543
g1,328:27473382,10006543
)
k1,328:28165948,10006543:692566
(1,328:28165948,10006543:2113536,504625,216271
g1,328:28559164,10006543
g1,328:28559164,10006543
x1,328:29886268,10006543
g1,328:29886268,10006543
g1,328:30279484,10006543
)
k1,328:30972049,10006543:692565
(1,328:30972049,10006543:2113536,504625,216271
g1,328:31365265,10006543
g1,328:31365265,10006543
x1,328:32692369,10006543
g1,328:32692369,10006543
g1,328:33085585,10006543
)
k1,328:33778151,10006543:692566
(1,330:33778151,10006543:2080271,504625,216271
g1,328:34171367,10006543
k1,328:34351343,10006543:179976
x1,328:35678447,10006543
k1,330:35858422,10006543:179975
)
g1,330:35858422,10006543
)
(1,331:20317481,10727439:15540941,504625,216271
g1,330:20317481,10727439
(1,330:20317481,10727439:4349799,504625,216271
r1,330:20317481,10727439:0,720896,216271
g1,330:20317482,10727439
$1,330:20317482,10727439
x1,330:20671011,10727439
$1,330:20805723,10727439
x1,330:21138377,10727439
$1,330:21138377,10727439
x1,330:21508698,10727439
$1,330:21542239,10727439
k1,330:24274064,10727439:2731825
g1,330:24667280,10727439
)
k1,330:25359846,10727439:692566
(1,330:25359846,10727439:2113536,504625,216271
g1,330:25753062,10727439
g1,330:25753062,10727439
x1,330:27080166,10727439
g1,330:27080166,10727439
g1,330:27473382,10727439
)
k1,330:28165948,10727439:692566
(1,330:28165948,10727439:2113536,504625,216271
g1,330:28559164,10727439
g1,330:28559164,10727439
x1,330:29886268,10727439
g1,330:29886268,10727439
g1,330:30279484,10727439
)
k1,330:30972049,10727439:692565
(1,330:30972049,10727439:2113536,504625,216271
g1,330:31365265,10727439
g1,330:31365265,10727439
x1,330:32692369,10727439
g1,330:32692369,10727439
g1,330:33085585,10727439
)
k1,330:33778151,10727439:692566
(1,331:33778151,10727439:2080271,504625,216271
g1,330:34171367,10727439
k1,330:34351343,10727439:179976
x1,330:35678447,10727439
k1,331:35858422,10727439:179975
)
g1,331:35858422,10727439
)
(1,332:20317481,11448335:15540941,504625,216271
g1,331:20317481,11448335
(1,331:20317481,11448335:4349799,504625,216271
r1,331:20317481,11448335:0,720896,216271
g1,331:20317482,11448335
$1,331:20317482,11448335
x1,331:20671011,11448335
$1,331:20805723,11448335
x1,331:21138377,11448335
$1,331:21138377,11448335
x1,331:21550886,11448335
(1,331:21550886,11513870:1165945,260518,76459
x1,331:22684063,11513870
)
$1,331:22716831,11448335
k1,331:24274064,11448335:1557233
g1,331:24667280,11448335
)
k1,331:25359846,11448335:692566
(1,331:25359846,11448335:2113536,504625,216271
g1,331:25753062,11448335
g1,331:25753062,11448335
x1,331:27080166,11448335
g1,331:27080166,11448335
g1,331:27473382,11448335
)
k1,331:28165948,11448335:692566
(1,331:28165948,11448335:2113536,504625,216271
g1,331:28559164,11448335
g1,331:28559164,11448335
x1,331:29886268,11448335
g1,331:29886268,11448335
g1,331:30279484,11448335
)
k1,331:30972049,11448335:692565
(1,331:30972049,11448335:2113536,504625,216271
g1,331:31365265,11448335
g1,331:31365265,11448335
x1,331:32692369,11448335
g1,331:32692369,11448335
g1,331:33085585,11448335
)
k1,331:33778151,11448335:692566
(1,332:33778151,11448335:2080271,504625,216271
g1,331:34171367,11448335
k1,331:34351343,11448335:179976
x1,331:35678447,11448335
k1,332:35858422,11448335:179975
)
g1,332:35858422,11448335
)
(1,333:20317481,12169231:15540941,504625,216271
g1,332:20317481,12169231
(1,332:20317481,12169231:4349799,504625,216271
r1,332:20317481,12169231:0,720896,216271
g1,332:20317482,12169231
$1,332:20317482,12169231
x1,332:20729991,12169231
(1,332:20729991,12234766:1165945,260518,76459
x1,332:21863168,12234766
)
$1,332:21895936,12169231
x1,332:22228590,12169231
$1,332:22228590,12169231
x1,332:22598911,12169231
$1,332:22632452,12169231
k1,332:24274064,12169231:1641612
g1,332:24667280,12169231
)
k1,332:25359846,12169231:692566
(1,332:25359846,12169231:2113536,504625,216271
g1,332:25753062,12169231
g1,332:25753062,12169231
x1,332:27080166,12169231
g1,332:27080166,12169231
g1,332:27473382,12169231
)
k1,332:28165948,12169231:692566
(1,332:28165948,12169231:2113536,504625,216271
g1,332:28559164,12169231
g1,332:28559164,12169231
x1,332:29886268,12169231
g1,332:29886268,12169231
g1,332:30279484,12169231
)
k1,332:30972049,12169231:692565
(1,332:30972049,12169231:2113536,504625,216271
g1,332:31365265,12169231
g1,332:31365265,12169231
x1,332:32692369,12169231
g1,332:32692369,12169231
g1,332:33085585,12169231
)
k1,332:33778151,12169231:692566
(1,333:33778151,12169231:2080271,504625,216271
g1,332:34171367,12169231
k1,332:34351343,12169231:179976
x1,332:35678447,12169231
k1,333:35858422,12169231:179975
)
g1,333:35858422,12169231
)
(1,334:20317481,12890127:15540941,504625,216271
g1,333:20317481,12890127
(1,333:20317481,12890127:4349799,504625,216271
r1,333:20317481,12890127:0,720896,216271
g1,333:20317482,12890127
$1,333:20317482,12890127
x1,333:20671011,12890127
$1,333:20805723,12890127
x1,333:21138377,12890127
$1,333:21138377,12890127
x1,333:21508698,12890127
$1,333:21542239,12890127
x1,333:21874893,12890127
$1,333:21874893,12890127
x1,333:22287402,12890127
(1,333:22287402,12955662:510633,260518,0
x1,333:22765267,12955662
)
$1,333:22798035,12890127
k1,333:24274064,12890127:1476029
g1,333:24667280,12890127
)
k1,333:25359846,12890127:692566
(1,333:25359846,12890127:2113536,504625,216271
g1,333:25753062,12890127
g1,333:25753062,12890127
x1,333:27080166,12890127
g1,333:27080166,12890127
g1,333:27473382,12890127
)
k1,333:28165948,12890127:692566
(1,333:28165948,12890127:2113536,504625,216271
g1,333:28559164,12890127
g1,333:28559164,12890127
x1,333:29886268,12890127
g1,333:29886268,12890127
g1,333:30279484,12890127
)
k1,333:30972049,12890127:692565
(1,333:30972049,12890127:2113536,504625,216271
g1,333:31365265,12890127
g1,333:31365265,12890127
x1,333:32692369,12890127
g1,333:32692369,12890127
g1,333:33085585,12890127
)
k1,333:33778151,12890127:692566
(1,334:33778151,12890127:2080271,504625,216271
g1,333:34171367,12890127
k1,333:34351343,12890127:179976
x1,333:35678447,12890127
k1,334:35858422,12890127:179975
)
g1,334:35858422,12890127
)
(1,335:20317481,13611023:15540941,504625,216271
g1,334:20317481,13611023
(1,334:20317481,13611023:4349799,504625,216271
r1,334:20317481,13611023:0,720896,216271
g1,334:20317482,13611023
$1,334:20317482,13611023
x1,334:20671011,13611023
$1,334:20805723,13611023
x1,334:21138377,13611023
$1,334:21138377,13611023
x1,334:21508698,13611023
$1,334:21542239,13611023
x1,334:21874893,13611023
$1,334:21874893,13611023
x1,334:22287402,13611023
(1,334:22287402,13676558:538805,169300,0
x1,334:22793439,13676558
)
$1,334:22826207,13611023
k1,334:24274064,13611023:1447857
g1,334:24667280,13611023
)
k1,334:25359846,13611023:692566
(1,334:25359846,13611023:2113536,504625,216271
g1,334:25753062,13611023
g1,334:25753062,13611023
x1,334:27080166,13611023
g1,334:27080166,13611023
g1,334:27473382,13611023
)
k1,334:28165948,13611023:692566
(1,334:28165948,13611023:2113536,504625,216271
g1,334:28559164,13611023
g1,334:28559164,13611023
x1,334:29886268,13611023
g1,334:29886268,13611023
g1,334:30279484,13611023
)
k1,334:30972049,13611023:692565
(1,334:30972049,13611023:2113536,504625,216271
g1,334:31365265,13611023
g1,334:31365265,13611023
x1,334:32692369,13611023
g1,334:32692369,13611023
g1,334:33085585,13611023
)
k1,334:33778151,13611023:692566
(1,335:33778151,13611023:2080271,504625,216271
g1,334:34171367,13611023
k1,334:34351343,13611023:179976
x1,334:35678447,13611023
k1,335:35858422,13611023:179975
)
g1,335:35858422,13611023
)
(1,336:20317481,14331919:15540941,504625,216271
g1,335:20317481,14331919
(1,335:20317481,14331919:4349799,504625,216271
r1,335:20317481,14331919:0,720896,216271
g1,335:20317482,14331919
x1,335:22971667,14331919
k1,335:24274064,14331919:1302397
g1,335:24667280,14331919
)
k1,335:25359846,14331919:692566
(1,335:25359846,14331919:2113536,504625,216271
g1,335:25753062,14331919
g1,335:25753062,14331919
x1,335:27080166,14331919
g1,335:27080166,14331919
g1,335:27473382,14331919
)
k1,335:28165948,14331919:692566
(1,335:28165948,14331919:2113536,504625,216271
g1,335:28559164,14331919
g1,335:28559164,14331919
x1,335:29886268,14331919
g1,335:29886268,14331919
g1,335:30279484,14331919
)
k1,335:30972049,14331919:692565
(1,335:30972049,14331919:2113536,504625,216271
g1,335:31365265,14331919
g1,335:31365265,14331919
x1,335:32692369,14331919
g1,335:32692369,14331919
g1,335:33085585,14331919
)
k1,335:33778151,14331919:692566
(1,336:33778151,14331919:2080271,504625,216271
g1,335:34171367,14331919
k1,335:34351343,14331919:179976
x1,335:35678447,14331919
k1,336:35858422,14331919:179975
)
g1,336:35858422,14331919
)
]
$1,337:35858422,10530926
)
g1,338:35858422,10530926
g1,338:35858422,10530926
)
]
]
(1,312:20317481,16701216:15540941,447828,98303
x1,312:21628183,16701216
x1,312:22538471,16701216
k1,311:22746932,16701216:208461
x1,311:23292844,16701216
k1,311:23501305,16701216:208461
x1,311:25103629,16701216
x1,311:26742011,16701216
k1,311:26950472,16701216:208461
x1,311:27750656,16701216
x1,311:29188495,16701216
k1,311:29408112,16701216:219617
x1,311:30208951,16701216
k1,311:30417412,16701216:208461
x1,311:30708388,16701216
$1,311:30708388,16701216
x1,311:31090681,16701216
$1,311:31236317,16701216
x1,311:31605933,16701216
$1,311:31605933,16701216
x1,311:32007796,16701216
$1,311:32045569,16701216
x1,311:32415185,16701216
$1,311:32415185,16701216
x1,311:32861195,16701216
(1,311:32861195,16799519:542154,303558,0
x1,311:33370581,16799519
)
$1,311:33403349,16701216
x1,311:33694325,16701216
k1,311:33902786,16701216:208461
x1,311:34849122,16701216
k1,311:35057583,16701216:208461
x1,311:35858422,16701216
k1,311:35858422,16701216:0
)
(1,312:20317481,17487648:15540941,447828,98303
x1,312:20608457,17487648
$1,311:20608457,17487648
x1,311:20990750,17487648
$1,311:21136386,17487648
x1,311:21506002,17487648
$1,311:21506002,17487648
x1,311:21907865,17487648
$1,311:21945638,17487648
x1,311:22315254,17487648
$1,311:22315254,17487648
x1,311:22761264,17487648
(1,311:22761264,17585951:578607,197518,0
x1,311:23307103,17585951
)
$1,311:23339871,17487648
x1,311:23794687,17487648
k1,311:23957248,17487648:162561
x1,311:24467111,17487648
k1,311:24629352,17487648:162241
x1,311:26231039,17487648
k1,311:26393279,17487648:162240
x1,311:27194118,17487648
k1,311:27356359,17487648:162241
x1,311:28521575,17487648
x1,311:30305455,17487648
k1,311:30467694,17487648:162239
x1,311:31596206,17487648
k1,311:31758447,17487648:162241
x1,311:32268310,17487648
x1,311:32741469,17487648
x1,311:33760540,17487648
k1,311:33922781,17487648:162241
x1,311:34869117,17487648
k1,311:35031358,17487648:162241
x1,311:35322334,17487648
x1,311:35640190,17487648
x1,311:35858422,17487648
k1,312:35858422,17487648:0
)
(1,312:20317481,18274080:15540941,446948,141880
x1,312:20790640,18274080
x1,312:21809711,18274080
k1,311:21954274,18274080:144563
x1,311:22646320,18274080
x1,311:23738791,18274080
x1,311:24394133,18274080
k1,311:24538697,18274080:144564
x1,311:25338881,18274080
x1,311:26776720,18274080
k1,311:26925138,18274080:148418
x1,311:27434346,18274080
x1,311:28598906,18274080
x1,311:28963272,18274080
x1,311:29274568,18274080
x1,311:30065583,18274080
x1,311:30186831,18274080
k1,311:30383566,18274080:196735
x1,311:31184414,18274080
x1,311:31694277,18274080
x1,311:32714003,18274080
x1,311:33697025,18274080
x1,311:33818273,18274080
k1,311:33966692,18274080:148419
x1,311:34730836,18274080
k1,311:34875399,18274080:144563
x1,311:35640190,18274080
x1,311:35858422,18274080
k1,312:35858422,18274080:0
)
(1,312:20317481,19060512:15540941,446948,9168
x1,312:21445993,19060512
k1,311:21598460,19060512:152467
x1,311:22253811,19060512
x1,311:22574938,19060512
k1,311:22727405,19060512:152467
x1,311:24147556,19060512
k1,311:24300024,19060512:152468
x1,311:24845936,19060512
k1,311:24998403,19060512:152467
x1,311:25798587,19060512
x1,311:26817658,19060512
k1,311:26970125,19060512:152467
x1,311:27516037,19060512
x1,311:28608508,19060512
k1,311:28760975,19060512:152467
x1,311:30071677,19060512
x1,311:31164148,19060512
k1,311:31361622,19060512:197474
x1,311:32162461,19060512
k1,311:32314928,19060512:152467
x1,311:33006328,19060512
x1,311:34075207,19060512
x1,311:34621119,19060512
x1,311:35640190,19060512
x1,311:35858422,19060512
k1,312:35858422,19060512:0
)
(1,312:20317481,19846944:15540941,446948,92400
x1,312:21337207,19846944
x1,312:21792023,19846944
k1,311:21932382,19846944:140359
x1,311:22442245,19846944
k1,311:22576733,19846944:134488
x1,311:24178420,19846944
k1,311:24312909,19846944:134489
x1,311:25623611,19846944
x1,311:26533899,19846944
k1,311:26668387,19846944:134488
x1,311:27942386,19846944
x1,311:29216393,19846944
k1,311:29350882,19846944:134489
x1,311:30151066,19846944
x1,311:31425065,19846944
k1,311:31559553,19846944:134488
x1,311:32579279,19846944
k1,311:32713768,19846944:134489
x1,311:33514607,19846944
k1,311:33649095,19846944:134488
x1,311:34995838,19846944
k1,311:35130327,19846944:134489
x1,311:35640190,19846944
x1,311:35858422,19846944
k1,312:35858422,19846944:0
)
(1,312:20317481,20633376:15540941,446948,141880
x1,312:21446000,20633376
x1,312:22793399,20633376
k1,311:22924335,20633376:130936
x1,311:23542991,20633376
x1,311:24598111,20633376
k1,311:24729046,20633376:130935
x1,311:25675382,20633376
x1,311:26730493,20633376
x1,311:27531332,20633376
x1,311:28532715,20633376
k1,311:28670231,20633376:137516
x1,311:29616567,20633376
k1,311:29747503,20633376:130936
x1,311:30548342,20633376
k1,311:30679278,20633376:130936
x1,311:32062734,20633376
x1,311:33117845,20633376
x1,311:33918684,20633376
x1,311:34756227,20633376
x1,311:35211043,20633376
k1,311:35348559,20633376:137516
x1,311:35858422,20633376
k1,311:35858422,20633376:0
)
(1,312:20317481,21419808:15540941,446948,141880
x1,312:21919168,21419808
k1,311:22047811,21419808:128643
x1,311:23358513,21419808
x1,311:24268801,21419808
k1,311:24397445,21419808:128644
x1,311:24907308,21419808
x1,311:26399538,21419808
k1,311:26528181,21419808:128643
x1,311:27474517,21419808
x1,311:28529628,21419808
x1,311:29621443,21419808
k1,311:29750087,21419808:128644
x1,311:30550271,21419808
x1,311:31988110,21419808
k1,311:32179538,21419808:191428
x1,311:33453545,21419808
k1,311:33582189,21419808:128644
x1,311:34565211,21419808
k1,311:34693854,21419808:128643
x1,311:35640190,21419808
x1,311:35858422,21419808
k1,312:35858422,21419808:0
)
(1,312:20317481,22206240:15540941,446948,141880
x1,312:21372592,22206240
x1,312:22173431,22206240
x1,312:23010974,22206240
k1,311:23222968,22206240:211994
x1,311:24533670,22206240
x1,311:25443958,22206240
k1,311:25655952,22206240:211994
x1,311:26274608,22206240
x1,311:26589184,22206240
x1,311:26870336,22206240
k1,311:27082330,22206240:211994
x1,311:27883169,22206240
k1,311:28095163,22206240:211994
x1,311:29441906,22206240
k1,311:29653899,22206240:211993
x1,311:30963946,22206240
k1,311:31175940,22206240:211994
x1,311:32341163,22206240
x1,311:33178051,22206240
k1,311:33390045,22206240:211994
x1,311:34336381,22206240
k1,311:34548375,22206240:211994
x1,311:35858422,22206240
k1,311:35858422,22206240:0
)
(1,312:20317481,22992672:15540941,446948,141880
x1,312:20827344,22992672
x1,312:21955863,22992672
x1,312:23303262,22992672
k1,311:23460314,22992672:157052
x1,311:24006218,22992672
k1,311:24163270,22992672:157052
x1,311:25364524,22992672
k1,311:25521576,22992672:157052
x1,311:26140232,22992672
x1,311:26867672,22992672
x1,311:28433320,22992672
x1,311:29270863,22992672
k1,311:29427916,22992672:157053
x1,311:30701915,22992672
x1,311:31975922,22992672
x1,311:32813465,22992672
k1,311:32970517,22992672:157052
x1,311:34281219,22992672
x1,311:35191507,22992672
k1,311:35348559,22992672:157052
x1,311:35858422,22992672
k1,311:35858422,22992672:0
)
(1,312:20317481,23779104:15540941,446948,141880
x1,312:20827344,23779104
x1,312:21991912,23779104
g1,311:22155752,23779104
x1,311:22956591,23779104
g1,311:23120431,23779104
x1,311:23812477,23779104
x1,311:24686069,23779104
x1,311:25003925,23779104
x1,311:25285077,23779104
x1,311:26850707,23779104
g1,311:27014547,23779104
x1,311:28797763,23779104
g1,311:28961603,23779104
x1,311:29616963,23779104
g1,311:29780803,23779104
x1,311:31018115,23779104
x1,311:31636771,23779104
x1,311:32474314,23779104
g1,311:32638154,23779104
x1,311:33438993,23779104
g1,311:33602833,23779104
x1,311:34567512,23779104
k1,312:35858422,23779104:1290910
g1,312:35858422,23779104
)
(1,339:20317481,24576361:15540941,446948,141880
h1,313:20317481,24576361:786432,0,0
x1,313:22122993,24576361
k1,313:22271927,24576361:148934
x1,313:22890583,24576361
x1,313:23654727,24576361
x1,313:25838358,24576361
k1,313:25987293,24576361:148935
x1,313:26533205,24576361
k1,313:26682139,24576361:148934
x1,313:27337481,24576361
k1,313:27486415,24576361:148934
x1,313:28614934,24576361
x1,313:30070478,24576361
k1,313:30219412,24576361:148934
x1,313:31530114,24576361
x1,313:32440402,24576361
k1,313:32589337,24576361:148935
x1,313:33389521,24576361
k1,313:33538455,24576361:148934
x1,313:34084367,24576361
x1,313:34412047,24576361
x1,313:35858422,24576361
k1,313:35858422,24576361:0
)
(1,339:20317481,25362793:15540941,451540,141880
x1,339:20827344,25362793
k1,313:21080351,25362793:253007
x1,313:21480775,25362793
x1,313:21719326,25362793
x1,313:22520165,25362793
k1,313:22773173,25362793:253008
(1,313:22773173,25362793:655360,451540,9171
x1,313:23428533,25362793
)
x1,313:23592373,25362793
k1,313:24063035,25362793:470662
x1,313:24681691,25362793
x1,313:24920242,25362793
k1,313:25173249,25362793:253007
x1,313:26010137,25362793
x1,313:26473481,25362793
k1,313:26726488,25362793:253007
x1,313:27527327,25362793
k1,313:27780334,25362793:253007
x1,313:28508429,25362793
x1,313:29018292,25362793
x1,313:29475076,25362793
x1,313:30312619,25362793
k1,313:30565627,25362793:253008
x1,313:31511963,25362793
x1,313:32312802,25362793
x1,313:33824041,25362793
k1,313:34294703,25362793:470662
x1,313:34840615,25362793
k1,313:35093622,25362793:253007
x1,313:35858422,25362793
k1,313:35858422,25362793:0
)
(1,339:20317481,26149225:15540941,446948,141880
x1,339:21446000,26149225
x1,339:22064656,26149225
x1,339:23120431,26149225
k1,313:23385629,26149225:265198
x1,313:24186468,26149225
k1,313:24451666,26149225:265198
x1,313:25616882,26149225
x1,313:27400762,26149225
k1,313:27665858,26149225:265096
x1,313:28831072,26149225
k1,313:29096271,26149225:265199
x1,313:30406973,26149225
x1,313:31317261,26149225
k1,313:31582459,26149225:265198
x1,313:32201115,26149225
x1,313:32515691,26149225
x1,313:33353234,26149225
k1,313:33618432,26149225:265198
x1,313:34128295,26149225
x1,313:34839351,26149225
x1,313:35858422,26149225
k1,313:35858422,26149225:0
)
(1,339:20317481,26935657:15540941,446948,92400
x1,339:21117665,26935657
x1,339:22555504,26935657
k1,313:22832170,26935657:276666
x1,313:23596314,26935657
k1,313:23850416,26935657:254102
x1,313:24760048,26935657
k1,313:25014150,26935657:254102
x1,313:25851030,26935657
k1,313:26105131,26935657:254101
x1,313:27088153,26935657
k1,313:27342255,26935657:254102
x1,313:28143094,26935657
k1,313:28397196,26935657:254102
x1,313:29562412,26935657
x1,313:31346292,26935657
k1,313:31600303,26935657:254011
x1,313:32255663,26935657
x1,313:33493613,26935657
k1,313:33747714,26935657:254101
x1,313:34548553,26935657
k1,313:34802655,26935657:254102
x1,313:35858422,26935657
k1,313:35858422,26935657:0
)
(1,339:20317481,27722089:15540941,446948,141880
x1,339:20936137,27722089
x1,339:21700281,27722089
x1,339:23792824,27722089
k1,313:24157663,27722089:364839
x1,313:25103991,27722089
x1,313:26377990,27722089
k1,313:26595723,27722089:217733
x1,313:27869730,27722089
k1,313:28087463,27722089:217733
x1,313:28597326,27722089
x1,313:29308382,27722089
x1,313:30327453,27722089
k1,313:30545186,27722089:217733
x1,313:32183568,27722089
x1,313:32365751,27722089
x1,313:33276021,27722089
k1,313:33493754,27722089:217733
x1,313:34293938,27722089
k1,313:34511671,27722089:217733
x1,313:35640190,27722089
x1,313:35858422,27722089
k1,339:35858422,27722089:0
)
(1,339:20317481,28508521:15540941,446948,141880
x1,339:21118320,28508521
x1,339:22246839,28508521
x1,339:23265910,28508521
k1,313:23400611,28508521:134701
x1,313:24346947,28508521
k1,313:24481649,28508521:134702
x1,313:25136991,28508521
k1,313:25271692,28508521:134701
x1,313:26218028,28508521
x1,313:27128306,28508521
x1,313:27916041,28508521
k1,313:28050743,28508521:134702
x1,313:28560606,28508521
k1,313:28695307,28508521:134701
x1,313:29496146,28508521
k1,313:29630848,28508521:134702
x1,313:30249504,28508521
x1,313:31013648,28508521
x1,313:32942351,28508521
k1,313:33077052,28508521:134701
x1,313:33622964,28508521
k1,313:33757666,28508521:134702
x1,313:34558505,28508521
k1,313:34693206,28508521:134701
x1,313:35858422,28508521
k1,339:35858422,28508521:0
)
(1,339:20317481,29294953:15540941,446948,141880
x1,339:22265201,29294953
k1,313:22402529,29294953:137328
x1,313:22948441,29294953
k1,313:23085769,29294953:137328
x1,313:23850569,29294953
k1,313:23987897,29294953:137328
x1,313:25116416,29294953
x1,313:25735072,29294953
x1,313:26790847,29294953
k1,313:26928174,29294953:137327
x1,313:27874510,29294953
x1,313:28929621,29294953
x1,313:29730460,29294953
x1,313:30568003,29294953
k1,313:30705331,29294953:137328
x1,313:32016033,29294953
x1,313:32926321,29294953
k1,313:33063649,29294953:137328
x1,313:34228863,29294953
k1,313:34366191,29294953:137328
x1,313:35640190,29294953
x1,313:35858422,29294953
k1,339:35858422,29294953:0
)
(1,339:20317481,30081385:15540941,446948,141880
x1,339:21591488,30081385
x1,339:22429031,30081385
k1,313:22571171,30081385:142140
x1,313:23881873,30081385
x1,313:24956001,30081385
k1,313:25102481,30081385:146480
x1,313:25866625,30081385
k1,313:26008765,30081385:142140
x1,313:26918397,30081385
k1,313:27060538,30081385:142141
x1,313:28006874,30081385
x1,313:29426369,30081385
k1,313:29568509,30081385:142140
x1,313:30551531,30081385
k1,313:30693671,30081385:142140
x1,313:31203534,30081385
x1,313:32695764,30081385
k1,313:32837904,30081385:142140
x1,313:33784240,30081385
x1,313:34839351,30081385
x1,313:35640190,30081385
x1,313:35858422,30081385
k1,339:35858422,30081385:0
)
(1,339:20317481,30867817:15540941,446948,141880
x1,339:21155024,30867817
k1,313:21401210,30867817:246186
x1,313:22201394,30867817
x1,313:23475393,30867817
k1,313:23721578,30867817:246185
x1,313:24158689,30867817
k1,313:24404875,30867817:246186
x1,313:24695851,30867817
k1,313:24942037,30867817:246186
x1,313:25451900,30867817
x1,313:25908684,30867817
k1,313:26154869,30867817:246185
x1,313:26445845,30867817
x1,313:27447877,30867817
x1,313:27812243,30867817
x1,313:28123539,30867817
x1,313:28404691,30867817
k1,313:28650877,30867817:246186
x1,313:29451061,30867817
x1,313:30470132,30867817
k1,313:30716318,30867817:246186
x1,313:31262230,30867817
x1,313:32354701,30867817
k1,313:32600886,30867817:246185
x1,313:33729388,30867817
x1,313:34020364,30867817
x1,313:34665900,30867817
k1,313:34912086,30867817:246186
x1,313:35858422,30867817
k1,313:35858422,30867817:0
)
(1,339:20317481,31654249:15540941,446948,141880
x1,339:21300503,31654249
k1,313:21472938,31654249:172435
x1,313:22746937,31654249
x1,313:24020944,31654249
x1,313:24858487,31654249
k1,313:25030922,31654249:172435
x1,313:25686264,31654249
k1,313:25858698,31654249:172434
x1,313:26658882,31654249
x1,313:27932881,31654249
k1,313:28105316,31654249:172435
x1,313:29125042,31654249
k1,313:29297477,31654249:172435
x1,313:30098316,31654249
k1,313:30270751,31654249:172435
x1,313:31617494,31654249
k1,313:31789928,31654249:172434
x1,313:32299791,31654249
x1,313:33428310,31654249
x1,313:34775709,31654249
k1,313:34948144,31654249:172435
x1,313:35640190,31654249
x1,313:35858422,31654249
k1,339:35858422,31654249:0
)
(1,339:20317481,32440681:15540941,446948,141880
x1,339:21191073,32440681
x1,339:21508929,32440681
x1,339:22045009,32440681
k1,313:22239724,32440681:194715
x1,313:23040563,32440681
k1,313:23235277,32440681:194714
x1,313:23853933,32440681
x1,313:24618077,32440681
x1,313:26710620,32440681
k1,313:27006404,32440681:295784
x1,313:27807252,32440681
x1,313:28264036,32440681
x1,313:28555012,32440681
x1,313:28866308,32440681
x1,313:29365692,32440681
x1,313:29503323,32440681
k1,313:29705755,32440681:202432
x1,313:30469899,32440681
k1,313:30664614,32440681:194715
x1,313:31319974,32440681
x1,313:32266292,32440681
k1,313:32461006,32440681:194714
x1,313:33444028,32440681
k1,313:33638743,32440681:194715
x1,313:34585079,32440681
x1,313:35640190,32440681
x1,313:35858422,32440681
k1,339:35858422,32440681:0
)
(1,339:20317481,33227113:15540941,446948,141880
x1,339:21118320,33227113
x1,339:21955863,33227113
k1,313:22136856,33227113:180993
x1,313:23447558,33227113
x1,313:24357846,33227113
k1,313:24538839,33227113:180993
x1,313:26505539,33227113
k1,313:26686531,33227113:180992
x1,313:27524074,33227113
x1,313:28142730,33227113
x1,313:29889897,33227113
k1,313:30070890,33227113:180993
x1,313:31344889,33227113
x1,313:32618896,33227113
x1,313:33456439,33227113
k1,313:33637432,33227113:180993
x1,313:34948134,33227113
x1,313:35858422,33227113
k1,313:35858422,33227113:0
)
(1,339:20317481,34013545:15540941,446948,141880
x1,339:20972841,34013545
k1,313:21189888,34013545:217047
x1,313:21954679,34013545
x1,313:22755518,34013545
k1,313:22972566,34013545:217048
x1,313:24610948,34013545
k1,313:24827995,34013545:217047
x1,313:25628179,34013545
x1,313:27066018,34013545
k1,313:27428800,34013545:362782
x1,313:28339079,34013545
x1,313:29030470,34013545
k1,313:29247517,34013545:217047
x1,313:30047701,34013545
x1,313:31066772,34013545
k1,313:31283819,34013545:217047
x1,313:31829731,34013545
x1,313:32922202,34013545
k1,313:33139250,34013545:217048
x1,313:34267752,34013545
x1,313:34558728,34013545
x1,313:35204264,34013545
k1,313:35421311,34013545:217047
x1,313:35858422,34013545
k1,313:35858422,34013545:0
)
(1,339:20317481,34799977:15540941,446948,141880
x1,339:21301141,34799977
g1,313:21464981,34799977
x1,313:22374613,34799977
x1,313:22920517,34799977
x1,313:24012333,34799977
g1,313:24176173,34799977
x1,313:25122509,34799977
g1,313:25286349,34799977
x1,313:25795557,34799977
x1,313:27361187,34799977
g1,313:27525027,34799977
x1,313:27816003,34799977
g1,313:27979843,34799977
x1,313:28525755,34799977
x1,313:29544826,34799977
g1,313:29708666,34799977
x1,313:31183208,34799977
g1,313:31386368,34799977
k1,339:35858422,34799977:4472054
g1,339:35858422,34799977
)
(1,339:20317481,36143173:15540941,506429,147783
(1,339:20317481,36143173:1622016,489488,11534
g1,339:20317481,36143173
x1,339:21218601,36143173
g1,339:21939497,36143173
)
g1,339:21218601,36143173
x1,339:21398825,36143173
g1,339:21579049,36143173
x1,339:23061211,36143173
x1,339:24182924,36143173
g1,339:24363148,36143173
x1,339:24963654,36143173
g1,339:25143878,36143173
x1,339:27546624,36143173
x1,339:29469253,36143173
g1,339:29649477,36143173
x1,339:31050899,36143173
x1,339:33815533,36143173
g1,339:33995757,36143173
x1,339:35397178,36143173
k1,339:35858422,36143173:461244
g1,339:35858422,36143173
)
(1,341:20317481,37333646:15540941,446948,92400
h1,340:20317481,37333646:786432,0,0
x1,340:21649825,37333646
k1,340:21820528,37333646:170703
x1,340:22767502,37333646
k1,340:22938204,37333646:170702
x1,340:23848492,37333646
x1,340:24685372,37333646
x1,340:25868938,37333646
k1,340:26041356,37333646:172418
x1,340:26805500,37333646
k1,340:26976203,37333646:170703
x1,340:27995922,37333646
k1,340:28166625,37333646:170703
x1,340:28494305,37333646
x1,340:28951080,37333646
x1,340:29133263,37333646
x1,340:30225078,37333646
k1,340:30395780,37333646:170702
x1,340:31196619,37333646
k1,340:31367322,37333646:170703
x1,340:32240906,37333646
x1,340:32969001,37333646
x1,340:34097513,37333646
k1,340:34268215,37333646:170702
x1,340:34814127,37333646
k1,340:34984830,37333646:170703
x1,340:35640190,37333646
x1,340:35858422,37333646
k1,341:35858422,37333646:0
)
(1,341:20317481,38120078:15540941,446948,141880
x1,341:20936137,38120078
x1,341:21409296,38120078
x1,341:23265910,38120078
k1,340:23567231,38120078:301321
x1,340:24076439,38120078
x1,340:24549598,38120078
x1,340:25569324,38120078
x1,340:26916723,38120078
k1,340:27218044,38120078:301321
x1,340:27727907,38120078
k1,340:28029229,38120078:301322
x1,340:28539092,38120078
x1,340:29594859,38120078
k1,340:29896180,38120078:301321
x1,340:30405388,38120078
x1,340:30878547,38120078
x1,340:31898273,38120078
x1,340:32990744,38120078
k1,340:33292065,38120078:301321
x1,340:33910721,38120078
x1,340:34674856,38120078
x1,340:35858422,38120078
k1,340:35858422,38120078:0
)
(1,341:20317481,38906510:15540941,446948,141880
x1,341:20936137,38906510
x1,340:21174688,38906510
k1,340:21533343,38906510:358655
x1,340:22661862,38906510
x1,340:23789726,38906510
k1,340:24148382,38906510:358656
x1,340:24949221,38906510
k1,340:25307876,38906510:358655
x1,340:26473092,38906510
x1,340:28256972,38906510
k1,340:28615431,38906510:358459
x1,340:29780645,38906510
k1,340:30139301,38906510:358656
x1,340:30758595,38906510
k1,340:31117250,38906510:358655
x1,340:32427297,38906510
k1,340:32785953,38906510:358656
x1,340:33113633,38906510
x1,340:33788640,38906510
x1,340:34844407,38906510
k1,340:35203062,38906510:358655
x1,340:35858422,38906510
k1,340:35858422,38906510:0
)
(1,341:20317481,39692942:15540941,446948,141880
x1,341:21263817,39692942
x1,341:22392336,39692942
x1,341:23229879,39692942
k1,340:23526540,39692942:296661
x1,340:24035748,39692942
x1,340:24508907,39692942
x1,340:25528633,39692942
k1,340:25825294,39692942:296661
x1,340:26443950,39692942
x1,340:27208085,39692942
x1,340:28227811,39692942
k1,340:28524472,39692942:296661
x1,340:29179832,39692942
k1,340:29476493,39692942:296661
x1,340:30277332,39692942
k1,340:30573993,39692942:296661
x1,340:31957449,39692942
k1,340:32253977,39692942:296528
x1,340:34237719,39692942
k1,340:34839342,39692942:601623
x1,340:35858422,39692942
k1,340:35858422,39692942:0
)
(1,341:20317481,40479374:15540941,446948,92400
x1,341:21627528,40479374
k1,340:21863610,40479374:236082
x1,340:22191290,40479374
x1,340:22866297,40479374
x1,340:23922064,40479374
k1,340:24158146,40479374:236082
x1,340:24668009,40479374
x1,340:26087504,40479374
k1,340:26323586,40479374:236082
x1,340:27124425,40479374
k1,340:27360507,40479374:236082
x1,340:28525067,40479374
x1,340:29508089,40479374
k1,340:29744171,40479374:236082
x1,340:31855723,40479374
x1,340:32310539,40479374
k1,340:32546621,40479374:236082
x1,340:34148308,40479374
k1,340:34384390,40479374:236082
x1,340:34821501,40479374
k1,340:35057583,40479374:236082
x1,340:35858422,40479374
k1,340:35858422,40479374:0
)
(1,341:20317481,41265806:15540941,446948,141880
x1,341:21482697,41265806
x1,341:23266577,41265806
k1,340:23505525,41265806:238948
x1,340:24670739,41265806
x1,340:25508282,41265806
k1,340:25747306,41265806:239024
x1,340:26329914,41265806
x1,340:27167457,41265806
k1,340:27406480,41265806:239023
x1,340:28061840,41265806
x1,340:28680496,41265806
x1,340:29153655,41265806
x1,340:31010269,41265806
k1,340:31249293,41265806:239024
x1,340:31758501,41265806
x1,340:32231660,41265806
x1,340:33251386,41265806
x1,340:34780968,41265806
k1,340:35057583,41265806:276615
x1,340:35858422,41265806
k1,340:35858422,41265806:0
)
(1,341:20317481,42052238:15540941,446948,141880
x1,341:22647265,42052238
x1,341:23047689,42052238
x1,340:24408189,42052238
k1,340:24683818,42052238:275629
x1,340:26103970,42052238
x1,340:26558786,42052238
k1,340:26834415,42052238:275629
x1,340:28436102,42052238
k1,340:28711731,42052238:275629
x1,340:29148842,42052238
k1,340:29424471,42052238:275629
x1,340:30225310,42052238
k1,340:30500939,42052238:275629
x1,340:32321515,42052238
k1,340:32597031,42052238:275516
x1,340:33762245,42052238
k1,340:34037874,42052238:275629
x1,340:35858422,42052238
k1,340:35858422,42052238:0
)
(1,341:20317481,42838670:15540941,451540,141880
x1,341:21737633,42838670
k1,340:22037205,42838670:299572
x1,340:22255437,42838670
(1,340:22255437,42838670:327680,451540,9171
x1,340:22583117,42838670
)
x1,340:22983532,42838670
k1,340:23351174,42838670:367642
x1,340:24297510,42838670
k1,340:24597218,42838670:299708
x1,340:25398057,42838670
k1,340:25697766,42838670:299709
x1,340:28027550,42838670
x1,340:28391926,42838670
x1,340:29073493,42838670
k1,340:29373201,42838670:299708
x1,340:30101943,42838670
x1,340:30575102,42838670
x1,340:31630877,42838670
x1,340:32085693,42838670
k1,340:32419368,42838670:333675
x1,340:34021055,42838670
k1,340:34320764,42838670:299709
x1,340:34757875,42838670
k1,340:35057583,42838670:299708
x1,340:35858422,42838670
k1,340:35858422,42838670:0
)
(1,341:20317481,43625102:15540941,451540,141880
x1,341:22138057,43625102
k1,340:22380585,43625102:242528
x1,340:23363607,43625102
k1,340:23606215,43625102:242608
x1,340:24734727,43625102
k1,340:24977335,43625102:242608
x1,340:25996406,43625102
k1,340:26239014,43625102:242608
x1,340:26785573,43625102
x1,340:27258732,43625102
x1,340:28314507,43625102
k1,340:28557115,43625102:242608
x1,340:28775347,43625102
(1,340:28775347,43625102:327680,451540,9171
x1,340:29103027,43625102
)
x1,340:29485099,43625102
k1,340:29924562,43625102:439463
x1,340:30943642,43625102
k1,340:31186250,43625102:242608
x1,340:33006798,43625102
k1,340:33249406,43625102:242608
x1,340:34669558,43625102
k1,340:34912086,43625102:242528
x1,340:35858422,43625102
k1,340:35858422,43625102:0
)
(1,341:20317481,44411534:15540941,446948,141880
x1,341:21336552,44411534
k1,340:21607934,44411534:271382
x1,340:22154493,44411534
x1,340:22627652,44411534
x1,340:23683427,44411534
k1,340:23954809,44411534:271382
x1,340:24573465,44411534
x1,340:24888041,44411534
x1,340:25169193,44411534
k1,340:25440575,44411534:271382
x1,340:26605798,44411534
k1,340:26877180,44411534:271382
x1,340:28114492,44411534
k1,340:28385874,44411534:271382
x1,340:29259466,44411534
x1,340:30788410,44411534
k1,340:31059792,44411534:271382
x1,340:31569655,44411534
k1,340:31841037,44411534:271382
x1,340:33406011,44411534
k1,340:33677393,44411534:271382
x1,340:34296049,44411534
x1,340:34613905,44411534
x1,340:34901608,44411534
x1,340:35265974,44411534
x1,340:35577270,44411534
x1,340:35858422,44411534
k1,340:35858422,44411534:0
)
(1,341:20317481,45197966:15540941,446948,141880
x1,341:20972841,45197966
x1,341:21919159,45197966
k1,340:22139021,45197966:219862
x1,340:23576860,45197966
k1,340:23948086,45197966:371226
x1,340:24967166,45197966
k1,340:25187028,45197966:219862
x1,340:25805684,45197966
x1,340:26569828,45197966
x1,340:28753459,45197966
k1,340:28973321,45197966:219862
x1,340:29519233,45197966
k1,340:29739095,45197966:219862
x1,340:31085838,45197966
k1,340:31305700,45197966:219862
x1,340:32397524,45197966
k1,340:32617386,45197966:219862
x1,340:33928088,45197966
x1,340:34838376,45197966
k1,340:35058238,45197966:219862
x1,340:35858422,45197966
k1,340:35858422,45197966:0
)
(1,341:20317481,45984398:15540941,451540,141880
x1,341:21446000,45984398
x1,341:22901544,45984398
k1,340:23101286,45984398:199742
x1,340:23611149,45984398
k1,340:23810890,45984398:199741
x1,340:24211314,45984398
x1,340:24449865,45984398
x1,340:25250704,45984398
k1,340:25450446,45984398:199742
(1,340:25450446,45984398:655360,451540,9171
x1,340:26105806,45984398
)
x1,340:26269646,45984398
k1,340:26580511,45984398:310865
x1,340:27199167,45984398
x1,340:27437718,45984398
k1,340:27637459,45984398:199741
x1,340:28474339,45984398
k1,340:28674081,45984398:199742
x1,340:29657103,45984398
k1,340:29856844,45984398:199741
x1,340:32186628,45984398
x1,340:32587052,45984398
x1,340:33947552,45984398
k1,340:34147294,45984398:199742
x1,340:35567446,45984398
x1,340:35858422,45984398
k1,340:35858422,45984398:0
)
(1,341:20317481,46770830:15540941,446948,141880
x1,341:20936137,46770830
x1,341:22828129,46770830
k1,340:23028373,46770830:200244
x1,340:23829212,46770830
k1,340:24029455,46770830:200243
x1,340:24648111,46770830
x1,340:25412255,46770830
x1,340:27340958,46770830
k1,340:27541202,46770830:200244
x1,340:28087114,46770830
k1,340:28287358,46770830:200244
x1,340:30398910,46770830
x1,340:30853726,46770830
k1,340:31053970,46770830:200244
x1,340:32582904,46770830
k1,340:32783147,46770830:200243
x1,340:33401803,46770830
x1,340:34857339,46770830
k1,340:35057583,46770830:200244
x1,340:35858422,46770830
k1,340:35858422,46770830:0
)
]
g1,341:35858422,46770830
)
)
]
(1,341:3296451,48736910:32561971,0,0
h1,341:3296451,48736910:32561971,0,0
)
]
]
]
]
!89028
}7
!10
{8
[1,384:4736286,48736910:31122136,44000624,0
[1,384:4736286,4736286:15540941,0,0
(1,384:4736286,4736286:15540941,0,0
h1,384:4736286,4736286:0,0,0
(1,384:4736286,4736286:0,0,0
(1,384:4736286,4736286:0,0,0
g1,384:0,4736286
h1,384:0,4736286:0,0,0
k1,384:4736286,4736286:4736286
)
)
k1,384:20277227,4736286:15540941
g1,384:20277227,4736286
)
]
[1,384:4736286,48736910:31122136,44000624,0
[1,384:4736286,4736286:0,0,0
(1,384:4736286,4670505:0,0,0
k1,384:4736286,4670505:1505616
)
]
[1,384:4736286,48736910:31122136,44000624,0
[1,384:3296451,48736910:32561971,44000624,0
[1,384:3296451,4736286:32561971,0,0
(1,384:3296451,4736286:32561971,0,0
h1,384:3296451,4736286:32561971,0,0
)
]
[1,384:3296451,46770830:32561971,42034544,0
(1,384:3296451,46770830:32561971,42034544,0
(1,384:3296451,46770830:15540941,42034544,0
[1,373:3296451,46770830:15540941,42034544,0
[1,360:3296451,10267876:15540941,5531590,0
[1,360:3296451,10267876:15540941,5531590,0
(1,343:3296451,5138539:15540941,402253,8251
h1,343:3296451,5138539:0,0,0
x1,343:3656832,5138539
x1,343:4592283,5138539
g1,343:4739739,5138539
x1,343:5182107,5138539
g1,343:5329563,5138539
(1,343:5329563,5138539:0,0,0
(1,343:5329563,4417643:0,0,0
)
)
x1,343:7328446,5138539
g1,343:7475902,5138539
x1,343:9638167,5138539
g1,343:9785623,5138539
x1,343:10276944,5138539
g1,343:10424400,5138539
x1,343:11407042,5138539
g1,343:11554498,5138539
x1,343:13553389,5138539
g1,343:13700845,5138539
x1,343:14290669,5138539
g1,343:14438125,5138539
x1,343:15158880,5138539
g1,343:15306336,5138539
x1,343:16551446,5138539
g1,343:16698902,5138539
x1,343:18484269,5138539
k1,343:18837392,5138539:353123
g1,343:18837392,5138539
)
(1,360:3296451,7887557:15540941,2675231,2380319
g1,360:3296451,7887557
h1,346:3296451,7887557:0,0,0
(1,359:3296451,7887557:15540941,2675231,2380319
$1,359:3296451,7887557
[1,359:3296451,7887557:15540941,2675231,2380319
(1,349:3296451,5952788:15540941,504625,216271
g1,348:3296451,5952788
(1,348:3296451,5952788:5348856,504625,216271
r1,373:3296451,5952788:0,720896,216271
k1,348:8252091,5952788:4955640
g1,348:8645307,5952788
)
k1,348:9272427,5952788:627120
(1,348:9272427,5952788:2113536,504625,216271
r1,373:9272427,5952788:0,720896,216271
g1,348:9665643,5952788
k1,348:10528150,5952788:862507
x1,348:11969660,5952788
g1,348:12117116,5952788
x1,348:12870897,5952788
k1,348:13733403,5952788:862506
g1,348:14126619,5952788
h1,348:14126619,5952788:0,0,0
)
k1,359:12013082,5952788:627119
h1,359:12013082,5952788:2113536,0,0
k1,348:14753738,5952788:627120
(1,349:14753738,5952788:1818624,504625,216271
r1,373:14753738,5952788:0,720896,216271
g1,348:15146954,5952788
k1,348:15460514,5952788:313560
x1,348:17229380,5952788
g1,348:17376836,5952788
x1,348:18130617,5952788
k1,348:18444177,5952788:313560
g1,348:18837393,5952788
h1,348:18837393,5952788:0,0,0
)
k1,359:17199481,5952788:627119
h1,359:17199481,5952788:1637911,0,0
g1,349:18837392,5952788
)
(1,351:3296451,6673684:15540941,504625,216271
g1,350:3296451,6673684
(1,350:3296451,6673684:5348856,504625,216271
r1,373:3296451,6673684:0,720896,216271
k1,350:8252091,6673684:4955640
g1,350:8645307,6673684
)
k1,350:9272427,6673684:627120
(1,350:9272427,6673684:2113536,504625,216271
g1,350:9665643,6673684
k1,350:9843184,6673684:177541
$1,350:9843184,6673684
x1,350:10301848,6673684
(1,350:10301848,6739219:513358,253405,0
x1,350:10782438,6739219
)
$1,350:10815206,6673684
k1,350:10992747,6673684:177541
g1,350:11385963,6673684
)
k1,350:12013082,6673684:627119
(1,350:12013082,6673684:2113536,504625,216271
g1,350:12406298,6673684
k1,350:12463692,6673684:57394
$1,350:12463692,6673684
x1,350:12922356,6673684
(1,350:12922356,6739219:753653,253405,0
x1,350:13643241,6739219
)
$1,350:13676009,6673684
k1,350:13733402,6673684:57393
g1,350:14126618,6673684
)
k1,350:14753738,6673684:627120
(1,350:14753738,6673684:1818624,504625,216271
g1,350:15146954,6673684
k1,350:15177039,6673684:30085
$1,350:15177039,6673684
x1,350:15635703,6673684
(1,350:15635703,6739219:513358,253405,0
x1,350:16116293,6739219
)
$1,350:16149061,6673684
k1,350:16179146,6673684:30085
g1,350:16572362,6673684
)
k1,350:17199481,6673684:627119
(1,351:17199481,6673684:1637911,504625,216271
g1,350:17592697,6673684
k1,350:17608886,6673684:16189
$1,350:17608886,6673684
x1,350:18067550,6673684
(1,350:18067550,6739219:753653,253405,0
x1,350:18788435,6739219
)
$1,350:18821203,6673684
k1,351:18837392,6673684:16189
)
g1,351:18837392,6673684
)
(1,354:3296451,7723622:15540941,504625,216271
g1,352:3296451,7723622
(1,352:3296451,7723622:5348856,504625,216271
r1,373:3296451,7723622:0,720896,216271
g1,352:3296452,7723622
x1,352:5491736,7723622
g1,352:5674580,7723622
x1,352:7313097,7723622
k1,352:8252091,7723622:938994
g1,352:8645307,7723622
)
k1,352:9272427,7723622:627120
(1,352:9272427,7723622:2113536,504625,216271
g1,352:9665643,7723622
g1,352:9665643,7723622
x1,352:10992747,7723622
g1,352:10992747,7723622
g1,352:11385963,7723622
)
k1,352:12013082,7723622:627119
(1,352:12013082,7723622:2113536,504625,216271
g1,352:12406298,7723622
g1,352:12406298,7723622
x1,352:13733402,7723622
g1,352:13733402,7723622
g1,352:14126618,7723622
)
k1,352:14753738,7723622:627120
(1,352:14753738,7723622:1818624,504625,216271
g1,352:15146954,7723622
g1,352:15146954,7723622
x1,352:16179146,7723622
g1,352:16179146,7723622
g1,352:16572362,7723622
)
k1,352:17199481,7723622:627119
(1,354:17199481,7723622:1637911,504625,216271
g1,352:17592697,7723622
k1,352:17698949,7723622:106252
x1,352:18731141,7723622
k1,354:18837392,7723622:106251
)
g1,354:18837392,7723622
)
(1,356:3296451,8444518:15540941,504625,216271
g1,354:3296451,8444518
(1,354:3296451,8444518:5348856,504625,216271
r1,373:3296451,8444518:0,720896,216271
g1,354:3296452,8444518
x1,354:5491759,8444518
x1,354:6716210,8444518
g1,354:6863666,8444518
x1,354:8141802,8444518
k1,354:8252091,8444518:110289
g1,354:8645307,8444518
)
k1,354:9272427,8444518:627120
(1,354:9272427,8444518:2113536,504625,216271
g1,354:9665643,8444518
g1,354:9665643,8444518
x1,354:10992747,8444518
g1,354:10992747,8444518
g1,354:11385963,8444518
)
k1,354:12013082,8444518:627119
(1,354:12013082,8444518:2113536,504625,216271
g1,354:12406298,8444518
g1,354:12406298,8444518
x1,354:13733402,8444518
g1,354:13733402,8444518
g1,354:14126618,8444518
)
k1,354:14753738,8444518:627120
(1,354:14753738,8444518:1818624,504625,216271
g1,354:15146954,8444518
g1,354:15146954,8444518
x1,354:16179146,8444518
g1,354:16179146,8444518
g1,354:16572362,8444518
)
k1,354:17199481,8444518:627119
(1,356:17199481,8444518:1637911,504625,216271
g1,354:17592697,8444518
k1,354:17698949,8444518:106252
x1,354:18731141,8444518
k1,356:18837392,8444518:106251
)
g1,356:18837392,8444518
)
(1,357:3296451,9165414:15540941,504625,216271
g1,356:3296451,9165414
(1,356:3296451,9165414:5348856,504625,216271
r1,373:3296451,9165414:0,720896,216271
g1,356:3296452,9165414
x1,356:5459316,9165414
x1,356:6072726,9165414
g1,356:6220182,9165414
x1,356:8252091,9165414
g1,356:8252091,9165414
g1,356:8645307,9165414
)
k1,356:9272427,9165414:627120
(1,356:9272427,9165414:2113536,504625,216271
g1,356:9665643,9165414
g1,356:9665643,9165414
x1,356:10992747,9165414
g1,356:10992747,9165414
g1,356:11385963,9165414
)
k1,356:12013082,9165414:627119
(1,356:12013082,9165414:2113536,504625,216271
g1,356:12406298,9165414
g1,356:12406298,9165414
x1,356:13733402,9165414
g1,356:13733402,9165414
g1,356:14126618,9165414
)
k1,356:14753738,9165414:627120
(1,356:14753738,9165414:1818624,504625,216271
g1,356:15146954,9165414
g1,356:15146954,9165414
x1,356:16179146,9165414
g1,356:16179146,9165414
g1,356:16572362,9165414
)
k1,356:17199481,9165414:627119
(1,357:17199481,9165414:1637911,504625,216271
g1,356:17592697,9165414
k1,356:17698949,9165414:106252
x1,356:18731141,9165414
k1,357:18837392,9165414:106251
)
g1,357:18837392,9165414
)
(1,358:3296451,9886310:15540941,504625,216271
g1,357:3296451,9886310
(1,357:3296451,9886310:5348856,504625,216271
r1,373:3296451,9886310:0,720896,216271
g1,357:3296452,9886310
x1,357:5950637,9886310
k1,357:8252091,9886310:2301454
g1,357:8645307,9886310
)
k1,357:9272427,9886310:627120
(1,357:9272427,9886310:2113536,504625,216271
g1,357:9665643,9886310
g1,357:9665643,9886310
x1,357:10992747,9886310
g1,357:10992747,9886310
g1,357:11385963,9886310
)
k1,357:12013082,9886310:627119
(1,357:12013082,9886310:2113536,504625,216271
g1,357:12406298,9886310
g1,357:12406298,9886310
x1,357:13733402,9886310
g1,357:13733402,9886310
g1,357:14126618,9886310
)
k1,357:14753738,9886310:627120
(1,357:14753738,9886310:1818624,504625,216271
g1,357:15146954,9886310
g1,357:15146954,9886310
x1,357:16179146,9886310
g1,357:16179146,9886310
g1,357:16572362,9886310
)
k1,357:17199481,9886310:627119
(1,358:17199481,9886310:1637911,504625,216271
g1,357:17592697,9886310
k1,357:17698949,9886310:106252
x1,357:18731141,9886310
k1,358:18837392,9886310:106251
)
g1,358:18837392,9886310
)
]
$1,359:18837392,7887557
)
g1,360:18837392,7887557
g1,360:18837392,7887557
)
]
]
[1,368:3296451,21047934:15540941,9978141,0
[1,368:3296451,21047934:15540941,9978141,0
(1,366:3296451,17803493:15540941,6733700,1207168
k1,366:3597834,17803493:301383
h1,363:3597834,17803493:0,0,0
[1,363:3597834,17803493:7304261,6429674,1207168
[1,363:3597834,17803493:7304261,6429674,0
(1,363:3597834,17803493:7304261,6429674,0
(1,363:3597834,17803493:7304261,6429674,0
(1,363:3597834,17803493:7304042,6429690,0
(1,363:3597834,17803493:7304042,6429690,0
(1,363:3597834,17803493:0,6429690,0
(1,363:3597834,17803493:0,39666401,0
(1,363:3597834,17803493:45060506,39666401,0
)
k1,363:3597836,17803493:-45060504
)
)
g1,363:10901876,17803493
)
)
)
)
]
(1,363:3597834,18589925:7304261,364089,93056
k1,363:4163040,18589925:565206
(1,363:4163040,18589925:6173849,364089,93056
x1,363:4744993,18589925
g1,363:4961263,18589925
x1,363:5776527,18589925
g1,363:5907599,18589925
x1,363:6140380,18589925
x1,363:7291696,18589925
g1,363:7422768,18589925
x1,363:7859498,18589925
g1,363:7990570,18589925
$1,363:7990570,18589925
x1,363:8315524,18589925
(1,363:8315524,18662742:273063,253405,0
x1,363:8555819,18662742
)
$1,363:8588587,18589925
g1,363:8719659,18589925
x1,363:9476728,18589925
g1,363:9607800,18589925
$1,363:9607800,18589925
x1,363:9932754,18589925
(1,363:9932754,18662742:273063,253405,0
x1,363:10173049,18662742
)
$1,363:10205817,18589925
x1,363:10336889,18589925
)
k1,363:10902095,18589925:565206
)
]
g1,363:11065935,17803493
g1,364:11067908,17803493
g1,364:11231748,17803493
(1,365:11231748,17803493:0,0,0
(1,365:11231748,17017061:0,0,0
)
)
[1,365:11231748,17803493:7304261,6733700,1207168
[1,365:11231748,17803493:7304261,6733700,0
(1,365:11231748,17803493:7304261,6406020,0
(1,365:11231748,17803493:7304261,6406020,0
(1,365:11231748,17803493:7303953,6406035,0
(1,365:11231748,17803493:7303953,6406035,0
(1,365:11231748,17803493:0,6406035,0
(1,365:11231748,17803493:0,30185934,0
(1,365:11231748,17803493:34417017,30185934,0
)
k1,365:11231749,17803493:-34417016
)
)
g1,365:18535701,17803493
)
)
)
)
]
(1,365:11231748,18589925:7304261,357558,93056
k1,365:11258847,18589925:27099
(1,365:11258847,18589925:7250064,357558,93056
x1,365:11870163,18589925
g1,365:12086433,18589925
x1,365:14445710,18589925
g1,365:14576782,18589925
x1,365:15042869,18589925
g1,365:15173941,18589925
x1,365:18508911,18589925
)
k1,365:18536009,18589925:27098
)
]
g1,366:18536009,17803493
k1,366:18837392,17803493:301383
)
(1,366:3296451,19478450:15540941,402253,127692
h1,366:3296451,19478450:0,0,0
x1,366:4836465,19478450
k1,366:5043545,19478450:207080
x1,366:5485913,19478450
k1,366:5692993,19478450:207080
(1,366:5692993,19478450:0,0,0
(1,366:5692993,18757554:0,0,0
)
)
x1,366:6347689,19478450
k1,366:6554768,19478450:207079
x1,366:7242497,19478450
x1,366:7930218,19478450
x1,366:8847972,19478450
k1,366:9055052,19478450:207080
x1,366:9611842,19478450
x1,366:10299572,19478450
x1,366:12035404,19478450
k1,366:12242484,19478450:207080
x1,366:12733805,19478450
k1,366:12940885,19478450:207080
x1,366:13661640,19478450
k1,366:13868719,19478450:207079
x1,366:14917413,19478450
x1,366:16522904,19478450
k1,366:16729924,19478450:207020
x1,366:17778617,19478450
k1,366:17985697,19478450:207080
x1,366:18444574,19478450
x1,366:18837392,19478450
k1,366:18837392,19478450:0
)
(1,366:3296451,20199346:15540941,409600,127692
x1,366:3754738,20199346
x1,366:4671902,20199346
k1,366:4869724,20199346:197822
x1,366:5164636,20199346
x1,366:5575733,20199346
x1,366:6361958,20199346
k1,366:6559781,20199346:197823
x1,366:7051102,20199346
k1,366:7248924,20199346:197822
x1,366:8723468,20199346
k1,366:8921291,20199346:197823
x1,366:9478081,20199346
x1,366:10395245,20199346
x1,366:10657123,20199346
x1,366:11672775,20199346
k1,366:11956352,20199346:283577
$1,366:11956352,20199346
x1,366:12309971,20199346
(1,366:12309971,20264881:273063,253405,0
x1,366:12550266,20264881
)
$1,366:12583034,20199346
k1,366:12780856,20199346:197822
x1,366:13632558,20199346
k1,366:13830380,20199346:197822
$1,366:13830380,20199346
x1,366:14183999,20199346
(1,366:14183999,20264881:273063,253405,0
x1,366:14424294,20264881
)
$1,366:14457062,20199346
x1,366:14604518,20199346
k1,366:14938462,20199346:333944
x1,366:15626192,20199346
k1,366:15824014,20199346:197822
x1,366:16413830,20199346
x1,366:17101560,20199346
x1,366:18837392,20199346
k1,366:18837392,20199346:0
)
(1,366:3296451,20920242:15540941,402253,127692
x1,366:4312118,20920242
x1,366:4868908,20920242
x1,366:5229282,20920242
x1,366:6048541,20920242
g1,366:6195997,20920242
x1,366:6687318,20920242
g1,366:6834774,20920242
x1,366:7555529,20920242
g1,366:7702985,20920242
x1,366:8751679,20920242
x1,366:10357170,20920242
g1,366:10504626,20920242
x1,366:11356328,20920242
g1,366:11503784,20920242
x1,366:12224539,20920242
g1,366:12371995,20920242
x1,366:13420689,20920242
x1,366:15222589,20920242
x1,366:16123834,20920242
k1,366:18837392,20920242:2713558
g1,366:18837392,20920242
)
]
]
(1,341:3296451,23029498:15540941,446948,141880
x1,341:4716603,23029498
k1,340:4857916,23029498:141313
x1,340:5731500,23029498
k1,340:5872836,23029498:141336
x1,340:6345995,23029498
x1,340:7801539,23029498
k1,340:7942875,23029498:141336
x1,340:9180187,23029498
k1,340:9321523,23029498:141336
x1,340:10522787,23029498
k1,340:10664123,23029498:141336
x1,340:11173986,23029498
k1,340:11315321,23029498:141335
x1,340:12188913,23029498
k1,340:12330249,23029498:141336
x1,340:12985609,23029498
x1,340:13931927,23029498
k1,340:14073263,23029498:141336
x1,340:14691919,23029498
x1,340:15456054,23029498
x1,340:16184149,23029498
x1,340:16311949,23029498
k1,340:16507608,23029498:195659
x1,340:18837392,23029498
k1,341:18837392,23029498:0
)
(1,341:3296451,23815930:15540941,446948,141880
x1,341:3660827,23815930
x1,340:4342394,23815930
k1,340:4554248,23815930:211854
x1,340:5282990,23815930
x1,340:5756149,23815930
x1,340:6811924,23815930
x1,340:7102900,23815930
k1,340:7314755,23815930:211855
x1,340:7824618,23815930
x1,340:9716610,23815930
k1,340:9928464,23815930:211854
x1,340:10729303,23815930
k1,340:10941158,23815930:211855
x1,340:11559814,23815930
x1,340:12323958,23815930
x1,340:14252661,23815930
k1,340:14464515,23815930:211854
x1,340:15010427,23815930
k1,340:15222282,23815930:211855
x1,340:17333834,23815930
x1,340:17788650,23815930
k1,340:18000504,23815930:211854
x1,340:18619160,23815930
x1,340:18837392,23815930
k1,341:18837392,23815930:0
)
(1,341:3296451,24602362:15540941,446948,141880
x1,341:4751987,24602362
k1,340:4899013,24602362:147026
x1,340:5263379,24602362
k1,340:5410404,24602362:147025
x1,340:5701380,24602362
x1,340:6019236,24602362
x1,340:7693659,24602362
k1,340:7840685,24602362:147026
x1,340:9224132,24602362
k1,340:9371158,24602362:147026
x1,340:10026518,24602362
x1,340:10645174,24602362
x1,340:11118333,24602362
x1,340:12974947,24602362
k1,340:13121972,24602362:147025
x1,340:13777332,24602362
x1,340:14723650,24602362
k1,340:14870676,24602362:147026
x1,340:16308515,24602362
k1,340:16506070,24602362:197555
x1,340:17525150,24602362
k1,340:17672176,24602362:147026
x1,340:18837392,24602362
k1,341:18837392,24602362:0
)
(1,341:3296451,25388794:15540941,446948,141880
x1,341:5080331,25388794
k1,340:5239178,25388794:158847
x1,340:6621969,25388794
x1,340:6933265,25388794
x1,340:7469345,25388794
k1,340:7628197,25388794:158852
x1,340:8429036,25388794
k1,340:8587888,25388794:158852
x1,340:9643655,25388794
k1,340:9802507,25388794:158852
x1,340:10421163,25388794
x1,340:11185307,25388794
x1,340:13277850,25388794
k1,340:13479348,25388794:201498
x1,340:14498428,25388794
k1,340:14657280,25388794:158852
x1,340:15349326,25388794
x1,340:16222918,25388794
x1,340:16540774,25388794
x1,340:16821926,25388794
x1,340:18132628,25388794
k1,340:18291480,25388794:158852
x1,340:18837392,25388794
k1,340:18837392,25388794:0
)
(1,341:3296451,26175226:15540941,446948,141880
x1,341:4097290,26175226
k1,340:4311398,26175226:214108
x1,340:5476614,26175226
x1,340:7260494,26175226
k1,340:7474552,26175226:214058
x1,340:7802232,26175226
x1,340:8083384,26175226
x1,340:9029711,26175226
k1,340:9243819,26175226:214108
x1,340:10044658,26175226
k1,340:10258766,26175226:214108
x1,340:11132995,26175226
x1,340:11825041,26175226
k1,340:12039150,26175226:214109
x1,340:12585062,26175226
k1,340:12799170,26175226:214108
x1,340:13454530,26175226
x1,340:14073186,26175226
x1,340:14546345,26175226
x1,340:16402959,26175226
k1,340:16617067,26175226:214108
x1,340:17126275,26175226
x1,340:17599434,26175226
x1,340:18619160,26175226
x1,340:18837392,26175226
k1,341:18837392,26175226:0
)
(1,341:3296451,26961658:15540941,446948,141880
x1,341:4643850,26961658
g1,340:4807690,26961658
x1,340:5571834,26961658
g1,340:5735674,26961658
x1,340:6245537,26961658
x1,340:7301304,26961658
g1,340:7465144,26961658
x1,340:7974352,26961658
x1,340:8447511,26961658
x1,340:9467237,26961658
x1,340:10559708,26961658
g1,340:10723548,26961658
x1,340:11342204,26961658
x1,340:12106339,26961658
x1,340:13289905,26961658
k1,341:18837392,26961658:5547487
g1,341:18837392,26961658
)
(1,370:3296451,27755833:15540941,446948,92400
h1,369:3296451,27755833:786432,0,0
x1,369:5593483,27755833
k1,369:5793688,27755833:200205
x1,369:6557832,27755833
k1,369:6750764,27755833:192932
x1,369:7515555,27755833
x1,369:8644067,27755833
k1,369:8836999,27755833:192932
x1,369:9637838,27755833
k1,369:9830770,27755833:192932
x1,369:10777106,27755833
x1,369:11068082,27755833
x1,369:11432458,27755833
x1,369:12378776,27755833
k1,369:12571708,27755833:192932
x1,369:12862684,27755833
x1,369:14301827,27755833
k1,369:14494759,27755833:192932
x1,369:15040671,27755833
k1,369:15233603,27755833:192932
x1,369:15888963,27755833
x1,369:16507619,27755833
x1,369:16980778,27755833
x1,369:18837392,27755833
k1,369:18837392,27755833:0
)
(1,370:3296451,28542265:15540941,446948,141880
x1,370:3805659,28542265
x1,370:4278818,28542265
x1,370:5298544,28542265
x1,370:6645943,28542265
k1,369:6969695,28542265:323752
x1,369:7625055,28542265
k1,369:7948806,28542265:323751
x1,369:8749645,28542265
k1,369:9073397,28542265:323752
x1,369:10238613,28542265
x1,369:12022493,28542265
k1,369:12346084,28542265:323591
x1,369:13001444,28542265
k1,369:13325196,28542265:323752
x1,369:14745347,28542265
x1,369:15582890,28542265
k1,369:15906641,28542265:323751
x1,369:16707480,28542265
k1,369:17031232,28542265:323752
x1,369:17649888,28542265
x1,369:18414032,28542265
x1,369:18632264,28542265
x1,369:18837392,28542265
k1,370:18837392,28542265:0
)
(1,370:3296451,29328697:15540941,455111,141880
x1,370:5006922,29328697
k1,369:5239380,29328697:232458
x1,369:5931426,29328697
x1,369:7278169,29328697
k1,369:7510627,29328697:232458
x1,369:8056539,29328697
k1,369:8288998,29328697:232459
x1,369:9089837,29328697
k1,369:9322295,29328697:232458
x1,369:10960677,29328697
k1,369:11193135,29328697:232458
x1,369:11811791,29328697
x1,369:12830862,29328697
x1,369:13121838,29328697
x1,369:14231997,29328697
k1,369:14481609,29328697:249612
$1,369:14481609,29328697
x1,369:14863904,29328697
(1,369:14863904,29427000:294003,295640,0
x1,369:15125139,29427000
)
$1,369:15157907,29328697
k1,369:15390365,29328697:232458
x1,369:16336701,29328697
k1,369:16569159,29328697:232458
$1,369:16569159,29328697
x1,369:16951454,29328697
(1,369:16951454,29427000:294003,295640,0
x1,369:17212689,29427000
)
$1,369:17245457,29328697
x1,369:17409297,29328697
k1,369:17818312,29328697:409015
x1,369:18837392,29328697
k1,369:18837392,29328697:0
)
(1,370:3296451,30115129:15540941,447828,98303
x1,370:3794059,30115129
(1,369:3794059,30213432:555238,295640,0
x1,369:4316529,30213432
)
$1,369:4349297,30115129
k1,369:4593186,30115129:243889
x1,369:5102394,30115129
x1,369:5575553,30115129
x1,369:6595279,30115129
k1,369:6839168,30115129:243889
x1,369:7457824,30115129
x1,369:8221959,30115129
x1,369:9241685,30115129
k1,369:9485574,30115129:243889
x1,369:10140934,30115129
k1,369:10384823,30115129:243889
x1,369:11185662,30115129
k1,369:11429551,30115129:243889
x1,369:12813007,30115129
k1,369:13056816,30115129:243809
x1,369:14876718,30115129
k1,369:15120607,30115129:243889
x1,369:15557718,30115129
k1,369:15801607,30115129:243889
x1,369:17002871,30115129
k1,369:17246760,30115129:243889
x1,369:17792664,30115129
k1,369:18036553,30115129:243889
x1,369:18837392,30115129
k1,369:18837392,30115129:0
)
(1,370:3296451,30901561:15540941,446948,141880
x1,370:3587427,30901561
x1,370:3898723,30901561
x1,370:4355498,30901561
x1,370:4683178,30901561
x1,370:4974154,30901561
x1,370:5993880,30901561
k1,369:6293626,30901561:299746
x1,369:6985017,30901561
x1,369:7458176,30901561
x1,369:8677791,30901561
k1,369:9288671,30901561:610880
x1,369:10744862,30901561
x1,369:11109238,30901561
x1,369:12383236,30901561
x1,369:12504484,30901561
k1,369:12838206,30901561:333722
x1,369:13639045,30901561
k1,369:13938791,30901561:299746
x1,369:14229767,30901561
x1,369:14541063,30901561
x1,369:14997838,30901561
x1,369:15325518,30901561
x1,369:15616494,30901561
x1,369:16636220,30901561
k1,369:16935967,30901561:299747
x1,369:17373078,30901561
k1,369:17672824,30901561:299746
x1,369:18619160,30901561
x1,369:18837392,30901561
k1,370:18837392,30901561:0
)
(1,370:3296451,31687993:15540941,446948,141880
x1,370:5043626,31687993
k1,369:5263072,31687993:219446
x1,369:5918432,31687993
k1,369:6137877,31687993:219445
x1,369:7702869,31687993
x1,369:8540412,31687993
k1,369:8759858,31687993:219446
x1,369:9706194,31687993
k1,369:9925639,31687993:219445
x1,369:10471551,31687993
k1,369:10690997,31687993:219446
x1,369:11491836,31687993
k1,369:11711281,31687993:219445
x1,369:12366641,31687993
x1,369:13458457,31687993
x1,369:14067289,31687993
k1,369:14286735,31687993:219446
x1,369:14905391,31687993
x1,369:15924462,31687993
x1,369:16215438,31687993
x1,369:17161757,31687993
k1,369:17381202,31687993:219445
x1,369:18837392,31687993
k1,369:18837392,31687993:0
)
(1,370:3296451,32474425:15540941,455111,141880
x1,370:3988507,32474425
x1,370:4826050,32474425
k1,369:5031312,32474425:205262
x1,369:5832151,32474425
k1,369:6037412,32474425:205261
x1,369:7384163,32474425
x1,369:7521794,32474425
k1,369:7737411,32474425:215617
x1,369:8283315,32474425
k1,369:8488577,32474425:205262
x1,369:8998440,32474425
k1,369:9203702,32474425:205262
x1,369:9421934,32474425
(1,369:9421934,32474425:327680,451540,9171
x1,369:9749614,32474425
)
x1,369:10131686,32474425
k1,369:10459111,32474425:327425
x1,369:11077767,32474425
x1,369:11316318,32474425
k1,369:11521580,32474425:205262
x1,369:12249667,32474425
k1,369:12454928,32474425:205261
x1,369:13255767,32474425
k1,369:13461029,32474425:205262
x1,369:15171501,32474425
k1,369:15376763,32474425:205262
x1,369:15922675,32474425
k1,369:16127937,32474425:205262
$1,369:16127937,32474425
x1,369:16510232,32474425
(1,369:16510232,32572728:294003,295640,0
x1,369:16771467,32572728
)
$1,369:16804235,32474425
k1,369:17009496,32474425:205261
x1,369:17955832,32474425
k1,369:18161094,32474425:205262
$1,369:18161094,32474425
x1,369:18543389,32474425
(1,369:18543389,32572728:294003,295640,0
x1,369:18804624,32572728
)
$1,369:18837392,32474425
k1,370:18837392,32474425:0
)
(1,370:3296451,33260857:15540941,491520,163840
x1,370:3842355,33260857
k1,369:4077464,33260857:235109
x1,369:4896665,33260857
k1,369:5149590,33260857:252925
x1,369:6132630,33260857
k1,369:6385556,33260857:252926
x1,369:7368596,33260857
k1,369:7621522,33260857:252926
x1,369:8604562,33260857
k1,369:8857487,33260857:252925
x1,369:9512848,33260857
k1,369:9747957,33260857:235109
x1,369:10694293,33260857
k1,369:10929402,33260857:235109
x1,369:11748603,33260857
k1,369:12001529,33260857:252926
x1,369:13312249,33260857
k1,369:13565174,33260857:252925
x1,369:14548214,33260857
k1,369:14801140,33260857:252926
x1,369:15292660,33260857
k1,369:15545585,33260857:252925
x1,369:16692466,33260857
k1,369:16945392,33260857:252926
x1,369:17454600,33260857
x1,369:18619160,33260857
x1,369:18837392,33260857
k1,370:18837392,33260857:0
)
(1,370:3296451,34047289:15540941,550688,141880
x1,370:3660817,34047289
x1,370:3972113,34047289
x1,370:4763128,34047289
x1,370:4884376,34047289
k1,369:5086780,34047289:202404
x1,369:6124859,34047289
k1,369:6327263,34047289:202404
(1,369:6327263,34047289:655360,451540,9171
x1,369:6982623,34047289
)
k1,369:7144195,34047289:161572
x1,369:7871635,34047289
(1,369:7871635,34047289:262144,550688,0
$1,369:7871635,34047289
(1,369:7871635,33809464:262144,312863,0
x1,369:8101011,33809464
)
$1,369:8133779,34047289
)
k1,369:8295351,34047289:161572
x1,369:9205639,34047289
x1,369:9917351,34047289
k1,369:10078923,34047289:161572
x1,369:10879762,34047289
k1,369:11041334,34047289:161572
x1,369:11659990,34047289
x1,369:12424134,34047289
x1,369:14516677,34047289
k1,369:14719081,34047289:202404
x1,369:15337737,34047289
x1,369:15576288,34047289
k1,369:15737860,34047289:161572
x1,369:16647492,34047289
k1,369:16809064,34047289:161572
x1,369:17464424,34047289
x1,369:18556240,34047289
x1,369:18837392,34047289
k1,369:18837392,34047289:0
)
(1,370:3296451,34833721:15540941,455111,141880
x1,370:4279473,34833721
k1,369:4458753,34833721:179280
x1,369:5878257,34833721
k1,369:6057536,34833721:179279
$1,369:6057536,34833721
x1,369:6439831,34833721
(1,369:6439831,34932024:294003,295640,0
x1,369:6701066,34932024
)
$1,369:6733834,34833721
x1,369:7922650,34833721
k1,369:8101930,34833721:179280
x1,369:9048266,34833721
k1,369:9227545,34833721:179279
$1,369:9227545,34833721
x1,369:9609840,34833721
(1,369:9609840,34932024:294003,295640,0
x1,369:9871075,34932024
)
$1,369:9903843,34833721
x1,369:10764979,34833721
k1,369:10948118,34833721:183139
x1,369:11748957,34833721
k1,369:11928237,34833721:179280
x1,369:13093453,34833721
x1,369:14877333,34833721
k1,369:15056597,34833721:179264
x1,369:16622227,34833721
k1,369:16801506,34833721:179279
x1,369:17602345,34833721
k1,369:17781625,34833721:179280
x1,369:18837392,34833721
k1,369:18837392,34833721:0
)
(1,370:3296451,35620153:15540941,455111,141880
x1,370:3915107,35620153
x1,370:4679251,35620153
x1,370:6771794,35620153
k1,369:6970116,35620153:198322
$1,369:6970116,35620153
x1,369:7352411,35620153
(1,369:7352411,35718456:294003,295640,0
x1,369:7613646,35718456
)
$1,369:7646414,35620153
x1,369:8835230,35620153
k1,369:8984555,35620153:149325
x1,369:9202787,35620153
x1,369:9493763,35620153
x1,369:9805059,35620153
x1,369:10814298,35620153
k1,369:10963624,35620153:149326
x1,369:11946646,35620153
k1,369:12095971,35620153:149325
x1,369:12569130,35620153
x1,369:13369969,35620153
x1,369:14207512,35620153
k1,369:14356838,35620153:149326
x1,369:15012198,35620153
x1,369:15630854,35620153
x1,369:16104013,35620153
x1,369:17960627,35620153
k1,369:18109952,35620153:149325
x1,369:18619160,35620153
x1,369:18837392,35620153
k1,370:18837392,35620153:0
)
(1,370:3296451,36406585:15540941,446948,141880
x1,370:3769610,36406585
x1,370:4789336,36406585
x1,370:6136735,36406585
k1,369:6316018,36406585:179283
x1,369:6861922,36406585
k1,369:7041206,36406585:179284
x1,369:7659862,36406585
x1,369:7974438,36406585
x1,369:8811981,36406585
k1,369:8991264,36406585:179283
x1,369:9646624,36406585
k1,369:9825908,36406585:179284
x1,369:10990476,36406585
x1,369:11172659,36406585
x1,369:12482698,36406585
k1,369:12661981,36406585:179283
x1,369:13099092,36406585
k1,369:13278376,36406585:179284
x1,369:13569352,36406585
k1,369:13748635,36406585:179283
x1,369:14622219,36406585
x1,369:15350314,36406585
k1,369:15529598,36406585:179284
x1,369:16658100,36406585
x1,369:16949076,36406585
x1,369:17776795,36406585
k1,369:17963800,36406585:187005
x1,369:18619160,36406585
x1,369:18837392,36406585
k1,370:18837392,36406585:0
)
(1,370:3296451,37193017:15540941,446948,141880
x1,370:3915107,37193017
x1,370:4388266,37193017
x1,370:6244880,37193017
k1,369:6453049,37193017:208169
x1,369:6962257,37193017
x1,369:7435416,37193017
x1,369:8455142,37193017
x1,369:9802541,37193017
k1,369:10010711,37193017:208170
x1,369:10666071,37193017
k1,369:10874240,37193017:208169
x1,369:11492896,37193017
x1,369:11807472,37193017
x1,369:12088624,37193017
k1,369:12296793,37193017:208169
x1,369:13243129,37193017
x1,369:13534105,37193017
x1,369:13898481,37193017
x1,369:14844799,37193017
k1,369:15052969,37193017:208170
x1,369:15562177,37193017
x1,369:15880033,37193017
x1,369:16207713,37193017
x1,369:16899104,37193017
k1,369:17107273,37193017:208169
x1,369:17398249,37193017
x1,369:18837392,37193017
k1,369:18837392,37193017:0
)
(1,370:3296451,37979449:15540941,455111,141880
x1,370:3951811,37979449
k1,369:4134888,37979449:183077
x1,369:4935727,37979449
k1,369:5118804,37979449:183077
x1,369:5628012,37979449
x1,369:6101171,37979449
x1,369:7120897,37979449
x1,369:8213368,37979449
k1,369:8396445,37979449:183077
x1,369:9015101,37979449
x1,369:9779236,37979449
x1,369:10962802,37979449
k1,369:11223674,37979449:260872
$1,369:11223674,37979449
x1,369:11605969,37979449
(1,369:11605969,38077752:294003,295640,0
x1,369:11867204,38077752
)
$1,369:11899972,37979449
x1,369:12597268,37979449
k1,369:12780345,37979449:183077
x1,369:12998577,37979449
x1,369:13289553,37979449
x1,369:13600849,37979449
x1,369:14610088,37979449
k1,369:14793165,37979449:183077
x1,369:15776187,37979449
k1,369:15959264,37979449:183077
x1,369:17124487,37979449
k1,369:17307564,37979449:183077
x1,369:17853476,37979449
k1,369:18036553,37979449:183077
x1,369:18837392,37979449
k1,369:18837392,37979449:0
)
(1,370:3296451,38765881:15540941,446948,9168
x1,370:4206739,38765881
x1,370:5007578,38765881
x1,370:5480746,38765881
x1,370:6602713,38765881
g1,369:6766553,38765881
x1,369:7712889,38765881
x1,369:8623167,38765881
x1,369:9410902,38765881
g1,369:9574742,38765881
x1,369:10084605,38765881
g1,369:10248445,38765881
x1,369:11049284,38765881
g1,369:11213124,38765881
x1,369:11831780,38765881
x1,369:12595915,38765881
x1,369:13615641,38765881
g1,369:13779481,38765881
x1,369:14325393,38765881
g1,369:14489233,38765881
x1,369:15290072,38765881
g1,369:15453912,38765881
x1,369:16619128,38765881
x1,369:18566848,38765881
k1,370:18837392,38765881:270544
g1,370:18837392,38765881
)
(1,372:3296451,39560055:15540941,446948,141880
h1,371:3296451,39560055:786432,0,0
x1,371:4847027,39560055
x1,371:5510906,39560055
k1,371:5743835,39560055:232929
x1,371:6507979,39560055
k1,371:6727091,39560055:219112
x1,371:7637379,39560055
x1,371:8094163,39560055
k1,371:8313274,39560055:219111
x1,371:9114113,39560055
k1,371:9333225,39560055:219112
x1,371:10279561,39560055
x1,371:10570537,39560055
x1,371:11117096,39560055
k1,371:11336207,39560055:219111
x1,371:11882119,39560055
k1,371:12101231,39560055:219112
x1,371:12974815,39560055
x1,371:14030590,39560055
k1,371:14249701,39560055:219111
x1,371:14759564,39560055
x1,371:15305476,39560055
x1,371:16324547,39560055
x1,371:17344273,39560055
k1,371:17563385,39560055:219112
x1,371:18837392,39560055
k1,371:18837392,39560055:0
)
(1,372:3296451,40346487:15540941,446948,9168
x1,372:4097290,40346487
k1,371:4358870,40346487:261580
x1,371:4977526,40346487
x1,371:5450685,40346487
x1,371:6360963,40346487
x1,371:7452778,40346487
k1,371:7714359,40346487:261581
x1,371:8660695,40346487
x1,371:9025071,40346487
x1,371:10553359,40346487
k1,371:10814939,40346487:261580
x1,371:11725227,40346487
x1,371:12526066,40346487
x1,371:12999234,40346487
x1,371:13866273,40346487
k1,371:14127853,40346487:261580
x1,371:15293067,40346487
k1,371:15554648,40346487:261581
x1,371:16355487,40346487
k1,371:16617067,40346487:261580
x1,371:17126275,40346487
x1,371:17599434,40346487
x1,371:18619160,40346487
x1,371:18837392,40346487
k1,372:18837392,40346487:0
)
(1,372:3296451,41132919:15540941,446948,141880
x1,372:4388922,41132919
k1,371:4670874,41132919:281952
x1,371:5289530,41132919
x1,371:6053665,41132919
x1,371:7073391,41132919
k1,371:7355343,41132919:281952
x1,371:8265631,41132919
x1,371:9066470,41132919
x1,371:9539638,41132919
x1,371:10570517,41132919
k1,371:11128012,41132919:557495
x1,371:11746668,41132919
x1,371:11985219,41132919
k1,371:12267171,41132919:281952
x1,371:13395690,41132919
x1,371:14523554,41132919
k1,371:14805505,41132919:281951
x1,371:15606344,41132919
k1,371:15888296,41132919:281952
x1,371:17053512,41132919
x1,371:18837392,41132919
k1,371:18837392,41132919:0
)
(1,372:3296451,41919351:15540941,446948,141880
x1,372:4461665,41919351
k1,371:4718551,41919351:256886
x1,371:5519390,41919351
k1,371:5776275,41919351:256885
x1,371:6941491,41919351
x1,371:8943603,41919351
x1,371:9944987,41919351
k1,371:10201873,41919351:256886
x1,371:10711736,41919351
k1,371:10968622,41919351:256886
x1,371:12570309,41919351
k1,371:12827195,41919351:256886
x1,371:13628034,41919351
k1,371:13884919,41919351:256885
x1,371:14394127,41919351
x1,371:14867286,41919351
x1,371:15887012,41919351
x1,371:16979483,41919351
k1,371:17236369,41919351:256886
x1,371:17855025,41919351
x1,371:18619160,41919351
x1,371:18837392,41919351
k1,372:18837392,41919351:0
)
(1,372:3296451,42705783:15540941,446948,9168
x1,372:4316177,42705783
k1,371:4548568,42705783:232391
x1,371:5458856,42705783
x1,371:6259695,42705783
x1,371:6732863,42705783
x1,371:7599902,42705783
k1,371:7832293,42705783:232391
x1,371:9033557,42705783
k1,371:9265948,42705783:232391
x1,371:10103491,42705783
k1,371:10335882,42705783:232391
x1,371:11209466,42705783
k1,371:11441857,42705783:232391
x1,371:11951720,42705783
x1,371:12497632,42705783
x1,371:13516703,42705783
x1,371:14536429,42705783
k1,371:14768820,42705783:232391
x1,371:16042827,42705783
k1,371:16275218,42705783:232391
x1,371:17076057,42705783
k1,371:17308448,42705783:232391
x1,371:18254784,42705783
x1,371:18619160,42705783
x1,371:18837392,42705783
k1,372:18837392,42705783:0
)
(1,372:3296451,43492215:15540941,446948,141880
x1,372:4824739,43492215
k1,371:4968277,43492215:143538
x1,371:5878565,43492215
x1,371:6679404,43492215
x1,371:7152572,43492215
x1,371:8183451,43492215
k1,371:8379844,43492215:196393
x1,371:9398924,43492215
k1,371:9542462,43492215:143538
x1,371:10670981,43492215
x1,371:11289637,43492215
x1,371:12345412,43492215
k1,371:12488949,43492215:143537
x1,371:13107605,43492215
x1,371:13871749,43492215
x1,371:16055380,43492215
k1,371:16198918,43492215:143538
x1,371:16999102,43492215
k1,371:17142640,43492215:143538
x1,371:18052928,43492215
x1,371:18837392,43492215
k1,371:18837392,43492215:0
)
(1,372:3296451,44278647:15540941,451540,141880
x1,372:3806314,44278647
k1,371:3992604,44278647:186290
x1,371:5030683,44278647
k1,371:5301194,44278647:270511
(1,371:5301194,44278647:655360,451540,9171
x1,371:5956554,44278647
)
k1,371:6142845,44278647:186291
x1,371:7070829,44278647
k1,371:7341339,44278647:270510
x1,371:7741754,44278647
k1,371:7928045,44278647:186291
x1,371:8837677,44278647
k1,371:9023967,44278647:186290
x1,371:9642623,44278647
k1,371:9828913,44278647:186290
x1,371:10993473,44278647
k1,371:11179764,44278647:186291
x1,371:12162786,44278647
k1,371:12349076,44278647:186290
x1,371:13149915,44278647
k1,371:13336205,44278647:186290
x1,371:14501421,44278647
x1,371:16285301,44278647
k1,371:16471569,44278647:186268
x1,371:17090225,44278647
x1,371:18837392,44278647
k1,371:18837392,44278647:0
)
(1,372:3296451,45065079:15540941,446948,9168
x1,372:4097290,45065079
x1,372:4788681,45065079
x1,372:4916481,45065079
k1,371:5278647,45065079:362166
x1,371:6443862,45065079
k1,371:6660704,45065079:216842
x1,371:7169912,45065079
x1,371:8116886,45065079
k1,371:8333728,45065079:216842
x1,371:8661408,45065079
x1,371:8942560,45065079
x1,371:9342975,45065079
x1,371:10253255,45065079
k1,371:10470097,45065079:216842
x1,371:11453119,45065079
k1,371:11669961,45065079:216842
x1,371:12470800,45065079
k1,371:12687642,45065079:216842
x1,371:13306298,45065079
x1,371:13779457,45065079
x1,371:14689735,45065079
x1,371:15781550,45065079
k1,371:15998392,45065079:216842
x1,371:16944728,45065079
x1,371:17309104,45065079
x1,371:18837392,45065079
k1,371:18837392,45065079:0
)
(1,369:3296451,46148238:15540941,453198,113504
(1,369:3296451,46148238:943720,453198,0
k1,369:4010795,46148238:714344
(1,369:4010795,46148238:229376,453198,0
$1,369:4010795,46148238
(1,369:4010795,45963208:229376,268168,0
x1,369:4207403,45963208
)
$1,369:4240171,46148238
)
)
(1,369:4240171,46148238:0,435814,0
r1,373:4240171,46148238:0,435814,0
)
(1,369:4240171,46148238:0,0,0
(1,369:4240171,45525646:0,0,0
)
)
$1,369:4240171,46148238
x1,369:4565125,46148238
(1,369:4565125,46221055:273063,253405,0
x1,369:4805420,46221055
)
$1,369:4838188,46148238
x1,369:5396025,46148238
k1,369:5584706,46148238:188681
x1,369:6341775,46148238
k1,369:6530456,46148238:188681
$1,369:6530456,46148238
x1,369:6855410,46148238
(1,369:6855410,46221055:273063,253405,0
x1,369:7095705,46221055
)
$1,369:7128473,46148238
x1,369:7686310,46148238
k1,369:7874991,46148238:188681
x1,369:9272732,46148238
k1,369:9461413,46148238:188681
x1,369:10102085,46148238
k1,369:10290767,46148238:188682
x1,369:11222941,46148238
x1,369:12650044,46148238
k1,369:12838667,46148238:188623
x1,369:14440874,46148238
k1,369:14629555,46148238:188681
x1,369:15765677,46148238
k1,369:15954358,46148238:188681
x1,369:18837392,46148238
k1,369:18837392,46148238:0
)
(1,369:3296451,46770830:15540941,357558,186779
x1,369:6107121,46770830
g1,369:6238193,46770830
x1,369:6878865,46770830
g1,369:7009937,46770830
x1,369:8174885,46770830
g1,369:8305957,46770830
x1,369:8655647,46770830
g1,369:8786719,46770830
x1,369:10097439,46770830
r1,373:10097439,46770830:0,186779,186779
k1,369:18837392,46770830:8739953
g1,369:18837392,46770830
)
]
g1,384:18837392,46770830
)
k1,384:19577437,46770830:740045
r1,384:19577437,46770830:0,42034544,0
k1,384:20317481,46770830:740044
(1,384:20317481,46770830:15540941,42034544,0
[1,384:20317481,46770830:15540941,42034544,0
[1,378:20317481,24362880:15540941,19626594,0
[1,378:20317481,24362880:15540941,19626594,0
(1,375:20317481,21331840:15540941,16595554,0
k1,375:20939133,21331840:621652
(1,375:20939133,21331840:14297637,16595554,0
(1,375:20939133,21331840:14295945,16595594,0
(1,375:20939133,21331840:14295945,16595594,0
(1,375:20939133,21331840:0,16595594,0
(1,375:20939133,21331840:0,188330545,0
(1,375:20939133,21331840:162233607,188330545,0
)
k1,375:20939140,21331840:-162233600
)
)
g1,375:35235078,21331840
)
)
)
k1,375:35858422,21331840:621652
)
(1,376:20317481,22052736:15540941,402253,127692
h1,376:20317481,22052736:0,0,0
x1,376:21857495,22052736
k1,376:22052889,22052736:195394
x1,376:22495257,22052736
k1,376:22690651,22052736:195394
(1,376:22690651,22052736:0,0,0
(1,376:22690651,21331840:0,0,0
)
)
x1,376:23116502,22052736
x1,376:25800743,22052736
k1,376:25996136,22052736:195393
x1,376:26487457,22052736
k1,376:26682851,22052736:195394
x1,376:27239641,22052736
x1,376:27927362,22052736
x1,376:28845116,22052736
k1,376:29040510,22052736:195394
x1,376:29498797,22052736
x1,376:30727965,22052736
k1,376:31054622,22052736:326657
x1,376:31382560,22052736
x1,376:31865039,22052736
k1,376:32060433,22052736:195394
x1,376:33108544,22052736
x1,376:33272509,22052736
x1,376:34222108,22052736
k1,376:34417502,22052736:195394
x1,376:34974292,22052736
x1,376:35662013,22052736
x1,376:35858422,22052736
k1,376:35858422,22052736:0
)
(1,376:20317481,22773632:15540941,402253,127692
x1,376:21382691,22773632
k1,376:21521039,22773632:138348
x1,376:22241794,22773632
k1,376:22377864,22773632:136070
x1,376:23328062,22773632
x1,376:23622974,22773632
k1,376:23759044,22773632:136070
x1,376:24807155,22773632
x1,376:24971120,22773632
x1,376:26150154,22773632
k1,376:26286225,22773632:136071
x1,376:26777546,22773632
k1,376:26913616,22773632:136070
x1,376:27634371,22773632
k1,376:27770441,22773632:136070
x1,376:28819135,22773632
x1,376:30424626,22773632
k1,376:30560685,22773632:136059
x1,376:31280850,22773632
k1,376:31416921,22773632:136071
x1,376:31908242,22773632
x1,376:32203154,22773632
x1,376:33652347,22773632
k1,376:33831396,22773632:179049
x1,376:34159334,22773632
x1,376:34641813,22773632
k1,376:34777883,22773632:136070
x1,376:35236170,22773632
x1,376:35662013,22773632
x1,376:35858422,22773632
k1,376:35858422,22773632:0
)
(1,376:20317481,23494528:15540941,402253,127692
x1,376:21235235,23494528
k1,376:21398040,23494528:162805
x1,376:21954830,23494528
x1,376:22642551,23494528
x1,376:23707761,23494528
k1,376:23874403,23494528:166642
x1,376:24595158,23494528
k1,376:24757963,23494528:162805
x1,376:25708161,23494528
x1,376:26003073,23494528
k1,376:26165878,23494528:162805
x1,376:27804372,23494528
k1,376:27967177,23494528:162805
x1,376:28458498,23494528
k1,376:28621303,23494528:162805
x1,376:29342058,23494528
k1,376:29504863,23494528:162805
x1,376:31143380,23494528
k1,376:31306170,23494528:162790
x1,376:32157872,23494528
k1,376:32320677,23494528:162805
x1,376:33041432,23494528
k1,376:33204237,23494528:162805
x1,376:34252931,23494528
x1,376:35858422,23494528
k1,376:35858422,23494528:0
)
(1,376:20317481,24215424:15540941,442367,147456
x1,376:21037646,24215424
g1,376:21185102,24215424
x1,376:21676423,24215424
x1,376:21971335,24215424
x1,376:23420528,24215424
g1,376:23603372,24215424
x1,376:24520543,24215424
g1,376:24667999,24215424
$1,376:24667999,24215424
(1,376:24667999,24215424:505170,442367,147456
(1,376:24667999,23797961:505170,24904,564919
x1,376:25173169,23797961
)
)
$1,376:25173169,24215424
g1,376:25320625,24215424
x1,376:26073824,24215424
x1,376:26532111,24215424
x1,376:27711736,24215424
g1,376:27859192,24215424
x1,376:28579947,24215424
g1,376:28727403,24215424
x1,376:29284193,24215424
x1,376:30364732,24215424
g1,376:30512188,24215424
x1,376:30970475,24215424
x1,376:32199643,24215424
k1,376:35858422,24215424:3658779
g1,376:35858422,24215424
)
]
]
(1,372:20317481,27544525:15540941,446948,141880
x1,372:21373248,27544525
g1,371:21537088,27544525
x1,371:22483424,27544525
x1,371:23393702,27544525
x1,371:24436365,27544525
g1,371:24600205,27544525
x1,371:25110068,27544525
g1,371:25273908,27544525
x1,371:26074747,27544525
g1,371:26238587,27544525
x1,371:26747795,27544525
x1,371:27220954,27544525
x1,371:28240680,27544525
x1,371:29333151,27544525
g1,371:29496991,27544525
x1,371:30115647,27544525
x1,371:30879782,27544525
x1,371:32063348,27544525
k1,372:35858422,27544525:3795074
g1,372:35858422,27544525
)
(1,379:20317481,28938740:15540941,446948,141880
h1,373:20317481,28938740:786432,0,0
x1,373:21722569,28938740
x1,373:21961120,28938740
k1,373:22256387,28938740:295267
x1,373:23312154,28938740
k1,373:23607422,28938740:295268
x1,373:24153334,28938740
x1,373:24481014,28938740
x1,373:25599709,28938740
k1,373:25894976,28938740:295267
x1,373:26695815,28938740
k1,373:26991083,28938740:295268
x1,373:28265099,28938740
x1,373:28629465,28938740
x1,373:29102624,28938740
x1,373:29466990,28938740
x1,373:29778286,28938740
x1,373:30059438,28938740
k1,373:30354705,28938740:295267
x1,373:30973361,28938740
x1,373:31737505,28938740
x1,373:33921136,28938740
k1,373:34216404,28938740:295268
x1,373:34762316,28938740
k1,373:35057583,28938740:295267
x1,373:35858422,28938740
k1,373:35858422,28938740:0
)
(1,379:20317481,29725172:15540941,451540,141880
x1,379:21482697,29725172
x1,379:23266577,29725172
k1,373:23499045,29725172:232468
x1,373:24008908,29725172
k1,373:24241445,29725172:232537
x1,373:25279524,29725172
k1,373:25688775,29725172:409251
(1,373:25688775,29725172:655360,451540,9171
x1,373:26344135,29725172
)
x1,373:26507975,29725172
k1,373:26917226,29725172:409251
x1,373:27281602,29725172
x1,373:27817690,29725172
k1,373:28050227,29725172:232537
x1,373:29214795,29725172
x1,373:29396978,29725172
x1,373:30452089,29725172
k1,373:30684626,29725172:232537
x1,373:31303282,29725172
x1,373:32067417,29725172
x1,373:33250983,29725172
k1,373:33500694,29725172:249711
x1,373:33865060,29725172
k1,373:34097597,29725172:232537
x1,373:35007229,29725172
k1,373:35239766,29725172:232537
x1,373:35858422,29725172
k1,373:35858422,29725172:0
)
(1,379:20317481,30511604:15540941,446948,141880
x1,379:21482041,30511604
k1,373:21655542,30511604:173501
x1,373:22638564,30511604
k1,373:22812065,30511604:173501
x1,373:23612904,30511604
k1,373:23786404,30511604:173500
x1,373:24951620,30511604
x1,373:26735500,30511604
k1,373:26908991,30511604:173491
x1,373:28474621,30511604
k1,373:28648122,30511604:173501
x1,373:29230074,30511604
x1,373:29848730,30511604
x1,373:30831097,30511604
k1,373:31004598,30511604:173501
x1,373:31841486,30511604
x1,373:32642325,30511604
x1,373:34080819,30511604
k1,373:34256735,30511604:175916
x1,373:35858422,30511604
k1,373:35858422,30511604:0
)
(1,379:20317481,31298036:15540941,446948,141880
x1,379:20535713,31298036
x1,379:20826689,31298036
x1,379:21137985,31298036
x1,379:22147224,31298036
k1,373:22431227,31298036:284003
x1,373:23232066,31298036
k1,373:23516069,31298036:284003
x1,373:24499091,31298036
x1,373:25191137,31298036
k1,373:25475140,31298036:284003
x1,373:26021052,31298036
k1,373:26305055,31298036:284003
x1,373:27105894,31298036
k1,373:27389897,31298036:284003
x1,373:28555113,31298036
x1,373:30502833,31298036
k1,373:30786836,31298036:284003
x1,373:31151212,31298036
x1,373:31687300,31298036
k1,373:31971303,31298036:284003
x1,373:32480511,31298036
x1,373:32953670,31298036
x1,373:33973396,31298036
k1,373:34257399,31298036:284003
x1,373:34876055,31298036
x1,373:35640190,31298036
x1,373:35858422,31298036
k1,379:35858422,31298036:0
)
(1,379:20317481,32084468:15540941,446948,92400
x1,379:21501047,32084468
k1,373:21651369,32084468:150322
x1,373:22452208,32084468
k1,373:22599149,32084468:146941
x1,373:23764365,32084468
x1,373:25548245,32084468
k1,373:25695171,32084468:146926
x1,373:26350531,32084468
x1,373:27588481,32084468
k1,373:27735422,32084468:146941
x1,373:29191621,32084468
k1,373:29338563,32084468:146942
x1,373:30139402,32084468
x1,373:30830793,32084468
k1,373:30977735,32084468:146942
x1,373:31596391,32084468
x1,373:32360526,32084468
x1,373:33635180,32084468
k1,373:33782122,32084468:146942
x1,373:34910641,32084468
k1,373:35057583,32084468:146942
x1,373:35858422,32084468
k1,373:35858422,32084468:0
)
(1,379:20317481,32870900:15540941,446948,141880
x1,379:22301897,32870900
k1,373:22428236,32870900:126339
x1,373:23265770,32870900
x1,373:24212088,32870900
x1,373:25231814,32870900
k1,373:25358153,32870900:126339
x1,373:25904065,32870900
k1,373:26030403,32870900:126338
x1,373:26685763,32870900
x1,373:27304419,32870900
x1,373:27777578,32870900
x1,373:29634192,32870900
k1,373:29760531,32870900:126339
x1,373:30269739,32870900
x1,373:30742898,32870900
x1,373:31762624,32870900
x1,373:33110023,32870900
k1,373:33236362,32870900:126339
x1,373:34401585,32870900
x1,373:35858422,32870900
k1,373:35858422,32870900:0
)
(1,379:20317481,33657332:15540941,446948,141880
x1,379:20972841,33657332
x1,379:21919159,33657332
g1,373:22082999,33657332
x1,373:23356998,33657332
g1,373:23520838,33657332
x1,373:24686052,33657332
g1,373:24849892,33657332
x1,373:25468548,33657332
x1,373:25941707,33657332
x1,373:26851985,33657332
x1,373:27943800,33657332
g1,373:28107640,33657332
x1,373:28616848,33657332
x1,373:29090007,33657332
x1,373:30109733,33657332
x1,373:31620972,33657332
g1,373:31824132,33657332
k1,379:35858422,33657332:4034290
g1,379:35858422,33657332
)
(1,379:20317481,37053544:15540941,541848,14544
(1,379:20317481,37053544:1179648,528868,5107
g1,379:20317481,37053544
x1,379:20710697,37053544
g1,379:21497129,37053544
)
g1,379:20710697,37053544
x1,379:20907305,37053544
g1,379:21103913,37053544
x1,379:24862224,37053544
k1,379:35858422,37053544:10996198
g1,379:35858422,37053544
)
(1,381:20317481,38906510:15540941,446948,141880
h1,380:20317481,38906510:786432,0,0
x1,380:21649825,38906510
k1,380:21897677,38906510:247852
x1,380:22844651,38906510
k1,380:23092503,38906510:247852
x1,380:23711159,38906510
x1,380:24548047,38906510
x1,380:24685678,38906510
k1,380:24954532,38906510:268854
x1,380:25718676,38906510
k1,380:25966528,38906510:247852
x1,380:26257504,38906510
x1,380:26575360,38906510
x1,380:27922111,38906510
k1,380:28169963,38906510:247852
x1,380:28970802,38906510
k1,380:29218654,38906510:247852
x1,380:30237725,38906510
k1,380:30485577,38906510:247852
x1,380:31031489,38906510
k1,380:31279341,38906510:247852
x1,380:31934701,38906510
x1,380:32553357,38906510
x1,380:33026516,38906510
x1,380:34883130,38906510
k1,380:35130982,38906510:247852
x1,380:35640190,38906510
x1,380:35858422,38906510
k1,381:35858422,38906510:0
)
(1,381:20317481,39692942:15540941,446948,141880
x1,381:20790640,39692942
x1,381:21810366,39692942
x1,381:23157765,39692942
k1,380:23427680,39692942:269915
x1,380:23937543,39692942
k1,380:24207459,39692942:269916
x1,380:24717322,39692942
x1,380:25773089,39692942
k1,380:26043004,39692942:269915
x1,380:26552212,39692942
x1,380:27025371,39692942
x1,380:28045097,39692942
x1,380:29137568,39692942
k1,380:29407483,39692942:269915
x1,380:30026139,39692942
x1,380:30790274,39692942
x1,380:31973840,39692942
k1,380:32495227,39692942:521387
x1,380:33623755,39692942
k1,380:33893670,39692942:269915
x1,380:34475622,39692942
x1,380:35640190,39692942
x1,380:35858422,39692942
k1,381:35858422,39692942:0
)
(1,381:20317481,40479374:15540941,446948,141880
x1,381:21664887,40479374
x1,381:21786135,40479374
k1,380:22076164,40479374:290029
x1,380:22840308,40479374
k1,380:23105099,40479374:264791
x1,380:23978691,40479374
x1,380:25179955,40479374
k1,380:25444746,40479374:264791
x1,380:25735722,40479374
k1,380:26000514,40479374:264792
x1,380:26655874,40479374
x1,380:26973730,40479374
x1,380:27437065,40479374
k1,380:27701856,40479374:264791
x1,380:28211064,40479374
x1,380:28684223,40479374
x1,380:29703949,40479374
x1,380:30796420,40479374
k1,380:31061212,40479374:264792
x1,380:31679868,40479374
x1,380:32444003,40479374
x1,380:33463729,40479374
k1,380:33728520,40479374:264791
x1,380:35858422,40479374
k1,380:35858422,40479374:0
)
(1,381:20317481,41265806:15540941,446948,92400
x1,381:21482697,41265806
x1,381:23430417,41265806
k1,380:23628757,41265806:198340
x1,380:25230444,41265806
k1,380:25428784,41265806:198340
x1,380:25719760,41265806
x1,380:26037616,41265806
x1,380:27457094,41265806
k1,380:27655434,41265806:198340
x1,380:28601770,41265806
k1,380:28800109,41265806:198339
x1,380:30146853,41265806
k1,380:30345193,41265806:198340
x1,380:31947517,41265806
x1,380:33585899,41265806
k1,380:33784239,41265806:198340
x1,380:34584423,41265806
x1,380:35858422,41265806
k1,380:35858422,41265806:0
)
(1,381:20317481,42052238:15540941,446948,141880
x1,381:21809721,42052238
k1,380:21997878,42052238:188157
x1,380:22653238,42052238
k1,380:22841395,42052238:188157
x1,380:23460051,42052238
x1,380:23933210,42052238
x1,380:24843488,42052238
x1,380:25935303,42052238
k1,380:26123460,42052238:188157
x1,380:27069796,42052238
k1,380:27257953,42052238:188157
x1,380:27913313,42052238
x1,380:28531969,42052238
x1,380:29005128,42052238
x1,380:30861742,42052238
k1,380:31049899,42052238:188157
x1,380:31559107,42052238
x1,380:32032266,42052238
x1,380:33051992,42052238
x1,380:34563231,42052238
k1,380:34839342,42052238:276111
x1,380:35858422,42052238
k1,380:35858422,42052238:0
)
(1,381:20317481,42838670:15540941,446948,141880
x1,381:20608457,42838670
x1,381:20926313,42838670
x1,381:21544969,42838670
x1,381:21945384,42838670
x1,381:23073903,42838670
x1,381:23729245,42838670
k1,380:24095667,42838670:366422
x1,380:24604875,42838670
x1,380:25970617,42838670
k1,380:26387683,42838670:417066
x1,380:27807187,42838670
k1,380:28173608,42838670:366421
x1,380:29302127,42838670
x1,380:30757671,42838670
k1,380:31124093,42838670:366422
x1,380:32289307,42838670
k1,380:32655729,42838670:366422
x1,380:34075207,42838670
x1,380:34839351,42838670
x1,380:35858422,42838670
k1,381:35858422,42838670:0
)
(1,381:20317481,43625102:15540941,446948,141880
x1,381:21008872,43625102
k1,380:21256134,43625102:247262
x1,380:22566836,43625102
x1,380:23640964,43625102
k1,380:23909081,43625102:268117
x1,380:25692960,43625102
x1,380:27112438,43625102
k1,380:27359700,43625102:247262
x1,380:28160539,43625102
k1,380:28407802,43625102:247263
x1,380:29536321,43625102
x1,380:30337160,43625102
x1,380:30519343,43625102
x1,380:30883709,43625102
x1,380:31195005,43625102
x1,380:31476157,43625102
x1,380:32604669,43625102
k1,380:32851931,43625102:247262
x1,380:33397843,43625102
k1,380:33645105,43625102:247262
x1,380:34445944,43625102
k1,380:34693206,43625102:247262
x1,380:35858422,43625102
k1,381:35858422,43625102:0
)
(1,381:20317481,44411534:15540941,446948,141880
x1,381:22101361,44411534
k1,380:22370716,44411534:269355
x1,380:23317052,44411534
k1,380:23586513,44411534:269461
x1,380:24387352,44411534
k1,380:24656814,44411534:269462
x1,380:25530398,44411534
x1,380:26258493,44411534
x1,380:27387005,44411534
k1,380:27656466,44411534:269461
x1,380:28202378,44411534
k1,380:28471840,44411534:269462
x1,380:29127200,44411534
x1,380:29745856,44411534
x1,380:30219015,44411534
x1,380:32075629,44411534
k1,380:32345090,44411534:269461
x1,380:32854298,44411534
x1,380:33327457,44411534
x1,380:34347183,44411534
x1,380:35858422,44411534
k1,380:35858422,44411534:0
)
(1,381:20317481,45197966:15540941,446948,141880
x1,381:21336561,45197966
k1,380:21539989,45197966:203428
x1,380:22085901,45197966
x1,380:23104972,45197966
k1,380:23308400,45197966:203428
x1,380:23781568,45197966
x1,380:24903535,45197966
k1,380:25106963,45197966:203428
x1,380:25616826,45197966
x1,380:27036321,45197966
k1,380:27239748,45197966:203427
x1,380:28040587,45197966
x1,380:28731978,45197966
k1,380:28935406,45197966:203428
x1,380:29627452,45197966
x1,380:30282794,45197966
x1,380:31120337,45197966
k1,380:31323765,45197966:203428
x1,380:31979125,45197966
x1,380:32597781,45197966
x1,380:33070940,45197966
x1,380:34927554,45197966
k1,380:35130982,45197966:203428
x1,380:35640190,45197966
x1,380:35858422,45197966
k1,381:35858422,45197966:0
)
(1,381:20317481,45984398:15540941,446948,141880
x1,381:20790640,45984398
x1,381:21810366,45984398
x1,381:23157765,45984398
k1,380:23369430,45984398:211665
x1,380:24133574,45984398
k1,380:24345238,45984398:211664
x1,380:24854446,45984398
x1,380:25327605,45984398
x1,380:26347331,45984398
x1,380:27439802,45984398
k1,380:27651467,45984398:211665
x1,380:28270123,45984398
x1,380:29034258,45984398
x1,380:30053984,45984398
k1,380:30265648,45984398:211664
x1,380:31211984,45984398
k1,380:31423649,45984398:211665
x1,380:32297241,45984398
x1,380:33316967,45984398
x1,380:34154510,45984398
k1,380:34366174,45984398:211664
x1,380:35021534,45984398
x1,380:35640190,45984398
x1,380:35858422,45984398
k1,381:35858422,45984398:0
)
(1,381:20317481,46770830:15540941,451540,141880
x1,381:20790640,46770830
x1,381:22647254,46770830
g1,380:22811094,46770830
x1,380:23320302,46770830
x1,380:23793461,46770830
x1,380:24813187,46770830
x1,380:26160586,46770830
g1,380:26324426,46770830
x1,380:26834289,46770830
g1,380:26998129,46770830
x1,380:28453665,46770830
g1,380:28617505,46770830
x1,380:30109753,46770830
g1,380:30273593,46770830
x1,380:31219929,46770830
x1,380:31510905,46770830
x1,380:32020113,46770830
x1,380:33039839,46770830
g1,380:33203679,46770830
x1,380:33421911,46770830
(1,380:33421911,46770830:327680,451540,9171
x1,380:33749591,46770830
)
x1,380:33913431,46770830
g1,380:34077271,46770830
(1,380:34077271,46770830:327680,451540,9171
x1,380:34404951,46770830
)
x1,380:34568791,46770830
g1,380:34732631,46770830
(1,380:34732631,46770830:327680,451540,9171
x1,380:35060311,46770830
)
x1,380:35442383,46770830
k1,381:35858422,46770830:416039
g1,381:35858422,46770830
)
]
g1,384:35858422,46770830
)
)
]
(1,384:3296451,48736910:32561971,0,0
h1,384:3296451,48736910:32561971,0,0
)
]
]
]
]
!55867
}8
!10
{9
[1,432:4736286,48736910:31122136,44000624,0
[1,432:4736286,4736286:15540941,0,0
(1,432:4736286,4736286:15540941,0,0
h1,432:4736286,4736286:0,0,0
(1,432:4736286,4736286:0,0,0
(1,432:4736286,4736286:0,0,0
g1,432:0,4736286
h1,432:0,4736286:0,0,0
k1,432:4736286,4736286:4736286
)
)
k1,432:20277227,4736286:15540941
g1,432:20277227,4736286
)
]
[1,432:4736286,48736910:31122136,44000624,0
[1,432:4736286,4736286:0,0,0
(1,432:4736286,4670505:0,0,0
k1,432:4736286,4670505:1505616
)
]
[1,432:4736286,48736910:31122136,44000624,0
[1,432:3296451,48736910:32561971,44000624,0
[1,432:3296451,4736286:32561971,0,0
(1,432:3296451,4736286:32561971,0,0
h1,432:3296451,4736286:32561971,0,0
)
]
[1,432:3296451,46770830:32561971,42034544,0
(1,432:3296451,46770830:32561971,42034544,0
(1,432:3296451,46770830:15540941,42034544,0
[1,432:3296451,46770830:15540941,42034544,0
(1,381:3296451,5391646:15540941,541848,160032
(1,381:3296451,5391646:1179648,541848,11006
g1,381:3296451,5391646
x1,381:3689667,5391646
g1,381:4476099,5391646
)
g1,381:3689667,5391646
x1,381:3886275,5391646
g1,381:4082883,5391646
x1,381:8103074,5391646
g1,381:8299682,5391646
x1,381:11531876,5391646
k1,381:18837392,5391646:7305516
g1,381:18837392,5391646
)
(1,382:3296451,6648910:15540941,489488,11534
(1,382:3296451,6648910:1622016,489488,11534
g1,382:3296451,6648910
x1,382:4197571,6648910
g1,382:4918467,6648910
)
g1,382:4197571,6648910
x1,382:4377795,6648910
g1,382:4558019,6648910
x1,382:5919070,6648910
x1,382:8201426,6648910
x1,382:9162380,6648910
k1,382:18837392,6648910:9675012
g1,382:18837392,6648910
)
(1,384:3296451,7840638:15540941,446948,141880
h1,383:3296451,7840638:786432,0,0
x1,383:4483307,7840638
x1,383:4758562,7840638
k1,383:5051630,7840638:293068
x1,383:6616604,7840638
k1,383:6909671,7840638:293067
x1,383:7710510,7840638
k1,383:8003578,7840638:293068
x1,383:9204850,7840638
x1,383:10187872,7840638
k1,383:10480939,7840638:293067
x1,383:11026851,7840638
k1,383:11319919,7840638:293068
x1,383:12666015,7840638
x1,383:13758486,7840638
k1,383:14051553,7840638:293067
x1,383:15361600,7840638
x1,383:16362983,7840638
k1,383:16688357,7840638:325374
x1,383:17452501,7840638
k1,383:17745568,7840638:293067
x1,383:18619160,7840638
x1,383:18837392,7840638
k1,384:18837392,7840638:0
)
(1,384:3296451,8627070:15540941,446948,141880
x1,384:4497715,8627070
k1,383:4776446,8627070:278731
x1,383:5067422,8627070
k1,383:5346153,8627070:278731
x1,383:6948477,8627070
x1,383:8586859,8627070
k1,383:8865590,8627070:278731
x1,383:9665774,8627070
x1,383:10684845,8627070
k1,383:10963576,8627070:278731
x1,383:12455816,8627070
k1,383:12734547,8627070:278731
x1,383:13389907,8627070
x1,383:14008563,8627070
x1,383:14481722,8627070
x1,383:16338336,8627070
k1,383:16617067,8627070:278731
x1,383:17126275,8627070
x1,383:17599434,8627070
x1,383:18619160,8627070
x1,383:18837392,8627070
k1,384:18837392,8627070:0
)
(1,384:3296451,9413502:15540941,446948,141880
x1,384:4388922,9413502
k1,383:4668522,9413502:279600
x1,383:5978569,9413502
x1,383:6816112,9413502
k1,383:7095712,9413502:279600
x1,383:7896551,9413502
x1,383:8369719,9413502
x1,383:9236758,9413502
k1,383:9516358,9413502:279600
x1,383:10681572,9413502
k1,383:10961172,9413502:279600
x1,383:11471035,9413502
x1,383:11980243,9413502
x1,383:13254250,9413502
k1,383:13533850,9413502:279600
x1,383:15172232,9413502
k1,383:15451832,9413502:279600
x1,383:16835280,9413502
x1,383:18837392,9413502
k1,384:18837392,9413502:0
)
(1,384:3296451,10199934:15540941,446948,141880
x1,384:4479363,10199934
k1,383:4614502,10199934:135139
x1,383:5633582,10199934
k1,383:5768721,10199934:135139
x1,383:6278584,10199934
x1,383:6787792,10199934
x1,383:8061799,10199934
k1,383:8196937,10199934:135138
x1,383:9835319,10199934
k1,383:9970458,10199934:135139
x1,383:10407569,10199934
k1,383:10542708,10199934:135139
x1,383:11052571,10199934
x1,383:12654250,10199934
k1,383:12789389,10199934:135139
x1,383:13444749,10199934
k1,383:13579887,10199934:135138
x1,383:14235247,10199934
x1,383:15836926,10199934
k1,383:15972065,10199934:135139
x1,383:16772904,10199934
x1,383:17100584,10199934
x1,383:17791975,10199934
k1,383:17927114,10199934:135139
x1,383:18837392,10199934
k1,383:18837392,10199934:0
)
(1,384:3296451,10986366:15540941,446948,141880
x1,384:4060595,10986366
k1,383:4191593,10986366:130998
x1,383:4701456,10986366
x1,383:5210664,10986366
x1,383:6629504,10986366
k1,383:6760501,10986366:130997
x1,383:8871396,10986366
k1,383:9002394,10986366:130998
x1,383:9293370,10986366
k1,383:9424367,10986366:130997
x1,383:10043023,10986366
x1,383:11171543,10986366
k1,383:11302541,10986366:130998
x1,383:11739652,10986366
k1,383:11870650,10986366:130998
x1,383:12962465,10986366
k1,383:13093462,10986366:130997
x1,383:13603325,10986366
k1,383:13734323,10986366:130998
x1,383:14571211,10986366
x1,383:15554233,10986366
k1,383:15685230,10986366:130997
x1,383:16486069,10986366
k1,383:16617067,10986366:130998
x1,383:17126275,10986366
x1,383:17599434,10986366
x1,383:18619160,10986366
x1,383:18837392,10986366
k1,384:18837392,10986366:0
)
(1,384:3296451,11772798:15540941,446948,141880
x1,384:4388922,11772798
k1,383:4550596,11772798:161674
x1,383:5169252,11772798
x1,383:6734235,11772798
k1,383:6895909,11772798:161674
x1,383:7551260,11772798
x1,383:7872387,11772798
k1,383:8034061,11772798:161674
x1,383:8689421,11772798
x1,383:9890667,11772798
k1,383:10052340,11772798:161673
x1,383:11326347,11772798
k1,383:11488021,11772798:161674
x1,383:12106677,11772798
x1,383:13162434,11772798
k1,383:13324108,11772798:161674
x1,383:13833971,11772798
x1,383:14379883,11772798
x1,383:15398954,11772798
x1,383:16418680,11772798
k1,383:16580354,11772798:161674
x1,383:17235714,11772798
x1,383:18837392,11772798
k1,383:18837392,11772798:0
)
(1,384:3296451,12559230:15540941,446948,141880
x1,384:4570458,12559230
k1,383:4822830,12559230:252372
x1,383:6751533,12559230
k1,383:7003904,12559230:252371
x1,383:7659264,12559230
x1,383:8605582,12559230
k1,383:8857954,12559230:252372
x1,383:10295793,12559230
k1,383:10764547,12559230:468754
x1,383:11929762,12559230
k1,383:12182134,12559230:252372
x1,383:13055726,12559230
x1,383:14147534,12559230
k1,383:14399905,12559230:252371
x1,383:14837016,12559230
k1,383:15089388,12559230:252372
x1,383:15453754,12559230
x1,383:15963617,12559230
x1,383:16655663,12559230
x1,383:18075158,12559230
k1,383:18327529,12559230:252371
x1,383:18837392,12559230
k1,383:18837392,12559230:0
)
(1,384:3296451,13345662:15540941,451540,141880
x1,384:4334530,13345662
k1,383:4828435,13345662:493905
(1,383:4828435,13345662:655360,451540,9171
x1,383:5483795,13345662
)
x1,383:5647635,13345662
k1,383:6141541,13345662:493906
x1,383:7669829,13345662
x1,383:8888789,13345662
k1,383:9173772,13345662:284983
x1,383:10593276,13345662
k1,383:10854031,13345662:260755
x1,383:11472687,13345662
x1,383:12746703,13345662
x1,383:13219862,13345662
x1,383:14275637,13345662
k1,383:14536392,13345662:260755
x1,383:15191752,13345662
x1,383:16356312,13345662
k1,383:16617067,13345662:260755
x1,383:17126275,13345662
x1,383:17599434,13345662
x1,383:18619160,13345662
x1,383:18837392,13345662
k1,384:18837392,13345662:0
)
(1,384:3296451,14132094:15540941,446948,141880
x1,384:4807690,14132094
k1,383:5044367,14132094:236677
x1,383:6209583,14132094
x1,383:8211695,14132094
x1,383:9012535,14132094
k1,383:9234586,14132094:222051
x1,383:10218246,14132094
k1,383:10440356,14132094:222110
x1,383:11059012,14132094
x1,383:12806179,14132094
k1,383:13028289,14132094:222110
x1,383:13574201,14132094
x1,383:13901881,14132094
x1,383:15163431,14132094
x1,383:15284679,14132094
k1,383:15521356,14132094:236677
x1,383:16103308,14132094
x1,383:17267876,14132094
x1,383:18105419,14132094
k1,383:18327529,14132094:222110
x1,383:18837392,14132094
k1,383:18837392,14132094:0
)
(1,384:3296451,14918526:15540941,446948,141880
x1,384:4097290,14918526
k1,383:4327869,14918526:230579
x1,383:4837732,14918526
x1,383:5383644,14918526
x1,383:6402715,14918526
x1,383:7422441,14918526
k1,383:7653020,14918526:230579
x1,383:8308380,14918526
x1,383:9910058,14918526
k1,383:10140637,14918526:230579
x1,383:11414644,14918526
k1,383:11645222,14918526:230578
x1,383:12446061,14918526
k1,383:12676640,14918526:230579
x1,383:13186503,14918526
x1,383:13514183,14918526
x1,383:13696366,14918526
x1,383:14517525,14918526
x1,383:15318364,14918526
k1,383:15548943,14918526:230579
x1,383:16459231,14918526
x1,383:17660477,14918526
k1,383:17891056,14918526:230579
x1,383:18837392,14918526
k1,383:18837392,14918526:0
)
(1,384:3296451,15704958:15540941,446948,141880
x1,384:3951811,15704958
x1,384:5316897,15704958
k1,384:18837392,15704958:13520495
g1,384:18837392,15704958
)
(1,386:3296451,16503470:15540941,446948,141880
h1,385:3296451,16503470:786432,0,0
x1,385:5539074,16503470
x1,385:7177448,16503470
x1,385:7298696,16503470
k1,385:7528060,16503470:229364
x1,385:8693276,16503470
x1,385:10695388,16503470
x1,385:11496228,16503470
k1,385:11712436,16503470:216208
x1,385:12586020,16503470
k1,385:12802279,16503470:216259
x1,385:14112326,16503470
k1,385:14328586,16503470:216260
x1,385:15202170,16503470
x1,385:15493146,16503470
x1,385:16475513,16503470
k1,385:16691773,16503470:216260
x1,385:18075220,16503470
k1,385:18291480,16503470:216260
x1,385:18837392,16503470
k1,385:18837392,16503470:0
)
(1,386:3296451,17289902:15540941,446948,141880
x1,386:3805659,17289902
x1,386:4278818,17289902
x1,386:5298544,17289902
x1,386:6391015,17289902
k1,385:6596505,17289902:205490
x1,385:7906552,17289902
x1,385:8744095,17289902
k1,385:8949584,17289902:205489
x1,385:9750423,17289902
x1,385:10223591,17289902
x1,385:11527741,17289902
k1,385:11814201,17289902:286460
x1,385:12105177,17289902
k1,385:12310667,17289902:205490
x1,385:13803570,17289902
k1,385:14009059,17289902:205489
x1,385:14518267,17289902
x1,385:14991426,17289902
x1,385:16011152,17289902
x1,385:17103623,17289902
k1,385:17309113,17289902:205490
x1,385:18619160,17289902
x1,385:18837392,17289902
k1,386:18837392,17289902:0
)
(1,386:3296451,18076334:15540941,446948,141880
x1,386:4133994,18076334
k1,385:4316170,18076334:182176
x1,385:5117009,18076334
x1,385:5590177,18076334
x1,385:6621056,18076334
k1,385:6807816,18076334:186760
x1,385:7098792,18076334
k1,385:7280969,18076334:182177
x1,385:8191257,18076334
x1,385:9137575,18076334
k1,385:9319751,18076334:182176
x1,385:9828959,18076334
x1,385:10302118,18076334
x1,385:11321844,18076334
x1,385:12414315,18076334
k1,385:12596491,18076334:182176
x1,385:13906538,18076334
x1,385:14744081,18076334
k1,385:14926258,18076334:182177
x1,385:15727097,18076334
x1,385:16200265,18076334
x1,385:17231144,18076334
k1,385:17417904,18076334:186760
x1,385:18364240,18076334
k1,385:18546416,18076334:182176
x1,385:18837392,18076334
k1,385:18837392,18076334:0
)
(1,386:3296451,18862766:15540941,446948,141880
x1,386:3951811,18862766
x1,386:4898129,18862766
k1,385:5044998,18862766:146869
x1,385:5554206,18862766
x1,385:6027365,18862766
x1,385:7047091,18862766
x1,385:8139562,18862766
k1,385:8286430,18862766:146868
x1,385:9596477,18862766
x1,385:10434020,18862766
k1,385:10580889,18862766:146869
x1,385:11381728,18862766
x1,385:11854896,18862766
x1,385:12885775,18862766
k1,385:13083278,18862766:197503
x1,385:13920812,18862766
k1,385:14067680,18862766:146868
x1,385:14576888,18862766
x1,385:15050047,18862766
x1,385:16069773,18862766
x1,385:17162244,18862766
k1,385:17309113,18862766:146869
x1,385:18619160,18862766
x1,385:18837392,18862766
k1,386:18837392,18862766:0
)
(1,386:3296451,19649198:15540941,446948,141880
x1,386:4133994,19649198
k1,385:4423272,19649198:289278
x1,385:5224111,19649198
x1,385:5697279,19649198
x1,385:6819246,19649198
k1,385:7108525,19649198:289279
x1,385:8491317,19649198
k1,385:8780595,19649198:289278
x1,385:9581434,19649198
k1,385:9870713,19649198:289279
x1,385:11217456,19649198
k1,385:11506734,19649198:289278
x1,385:11797710,19649198
x1,385:12816781,19649198
x1,385:13580916,19649198
x1,385:14599987,19649198
k1,385:14889266,19649198:289279
x1,385:15435178,19649198
k1,385:15724456,19649198:289278
x1,385:16889672,19649198
x1,385:18837392,19649198
k1,385:18837392,19649198:0
)
(1,386:3296451,20435630:15540941,446948,141880
x1,386:3587427,20435630
x1,386:3905283,20435630
x1,386:4997098,20435630
k1,385:5222855,20435630:225757
x1,385:6023694,20435630
x1,385:6341550,20435630
k1,385:6567308,20435630:225758
x1,385:7185964,20435630
x1,385:7500540,20435630
x1,385:7781692,20435630
k1,385:8007449,20435630:225757
x1,385:8517312,20435630
x1,385:9228368,20435630
x1,385:10247439,20435630
k1,385:10473197,20435630:225758
x1,385:10983060,20435630
x1,385:11820603,20435630
k1,385:12046360,20435630:225757
x1,385:12846544,20435630
x1,385:14284383,20435630
k1,385:14673295,20435630:388912
x1,385:15692375,20435630
k1,385:15918133,20435630:225758
x1,385:17411036,20435630
k1,385:17636793,20435630:225757
x1,385:18146001,20435630
x1,385:18619160,20435630
x1,385:18837392,20435630
k1,386:18837392,20435630:0
)
(1,386:3296451,21222062:15540941,446948,141880
x1,386:4316177,21222062
x1,386:5408648,21222062
k1,385:5607147,21222062:198499
x1,385:6917194,21222062
x1,385:7754737,21222062
k1,385:7953235,21222062:198498
x1,385:8754074,21222062
x1,385:9227242,21222062
x1,385:10094281,21222062
k1,385:10292780,21222062:198499
x1,385:10802643,21222062
x1,385:12477066,21222062
k1,385:12675564,21222062:198498
x1,385:13330906,21222062
k1,385:13529405,21222062:198499
x1,385:14075317,21222062
k1,385:14273816,21222062:198499
x1,385:15074655,21222062
k1,385:15273153,21222062:198498
x1,385:16073337,21222062
x1,385:17511176,21222062
k1,385:17818312,21222062:307136
x1,385:18837392,21222062
k1,385:18837392,21222062:0
)
(1,386:3296451,22008494:15540941,446948,141880
x1,386:4206739,22008494
x1,386:5153057,22008494
k1,385:5317431,22008494:164374
x1,385:5826639,22008494
x1,385:6299798,22008494
x1,385:7319524,22008494
x1,385:8411995,22008494
k1,385:8576369,22008494:164374
x1,385:9886416,22008494
x1,385:10723959,22008494
k1,385:10888333,22008494:164374
x1,385:11689172,22008494
x1,385:12162340,22008494
x1,385:13029379,22008494
k1,385:13193753,22008494:164374
x1,385:13703616,22008494
x1,385:15378039,22008494
k1,385:15542413,22008494:164374
x1,385:16343252,22008494
k1,385:16507626,22008494:164374
x1,385:17417914,22008494
x1,385:18837392,22008494
k1,385:18837392,22008494:0
)
(1,386:3296451,22794926:15540941,446948,141880
x1,386:3806314,22794926
x1,386:4862081,22794926
k1,385:5133491,22794926:271410
x1,385:5933675,22794926
x1,385:7371514,22794926
k1,385:7669815,22794926:298301
x1,385:8580103,22794926
x1,385:9999581,22794926
k1,385:10270991,22794926:271410
x1,385:10561967,22794926
x1,385:10879823,22794926
x1,385:11352982,22794926
x1,385:12372053,22794926
k1,385:12643463,22794926:271410
x1,385:13335509,22794926
x1,385:14427980,22794926
x1,385:15083322,22794926
k1,385:15354732,22794926:271410
x1,385:16154916,22794926
x1,385:17592755,22794926
k1,385:17891056,22794926:298301
x1,385:18837392,22794926
k1,385:18837392,22794926:0
)
(1,386:3296451,23581358:15540941,446948,141880
x1,386:4170035,23581358
x1,386:5007560,23581358
k1,385:5242086,23581358:234526
x1,385:6042270,23581358
x1,385:7480109,23581358
k1,385:7895329,23581358:415220
x1,385:8914409,23581358
k1,385:9148935,23581358:234526
x1,385:9804295,23581358
x1,385:10750613,23581358
k1,385:10985139,23581358:234526
x1,385:11494347,23581358
x1,385:11967506,23581358
x1,385:12987232,23581358
x1,385:14079703,23581358
k1,385:14314230,23581358:234527
x1,385:15624277,23581358
x1,385:16461820,23581358
k1,385:16696346,23581358:234526
x1,385:17497185,23581358
x1,385:17970353,23581358
x1,385:18837392,23581358
k1,385:18837392,23581358:0
)
(1,386:3296451,24367790:15540941,446948,141880
x1,386:3806314,24367790
x1,386:5480737,24367790
k1,385:5705855,24367790:225118
x1,385:6506694,24367790
k1,385:6731813,24367790:225119
x1,385:7387173,24367790
x1,385:8806651,24367790
k1,385:9031769,24367790:225118
x1,385:9541632,24367790
x1,385:10597399,24367790
k1,385:10822517,24367790:225118
x1,385:11622701,24367790
x1,385:13060540,24367790
k1,385:13300977,24367790:240437
x1,385:13956337,24367790
x1,385:15375815,24367790
k1,385:15600934,24367790:225119
x1,385:15891910,24367790
x1,385:16209766,24367790
x1,385:16682925,24367790
x1,385:17701996,24367790
k1,385:17927114,24367790:225118
x1,385:18619160,24367790
x1,385:18837392,24367790
k1,386:18837392,24367790:0
)
(1,386:3296451,25154222:15540941,446948,141880
x1,386:4388922,25154222
x1,386:5044264,25154222
k1,385:5218328,25154222:174064
x1,385:6018512,25154222
x1,385:7456351,25154222
k1,385:7632970,25154222:176619
x1,385:8579306,25154222
k1,385:8753370,25154222:174064
x1,385:9626954,25154222
x1,385:10464479,25154222
k1,385:10638542,25154222:174063
x1,385:11438726,25154222
x1,385:12876565,25154222
k1,385:13110396,25154222:233831
x1,385:14129476,25154222
k1,385:14303540,25154222:174064
x1,385:14813403,25154222
x1,385:15869170,25154222
k1,385:16043233,25154222:174063
x1,385:16843417,25154222
x1,385:18117416,25154222
k1,385:18291480,25154222:174064
x1,385:18837392,25154222
k1,385:18837392,25154222:0
)
(1,386:3296451,25940654:15540941,446948,141880
x1,386:4789354,25940654
k1,385:4980198,25940654:190844
x1,385:5963238,25940654
x1,385:6499318,25940654
k1,385:6690161,25940654:190843
x1,385:7636497,25940654
k1,385:7827341,25940654:190844
x1,385:8337204,25940654
x1,385:8810363,25940654
x1,385:9829434,25940654
k1,385:10020278,25940654:190844
x1,385:10712324,25940654
x1,385:11804795,25940654
x1,385:12460137,25940654
k1,385:12650980,25940654:190843
x1,385:13451164,25940654
x1,385:14725163,25940654
k1,385:14916007,25940654:190844
x1,385:15716191,25940654
k1,385:15907035,25940654:190844
x1,385:16744578,25940654
k1,385:16935421,25940654:190843
x1,385:18136685,25940654
k1,385:18327529,25940654:190844
x1,385:18837392,25940654
k1,385:18837392,25940654:0
)
(1,386:3296451,26727086:15540941,446948,141880
x1,386:4097290,26727086
k1,385:4222731,26727086:125441
x1,385:5133019,26727086
x1,385:6079337,26727086
k1,385:6204779,26727086:125442
x1,385:7151115,26727086
k1,385:7276556,26727086:125441
x1,385:7931916,26727086
x1,385:8878234,26727086
k1,385:9003676,26727086:125442
x1,385:9512884,26727086
x1,385:9986043,26727086
x1,385:11005769,26727086
x1,385:12098240,26727086
k1,385:12223681,26727086:125441
x1,385:13533728,26727086
x1,385:14371271,26727086
k1,385:14496713,26727086:125442
x1,385:15297552,26727086
x1,385:15770720,26727086
x1,385:16637759,26727086
k1,385:16763200,26727086:125441
x1,385:17381856,26727086
x1,385:18837392,26727086
k1,385:18837392,26727086:0
)
(1,386:3296451,27513518:15540941,446948,141880
x1,386:4643194,27513518
k1,385:4812101,27513518:168907
x1,385:5467452,27513518
x1,385:5788579,27513518
k1,385:5957487,27513518:168908
x1,385:6757671,27513518
x1,385:8031670,27513518
k1,385:8200577,27513518:168907
x1,385:9146913,27513518
x1,385:10129935,27513518
k1,385:10298842,27513518:168907
x1,385:11464065,27513518
k1,385:11632972,27513518:168907
x1,385:12543260,27513518
x1,385:13489578,27513518
k1,385:13658486,27513518:168908
x1,385:14604822,27513518
k1,385:14773729,27513518:168907
x1,385:15429089,27513518
x1,385:16375407,27513518
k1,385:16544314,27513518:168907
x1,385:17054177,27513518
x1,385:17600089,27513518
x1,385:18619160,27513518
x1,385:18837392,27513518
k1,386:18837392,27513518:0
)
(1,386:3296451,28299950:15540941,446948,141880
x1,386:4480017,28299950
k1,385:4671801,28299950:191784
x1,385:5144969,28299950
k1,385:5274647,28299950:129678
x1,385:6476556,28299950
k1,385:6606267,28299950:129711
x1,385:7625986,28299950
k1,385:7755697,28299950:129711
x1,385:8920265,28299950
x1,385:9939991,28299950
k1,385:10069702,28299950:129711
x1,385:10506813,28299950
k1,385:10636524,28299950:129711
x1,385:11837788,28299950
k1,385:11967499,28299950:129711
x1,385:12477362,28299950
k1,385:12607074,28299950:129712
x1,385:13044185,28299950
x1,385:14063911,28299950
x1,385:14537070,28299950
x1,385:15155726,28299950
x1,385:16575877,28299950
k1,385:16705588,28299950:129711
x1,385:17906842,28299950
k1,385:18036553,28299950:129711
x1,385:18837392,28299950
k1,385:18837392,28299950:0
)
(1,386:3296451,29086382:15540941,446948,141880
x1,386:4606498,29086382
k1,385:4741558,29086382:135060
x1,385:5250766,29086382
x1,385:5723925,29086382
x1,385:6743651,29086382
x1,385:7836122,29086382
k1,385:7971181,29086382:135059
x1,385:9281228,29086382
x1,385:10118771,29086382
k1,385:10253831,29086382:135060
x1,385:11054670,29086382
x1,385:11527838,29086382
x1,385:12813645,29086382
k1,385:13007211,29086382:193566
x1,385:14026291,29086382
k1,385:14161351,29086382:135060
x1,385:15363260,29086382
k1,385:15498319,29086382:135059
x1,385:16518038,29086382
k1,385:16653098,29086382:135060
x1,385:17817666,29086382
x1,385:18837392,29086382
k1,385:18837392,29086382:0
)
(1,386:3296451,29872814:15540941,446948,7531
x1,386:3733562,29872814
g1,385:3897402,29872814
x1,385:4516058,29872814
x1,385:5826770,29872814
g1,385:5990610,29872814
x1,385:6718697,29872814
k1,386:18837392,29872814:12118695
g1,386:18837392,29872814
)
(1,388:7075469,31338766:11761923,447828,187504
(1,388:7075469,31338766:7982905,447828,187504
(1,386:7075469,31338766:0,0,0
$1,386:7075469,31338766
(1,386:7075469,30552334:0,0,0
)
$1,386:7075469,31338766
)
x1,386:7521479,31338766
g1,388:7703519,31338766
x1,388:8213245,31338766
g1,388:8395285,31338766
x1,388:8841295,31338766
(1,388:8841295,31437069:1955293,318577,89201
x1,388:10737311,31437069
)
g1,388:10942220,31338766
x1,388:11451946,31338766
g1,388:11597578,31338766
x1,388:12043588,31338766
(1,388:12043588,31437069:820448,318577,0
x1,388:12831268,31437069
)
g1,388:13009668,31338766
x1,388:13519394,31338766
g1,388:13665026,31338766
x1,388:14111036,31338766
(1,388:14111036,31437069:765293,318577,89201
x1,388:14817052,31437069
)
x1,388:15058374,31338766
)
(1,388:17745568,31338766:1091824,446948,116320
(1,388:17745568,31338766:1091824,446948,116320
x1,388:18619160,31338766
x1,388:18837392,31338766
)
)
)
(1,389:3296451,32804718:15540941,447828,187504
x1,389:4897483,32804718
k1,388:5133789,32804718:236306
$1,388:5133789,32804718
x1,388:5579799,32804718
(1,388:5579799,32903021:1955293,318577,89201
x1,388:7475815,32903021
)
$1,388:7535092,32804718
x1,388:7698932,32804718
k1,388:7953354,32804718:254422
$1,388:7953354,32804718
x1,388:8399364,32804718
(1,388:8399364,32903021:820448,318577,0
x1,388:9187044,32903021
)
$1,388:9219812,32804718
x1,388:9383652,32804718
k1,388:9638074,32804718:254422
x1,388:10584410,32804718
k1,388:10820716,32804718:236306
$1,388:10820716,32804718
x1,388:11266726,32804718
(1,388:11266726,32903021:765293,318577,89201
x1,388:11972742,32903021
)
$1,388:12032019,32804718
k1,388:12268325,32804718:236306
x1,388:13105213,32804718
x1,388:13614421,32804718
x1,388:14925116,32804718
k1,388:15161422,32804718:236306
x1,388:15962261,32804718
k1,388:16198567,32804718:236306
x1,388:17218286,32804718
k1,388:17454592,32804718:236306
x1,388:18619160,32804718
x1,388:18837392,32804718
k1,389:18837392,32804718:0
)
(1,389:3296451,33591150:15540941,446948,141880
x1,389:4571105,33591150
k1,388:4724843,33591150:153738
x1,388:5488987,33591150
k1,388:5642726,33591150:153739
x1,388:6443565,33591150
k1,388:6597303,33591150:153738
x1,388:8254046,33591150
k1,388:8409804,33591150:155758
x1,388:9320092,33591150
x1,388:10430250,33591150
k1,388:10586009,33591150:155759
x1,388:11532345,33591150
k1,388:11686083,33591150:153738
x1,388:12341443,33591150
x1,388:13287761,33591150
k1,388:13441500,33591150:153739
x1,388:13950708,33591150
x1,388:14423867,33591150
x1,388:15443593,33591150
x1,388:16536064,33591150
k1,388:16689802,33591150:153738
x1,388:17999849,33591150
x1,388:18837392,33591150
k1,388:18837392,33591150:0
)
(1,389:3296451,34377582:15540941,446948,141880
x1,389:4097290,34377582
x1,389:4570458,34377582
x1,389:5601337,34377582
g1,388:5765177,34377582
x1,388:6274385,34377582
x1,388:7438945,34377582
x1,388:7803311,34377582
x1,388:8114607,34377582
x1,388:8905622,34377582
x1,388:9026870,34377582
k1,389:18837392,34377582:9810522
g1,389:18837392,34377582
)
(1,391:3296451,35176094:15540941,446948,141880
h1,390:3296451,35176094:786432,0,0
x1,390:4847683,35176094
k1,390:5076572,35176094:228889
x1,390:5659180,35176094
x1,390:6496723,35176094
k1,390:6725612,35176094:228889
x1,390:7672586,35176094
k1,390:7901474,35176094:228888
x1,390:9103383,35176094
k1,390:9332272,35176094:228889
x1,390:10351991,35176094
k1,390:10580880,35176094:228889
x1,390:11745448,35176094
x1,390:12929014,35176094
k1,390:13174164,35176094:245150
x1,390:13975003,35176094
k1,390:14203892,35176094:228889
x1,390:15513939,35176094
k1,390:15742828,35176094:228889
x1,390:16252036,35176094
x1,390:16725195,35176094
x1,390:17744921,35176094
x1,390:18837392,35176094
k1,390:18837392,35176094:0
)
(1,391:3296451,35962526:15540941,446948,141880
x1,391:4606498,35962526
x1,391:5444041,35962526
k1,390:5618648,35962526:174607
x1,390:6419487,35962526
x1,390:6892655,35962526
x1,390:8014622,35962526
k1,390:8189229,35962526:174607
x1,390:9098861,35962526
k1,390:9273468,35962526:174607
x1,390:10656260,35962526
k1,390:10830867,35962526:174607
x1,390:11631706,35962526
k1,390:11806312,35962526:174606
x1,390:13153055,35962526
k1,390:13327662,35962526:174607
x1,390:13946318,35962526
x1,390:14965389,35962526
x1,390:15256365,35962526
x1,390:16202684,35962526
k1,390:16377291,35962526:174607
x1,390:16923195,35962526
k1,390:17097802,35962526:174607
x1,390:17607665,35962526
k1,390:17782272,35962526:174607
x1,390:18328184,35962526
x1,390:18837392,35962526
k1,391:18837392,35962526:0
)
(1,391:3296451,36748958:15540941,446948,141880
x1,391:3806314,36748958
x1,391:4716602,36748958
k1,390:4939808,36748958:223206
x1,390:6105031,36748958
x1,390:7324638,36748958
k1,390:7705895,36748958:381257
x1,390:8724975,36748958
k1,390:8948181,36748958:223206
x1,390:9312557,36748958
x1,390:10113396,36748958
k1,390:10336601,36748958:223205
x1,390:10845809,36748958
x1,390:11318968,36748958
x1,390:12338694,36748958
x1,390:13431165,36748958
k1,390:13654371,36748958:223206
x1,390:14091482,36748958
k1,390:14314688,36748958:223206
x1,390:15151576,36748958
x1,390:16753254,36748958
k1,390:16976459,36748958:223205
x1,390:17631819,36748958
k1,390:17855025,36748958:223206
x1,390:18619160,36748958
x1,390:18837392,36748958
k1,391:18837392,36748958:0
)
(1,391:3296451,37535390:15540941,446948,141880
x1,391:3915107,37535390
x1,391:4570449,37535390
x1,391:5407992,37535390
k1,390:5615400,37535390:207408
x1,390:6416239,37535390
k1,390:6623648,37535390:207409
x1,390:7242304,37535390
x1,390:7569984,37535390
x1,390:8553006,37535390
x1,390:9244397,37535390
k1,390:9451805,37535390:207408
x1,390:9742781,37535390
x1,390:10057357,37535390
x1,390:10338509,37535390
x1,390:11466373,37535390
k1,390:11673781,37535390:207408
x1,390:12219693,37535390
k1,390:12427101,37535390:207408
x1,390:13227940,37535390
k1,390:13435349,37535390:207409
x1,390:14272237,37535390
x1,390:15073076,37535390
x1,390:16347730,37535390
k1,390:16555138,37535390:207408
x1,390:17829145,37535390
k1,390:18036553,37535390:207408
x1,390:18837392,37535390
k1,390:18837392,37535390:0
)
(1,391:3296451,38321822:15540941,446948,9168
x1,391:4606498,38321822
g1,390:4770338,38321822
x1,390:5571177,38321822
x1,390:6044345,38321822
x1,390:7330152,38321822
g1,390:7533312,38321822
x1,390:8698527,38321822
g1,390:8862367,38321822
x1,390:9299478,38321822
g1,390:9463318,38321822
x1,390:10227453,38321822
x1,390:10846109,38321822
x1,390:12120107,38321822
g1,390:12283947,38321822
x1,390:13012034,38321822
k1,391:18837392,38321822:5825358
g1,391:18837392,38321822
)
(1,393:6244263,39787774:12593129,491520,163840
(1,393:6244263,39787774:9645318,491520,163840
(1,391:6244263,39787774:0,0,0
$1,391:6244263,39787774
(1,391:6244263,39001342:0,0,0
)
$1,391:6244263,39787774
)
x1,391:6665013,39787774
k1,393:6244263,39787774:91023
x1,393:7508507,39787774
x1,393:7768433,39787774
g1,393:7950473,39787774
x1,393:8460199,39787774
g1,393:8642239,39787774
x1,393:9062989,39787774
x1,393:9906483,39787774
x1,393:10723620,39787774
g1,393:10869252,39787774
x1,393:11051297,39787774
g1,393:11196929,39787774
x1,393:11617679,39787774
x1,393:12461173,39787774
x1,393:13210344,39787774
g1,393:13355976,39787774
x1,393:13538021,39787774
g1,393:13683653,39787774
x1,393:14104403,39787774
x1,393:14947897,39787774
x1,393:15889581,39787774
)
(1,393:17745568,39787774:1091824,446948,116320
(1,393:17745568,39787774:1091824,446948,116320
x1,393:18619160,39787774
x1,393:18837392,39787774
)
)
)
(1,395:3296451,41253726:15540941,491520,163840
x1,395:4897483,41253726
k1,394:5160271,41253726:262788
$1,394:5160271,41253726
x1,394:5581021,41253726
x1,394:6424515,41253726
x1,394:7241652,41253726
$1,394:7241652,41253726
x1,394:7405492,41253726
k1,394:7693015,41253726:287523
$1,394:7693015,41253726
x1,394:8113765,41253726
x1,394:8957259,41253726
x1,394:9706430,41253726
$1,394:9706430,41253726
x1,394:9870270,41253726
k1,394:10157794,41253726:287524
x1,394:11104130,41253726
k1,394:11366917,41253726:262787
$1,394:11366917,41253726
x1,394:11787667,41253726
x1,394:12631161,41253726
x1,394:13390800,41253726
$1,394:13390800,41253726
k1,394:13653588,41253726:262788
x1,394:14490476,41253726
x1,394:14999684,41253726
x1,394:16310379,41253726
k1,394:16573167,41253726:262788
x1,394:17374006,41253726
k1,394:17636793,41253726:262787
x1,394:18146001,41253726
x1,394:18619160,41253726
x1,394:18837392,41253726
k1,395:18837392,41253726:0
)
(1,395:3296451,42040158:15540941,446948,141880
x1,395:4316177,42040158
x1,395:5408648,42040158
k1,394:5636239,42040158:227591
x1,394:6837511,42040158
x1,394:7128487,42040158
x1,394:7820533,42040158
x1,394:8002716,42040158
x1,394:8912986,42040158
k1,394:9140577,42040158:227591
x1,394:9686489,42040158
k1,394:9914080,42040158:227591
x1,394:10714919,42040158
k1,394:10942510,42040158:227591
x1,394:12599253,42040158
k1,394:12842782,42040158:243529
x1,394:13753070,42040158
x1,394:14863228,42040158
k1,394:15106756,42040158:243528
x1,394:16053092,42040158
k1,394:16280683,42040158:227591
x1,394:16936043,42040158
x1,394:17882361,42040158
k1,394:18109952,42040158:227591
x1,394:18619160,42040158
x1,394:18837392,42040158
k1,395:18837392,42040158:0
)
(1,395:3296451,42826590:15540941,446948,141880
x1,395:3769610,42826590
x1,395:4789336,42826590
x1,395:5881807,42826590
g1,394:6045647,42826590
x1,394:7355694,42826590
x1,394:8193237,42826590
g1,394:8357077,42826590
x1,394:9157916,42826590
x1,394:9631084,42826590
x1,394:10661963,42826590
g1,394:10825803,42826590
x1,394:11335011,42826590
x1,394:12499571,42826590
x1,394:12863937,42826590
x1,394:13175233,42826590
x1,394:13966248,42826590
x1,394:14087496,42826590
k1,395:18837392,42826590:4749896
g1,395:18837392,42826590
)
(1,415:3296451,43625102:15540941,451540,141880
h1,396:3296451,43625102:786432,0,0
x1,396:4483307,43625102
x1,396:5522697,43625102
k1,396:5661991,43625102:139294
(1,396:5661991,43625102:655360,451540,9171
x1,396:6317351,43625102
)
k1,396:6456645,43625102:139294
x1,396:7585164,43625102
x1,396:8967956,43625102
k1,396:9107250,43625102:139294
x1,396:9725906,43625102
x1,396:10490050,43625102
x1,396:12673681,43625102
k1,396:12812975,43625102:139294
x1,396:13358887,43625102
k1,396:13498181,43625102:139294
x1,396:14663397,43625102
x1,396:16447277,43625102
k1,396:16586546,43625102:139269
x1,396:17532882,43625102
k1,396:17672176,43625102:139294
x1,396:18837392,43625102
k1,415:18837392,43625102:0
)
(1,415:3296451,44411534:15540941,446948,141880
x1,415:5298563,44411534
x1,415:6263243,44411534
k1,396:6585497,44411534:322254
x1,396:7313593,44411534
k1,396:7635846,44411534:322253
x1,396:8546134,44411534
x1,396:9494438,44411534
k1,396:9856294,44411534:361856
x1,396:11021510,44411534
x1,396:13023622,44411534
x1,396:13824462,44411534
k1,396:14146556,44411534:322094
x1,396:14984099,44411534
x1,396:15602755,44411534
x1,396:17349922,44411534
k1,396:17672176,44411534:322254
x1,396:18837392,44411534
k1,415:18837392,44411534:0
)
(1,415:3296451,45197966:15540941,446948,141880
x1,415:5080331,45197966
k1,396:5265772,45197966:185441
x1,396:5775635,45197966
k1,396:5961097,45197966:185462
x1,396:6616439,45197966
k1,396:6801902,45197966:185463
x1,396:8276437,45197966
k1,396:8544465,45197966:268028
x1,396:9709680,45197966
k1,396:9895143,45197966:185463
x1,396:10404351,45197966
x1,396:11606253,45197966
k1,396:11791715,45197966:185462
x1,396:12009947,45197966
x1,396:12300923,45197966
x1,396:12612219,45197966
x1,396:13366530,45197966
k1,396:13551993,45197966:185463
x1,396:14352832,45197966
k1,396:14538294,45197966:185462
x1,396:15193654,45197966
x1,396:15994493,45197966
x1,396:16832018,45197966
k1,396:17017481,45197966:185463
x1,396:17891065,45197966
x1,396:18619160,45197966
x1,396:18837392,45197966
k1,415:18837392,45197966:0
)
(1,415:3296451,45984398:15540941,446948,141880
x1,415:4424963,45984398
k1,396:4567903,45984398:142940
x1,396:5113815,45984398
k1,396:5256756,45984398:142941
x1,396:6057595,45984398
k1,396:6200535,45984398:142940
x1,396:6710398,45984398
x1,396:7219606,45984398
x1,396:8493613,45984398
k1,396:8636553,45984398:142940
x1,396:10274935,45984398
k1,396:10417876,45984398:142941
x1,396:11182020,45984398
k1,396:11324960,45984398:142940
x1,396:11834823,45984398
x1,396:12890590,45984398
k1,396:13033531,45984398:142941
x1,396:13542739,45984398
x1,396:14015898,45984398
x1,396:15035624,45984398
x1,396:16128095,45984398
k1,396:16271035,45984398:142940
x1,396:16889691,45984398
x1,396:17653826,45984398
x1,396:18837392,45984398
k1,396:18837392,45984398:0
)
(1,415:3296451,46770830:15540941,0,0
k1,415:18837392,46770830:15540941
g1,415:18837392,46770830
)
]
g1,432:18837392,46770830
)
k1,432:19577437,46770830:740045
r1,432:19577437,46770830:0,42034544,0
k1,432:20317481,46770830:740044
(1,432:20317481,46770830:15540941,42034544,0
[1,432:20317481,46770830:15540941,42034544,0
[1,414:20317481,9545507:15540941,4809221,0
[1,414:20317481,9545507:15540941,4809221,0
(1,398:20317481,5138539:15540941,402253,127692
h1,398:20317481,5138539:0,0,0
x1,398:20677862,5138539
x1,398:21613313,5138539
k1,398:21755265,5138539:141952
x1,398:22197633,5138539
k1,398:22339585,5138539:141952
(1,398:22339585,5138539:0,0,0
(1,398:22339585,4417643:0,0,0
)
)
x1,398:25352963,5138539
k1,398:25494915,5138539:141952
x1,398:28247005,5138539
k1,398:28388957,5138539:141952
x1,398:28978781,5138539
k1,398:29120733,5138539:141952
x1,398:29841488,5138539
k1,398:29983440,5138539:141952
x1,398:31194926,5138539
x1,398:32178150,5138539
k1,398:32320102,5138539:141952
x1,398:32975380,5138539
k1,398:33117332,5138539:141952
x1,398:33608653,5138539
k1,398:33750605,5138539:141952
x1,398:34471360,5138539
k1,398:34613312,5138539:141952
x1,398:35858422,5138539
k1,398:35858422,5138539:0
)
(1,398:20317481,5859435:15540941,402253,6778
x1,398:22102848,5859435
k1,398:35858422,5859435:13755574
g1,398:35858422,5859435
)
(1,414:20317481,7886084:15540941,1954335,1659423
g1,414:20317481,7886084
h1,401:20317481,7886084:0,0,0
(1,413:20317481,7886084:15540941,1954335,1659423
$1,413:20317481,7886084
[1,413:20317481,7886084:15540941,1954335,1659423
(1,407:20317481,6672211:15540941,504625,216271
g1,404:20317481,6672211
(1,404:20317481,6672211:3964567,504625,216271
r1,404:20317481,6672211:0,720896,216271
k1,404:23888832,6672211:3571351
g1,404:24282048,6672211
)
k1,404:24626973,6672211:344925
(1,404:24626973,6672211:2730559,504625,216271
g1,404:25020189,6672211
k1,404:25525412,6672211:505223
x1,404:26459093,6672211
k1,404:26964316,6672211:505223
g1,404:27357532,6672211
)
k1,404:27702457,6672211:344925
(1,404:27702457,6672211:1758454,504625,216271
r1,404:27702457,6672211:0,720896,216271
g1,404:28095673,6672211
k1,404:29286382,6672211:1190709
x1,404:30105641,6672211
x1,404:30220661,6672211
k1,404:31411369,6672211:1190708
g1,404:31804585,6672211
h1,404:31804585,6672211:0,0,0
)
k1,413:29805836,6672211:344925
h1,413:29805836,6672211:1998749,0,0
k1,404:32149510,6672211:344925
(1,407:32149510,6672211:1758454,504625,216271
r1,404:32149510,6672211:0,720896,216271
g1,404:32542726,6672211
k1,404:33520613,6672211:977887
x1,404:34487320,6672211
k1,404:35465206,6672211:977886
g1,404:35858422,6672211
h1,404:35858422,6672211:0,0,0
)
k1,413:34252889,6672211:344925
h1,413:34252889,6672211:1605533,0,0
g1,407:35858422,6672211
)
(1,408:20317481,7393107:15540941,504625,216271
g1,407:20317481,7393107
(1,407:20317481,7393107:3964567,504625,216271
r1,407:20317481,7393107:0,720896,216271
k1,407:23888832,7393107:3571351
g1,407:24282048,7393107
)
k1,407:24626973,7393107:344925
(1,407:24626973,7393107:2730559,504625,216271
g1,407:25020189,7393107
g1,407:25020189,7393107
$1,407:25020189,7393107
x1,407:25478853,7393107
(1,407:25478853,7484859:1485463,294912,98304
x1,407:26931548,7484859
)
$1,407:26964316,7393107
g1,407:26964316,7393107
g1,407:27357532,7393107
)
k1,407:27702457,7393107:344925
(1,407:27702457,7393107:1758454,504625,216271
g1,407:28095673,7393107
g1,407:28095673,7393107
$1,407:28095673,7393107
x1,407:28554337,7393107
(1,407:28554337,7458642:513358,253405,0
x1,407:29034927,7458642
)
$1,407:29067695,7393107
g1,407:29067695,7393107
g1,407:29460911,7393107
)
k1,407:29805836,7393107:344925
(1,407:29805836,7393107:1998749,504625,216271
g1,407:30199052,7393107
g1,407:30199052,7393107
$1,407:30199052,7393107
x1,407:30657716,7393107
(1,407:30657716,7458642:753653,253405,0
x1,407:31378601,7458642
)
$1,407:31411369,7393107
g1,407:31411369,7393107
g1,407:31804585,7393107
)
k1,407:32149510,7393107:344925
(1,407:32149510,7393107:1758454,504625,216271
g1,407:32542726,7393107
g1,407:32542726,7393107
$1,407:32542726,7393107
x1,407:33001390,7393107
(1,407:33001390,7458642:513358,253405,0
x1,407:33481980,7458642
)
$1,407:33514748,7393107
g1,407:33514748,7393107
g1,407:33907964,7393107
)
k1,407:34252889,7393107:344925
(1,408:34252889,7393107:1605533,504625,216271
g1,407:34646105,7393107
g1,407:34646105,7393107
$1,407:34646105,7393107
x1,407:35104769,7393107
(1,407:35104769,7458642:753653,253405,0
x1,407:35825654,7458642
)
$1,407:35858422,7393107
g1,408:35858422,7393107
)
g1,408:35858422,7393107
)
(1,411:20317481,8443045:15540941,504625,216271
g1,410:20317481,8443045
(1,410:20317481,8443045:3964567,504625,216271
r1,410:20317481,8443045:0,720896,216271
g1,410:20317482,8443045
x1,410:22971667,8443045
k1,410:23888832,8443045:917165
g1,410:24282048,8443045
)
k1,410:24626973,8443045:344925
(1,410:24626973,8443045:2730559,504625,216271
g1,410:25020189,8443045
k1,410:25476157,8443045:455968
x1,410:26508349,8443045
k1,410:26964316,8443045:455967
g1,410:27357532,8443045
)
k1,410:27702457,8443045:344925
(1,410:27702457,8443045:1758454,504625,216271
g1,410:28095673,8443045
k1,410:28213044,8443045:117371
x1,410:28950324,8443045
k1,410:29067695,8443045:117371
g1,410:29460911,8443045
)
k1,410:29805836,8443045:344925
(1,410:29805836,8443045:1998749,504625,216271
g1,410:30199052,8443045
k1,410:30436571,8443045:237519
x1,410:31173851,8443045
k1,410:31411369,8443045:237518
g1,410:31804585,8443045
)
k1,410:32149510,8443045:344925
(1,410:32149510,8443045:1758454,504625,216271
g1,410:32542726,8443045
k1,410:32660097,8443045:117371
x1,410:33397377,8443045
k1,410:33514748,8443045:117371
g1,410:33907964,8443045
)
k1,410:34252889,8443045:344925
(1,411:34252889,8443045:1605533,504625,216271
g1,410:34646105,8443045
k1,410:34883624,8443045:237519
x1,410:35620904,8443045
k1,411:35858422,8443045:237518
)
g1,411:35858422,8443045
)
(1,412:20317481,9163941:15540941,504625,216271
g1,411:20317481,9163941
(1,411:20317481,9163941:3964567,504625,216271
r1,411:20317481,9163941:0,720896,216271
g1,411:20317482,9163941
x1,411:23888832,9163941
g1,411:23888832,9163941
g1,411:24282048,9163941
)
k1,411:24626973,9163941:344925
(1,411:24626973,9163941:2730559,504625,216271
g1,411:25020189,9163941
k1,411:25476157,9163941:455968
x1,411:26508349,9163941
k1,411:26964316,9163941:455967
g1,411:27357532,9163941
)
k1,411:27702457,9163941:344925
(1,411:27702457,9163941:1758454,504625,216271
g1,411:28095673,9163941
k1,411:28213044,9163941:117371
x1,411:28950324,9163941
k1,411:29067695,9163941:117371
g1,411:29460911,9163941
)
k1,411:29805836,9163941:344925
(1,411:29805836,9163941:1998749,504625,216271
g1,411:30199052,9163941
k1,411:30436571,9163941:237519
x1,411:31173851,9163941
k1,411:31411369,9163941:237518
g1,411:31804585,9163941
)
k1,411:32149510,9163941:344925
(1,411:32149510,9163941:1758454,504625,216271
g1,411:32542726,9163941
k1,411:32660097,9163941:117371
x1,411:33397377,9163941
k1,411:33514748,9163941:117371
g1,411:33907964,9163941
)
k1,411:34252889,9163941:344925
(1,412:34252889,9163941:1605533,504625,216271
g1,411:34646105,9163941
k1,411:34883624,9163941:237519
x1,411:35620904,9163941
k1,412:35858422,9163941:237518
)
g1,412:35858422,9163941
)
]
$1,413:35858422,7886084
)
g1,414:35858422,7886084
g1,414:35858422,7886084
)
]
]
[1,422:20317481,32221072:15540941,21626478,0
[1,422:20317481,32221072:15540941,21626478,0
(1,419:20317481,27047108:15540941,16452514,0
k1,419:20939133,27047108:621652
(1,419:20939133,27047108:14297637,16452514,0
(1,419:20939133,27047108:14296836,16452554,0
(1,419:20939133,27047108:14296836,16452554,0
(1,419:20939133,27047108:0,16452554,0
(1,419:20939133,27047108:0,106755903,0
(1,419:20939133,27047108:92768069,106755903,0
)
k1,419:20939130,27047108:-92768072
)
)
g1,419:35235969,27047108
)
)
)
k1,419:35858422,27047108:621652
)
(1,420:20317481,27768004:15540941,402253,127692
h1,420:20317481,27768004:0,0,0
x1,420:21857495,27768004
k1,420:22080732,27768004:223237
x1,420:22523100,27768004
k1,420:22746337,27768004:223237
(1,420:22746337,27768004:0,0,0
(1,420:22746337,27047108:0,0,0
)
)
x1,420:23663508,27768004
k1,420:23886744,27768004:223236
x1,420:24836942,27768004
x1,420:25131854,27768004
k1,420:25355091,27768004:223237
x1,420:25911881,27768004
x1,420:27320357,27768004
k1,420:27543594,27768004:223237
x1,420:28133418,27768004
x1,420:28985104,27768004
k1,420:29208341,27768004:223237
x1,420:30354940,27768004
k1,420:30578177,27768004:223237
x1,420:31069498,27768004
k1,420:31292735,27768004:223237
x1,420:31620673,27768004
x1,420:32725396,27768004
k1,420:32948632,27768004:223236
x1,420:33538449,27768004
x1,420:34783559,27768004
k1,420:35006720,27768004:223161
x1,420:35858422,27768004
k1,420:35858422,27768004:0
)
(1,420:20317481,28488900:15540941,402253,104688
x1,420:20645419,28488900
x1,420:21750142,28488900
k1,420:22063339,28488900:313197
x1,420:22653156,28488900
x1,420:23898266,28488900
k1,420:24211296,28488900:313030
x1,420:25259989,28488900
k1,420:25573186,28488900:313197
x1,420:26129976,28488900
x1,420:26555819,28488900
x1,420:27375070,28488900
x1,420:28357703,28488900
k1,420:28670900,28488900:313197
x1,420:29522602,28488900
x1,420:29850540,28488900
x1,420:31225998,28488900
k1,420:31539194,28488900:313196
x1,420:33013141,28488900
k1,420:33326338,28488900:313197
x1,420:33850685,28488900
x1,420:34955408,28488900
k1,420:35268605,28488900:313197
x1,420:35858422,28488900
k1,420:35858422,28488900:0
)
(1,420:20317481,29209796:15540941,402253,127692
x1,420:21759000,29209796
x1,420:22922124,29209796
k1,420:23075576,29209796:153452
x1,420:23566897,29209796
k1,420:23720350,29209796:153453
x1,420:24048288,29209796
x1,420:25153011,29209796
k1,420:25306463,29209796:153452
x1,420:25896280,29209796
x1,420:27288846,29209796
k1,420:27442298,29209796:153452
x1,420:28032122,29209796
x1,420:28883808,29209796
k1,420:29037261,29209796:153453
x1,420:30183860,29209796
k1,420:30337312,29209796:153452
x1,420:31057477,29209796
k1,420:31210929,29209796:153452
x1,420:32259040,29209796
x1,420:32809932,29209796
k1,420:32963384,29209796:153452
x1,420:33553208,29209796
k1,420:33706661,29209796:153453
x1,420:34427416,29209796
k1,420:34580868,29209796:153452
x1,420:35662013,29209796
x1,420:35858422,29209796
k1,420:35858422,29209796:0
)
(1,420:20317481,29930692:15540941,402253,127692
x1,420:21038236,29930692
k1,420:21195459,29930692:157223
x1,420:21686780,29930692
k1,420:21844002,29930692:157222
x1,420:22663261,29930692
x1,420:23514947,29930692
k1,420:23672170,29930692:157223
x1,420:24556906,29930692
x1,420:25235786,29930692
k1,420:25393009,29930692:157223
x1,420:26244711,29930692
k1,420:26401933,29930692:157222
x1,420:26991757,29930692
x1,420:27843443,29930692
k1,420:28000666,29930692:157223
x1,420:28885402,29930692
x1,420:29564282,29930692
k1,420:29721505,29930692:157223
x1,420:30802650,29930692
x1,420:31064528,29930692
x1,420:31687370,29930692
x1,420:31851335,29930692
x1,420:32818034,29930692
k1,420:33030178,29930692:212144
x1,420:33521499,29930692
k1,420:33678721,29930692:157222
x1,420:34006659,29930692
x1,420:35111382,29930692
k1,420:35268605,29930692:157223
x1,420:35858422,29930692
k1,420:35858422,29930692:0
)
(1,420:20317481,30651588:15540941,402253,127692
x1,420:21759000,30651588
x1,420:22725715,30651588
k1,420:22849676,30651588:123961
x1,420:23439500,30651588
x1,420:24291186,30651588
k1,420:24415148,30651588:123962
x1,420:25561747,30651588
k1,420:25685708,30651588:123961
x1,420:26405873,30651588
k1,420:26529834,30651588:123961
x1,420:27577945,30651588
x1,420:28128837,30651588
k1,420:28252799,30651588:123962
x1,420:28842623,30651588
k1,420:28966584,30651588:123961
x1,420:29687339,30651588
k1,420:29811300,30651588:123961
x1,420:30892445,30651588
x1,420:31613200,30651588
k1,420:31737161,30651588:123961
x1,420:32228482,30651588
k1,420:32352444,30651588:123962
x1,420:33171703,30651588
x1,420:34023389,30651588
k1,420:34147350,30651588:123961
x1,420:35032086,30651588
x1,420:35858422,30651588
k1,420:35858422,30651588:0
)
(1,420:20317481,31372484:15540941,442367,147456
x1,420:20907305,31372484
x1,420:21758991,31372484
k1,420:21972457,31372484:213466
x1,420:22857193,31372484
x1,420:23683529,31372484
k1,420:23913497,31372484:229968
x1,420:24765199,31372484
k1,420:24978665,31372484:213466
x1,420:25535455,31372484
x1,420:25961298,31372484
x1,420:26780549,31372484
x1,420:27763182,31372484
k1,420:27976648,31372484:213466
x1,420:28828350,31372484
x1,420:29156288,31372484
x1,420:30531746,31372484
k1,420:30745212,31372484:213466
x1,420:31826357,31372484
x1,420:32088235,31372484
x1,420:32711077,31372484
x1,420:32875042,31372484
x1,420:33841741,31372484
k1,420:34222615,31372484:380874
x1,420:35139786,31372484
k1,420:35353252,31372484:213466
$1,420:35353252,31372484
(1,420:35353252,31372484:505170,442367,147456
(1,420:35353252,30955021:505170,24904,564919
x1,420:35858422,30955021
)
)
$1,420:35858422,31372484
k1,420:35858422,31372484:0
)
(1,420:20317481,32093380:15540941,402253,127692
x1,420:21070680,32093380
x1,420:21528967,32093380
x1,420:22708592,32093380
g1,420:22856048,32093380
x1,420:23576803,32093380
g1,420:23724259,32093380
x1,420:25657090,32093380
x1,420:27360478,32093380
g1,420:27507934,32093380
x1,420:28097758,32093380
x1,420:28949444,32093380
g1,420:29096900,32093380
x1,420:30390955,32093380
k1,420:35858422,32093380:5467467
g1,420:35858422,32093380
)
]
]
(1,416:20317481,34449807:15540941,489488,11534
(1,416:20317481,34449807:1622016,489488,11534
g1,416:20317481,34449807
x1,416:21218601,34449807
g1,416:21939497,34449807
)
k1,416:21218601,34449807:-720896
x1,416:21398825,34449807
k1,416:21730411,34449807:331586
x1,416:23091463,34449807
x1,416:23398565,34449807
k1,416:23730151,34449807:331586
x1,416:24731475,34449807
x1,416:25732799,34449807
x1,416:26974902,34449807
k1,416:27306487,34449807:331585
x1,416:27906993,34449807
k1,416:28238579,34449807:331586
x1,416:29159884,34449807
x1,416:29880780,34449807
x1,416:30440916,34449807
x1,416:32683623,34449807
k1,416:33015209,34449807:331586
x1,416:33855774,34449807
x1,416:34056183,34449807
x1,416:35618364,34449807
x1,416:35858422,34449807
k1,416:35858422,34449807:0
)
(1,416:21939497,35236239:13918925,489488,147783
x1,416:23502398,35236239
k1,416:35858422,35236239:12356024
g1,416:35858422,35236239
)
(1,432:20317481,36547214:15540941,446948,141880
h1,417:20317481,36547214:786432,0,0
x1,417:21649825,36547214
k1,417:21827663,36547214:177838
x1,417:22774637,36547214
k1,417:22952474,36547214:177837
x1,417:23862762,36547214
x1,417:24699642,36547214
x1,417:25883208,36547214
k1,417:26064545,36547214:181337
x1,417:27411296,36547214
k1,417:27589133,36547214:177837
x1,417:28717652,36547214
x1,417:28899835,36547214
x1,417:29372994,36547214
x1,417:29737360,36547214
x1,417:30048656,36547214
x1,417:30329808,36547214
k1,417:30507646,36547214:177838
x1,417:31016854,36547214
x1,417:32218756,36547214
k1,417:32396593,36547214:177837
x1,417:33196777,36547214
k1,417:33374615,36547214:177838
x1,417:33920527,36547214
x1,417:34248207,36547214
x1,417:35858422,36547214
k1,417:35858422,36547214:0
)
(1,432:20317481,37333646:15540941,451540,141880
k1,422:20317481,37333646:0
x1,422:21355560,37333646
k1,423:21832145,37333646:476585
(1,423:21832145,37333646:655360,451540,9171
x1,423:22487505,37333646
)
k1,423:22742487,37333646:254982
x1,423:23288399,37333646
x1,423:23616079,37333646
x1,423:24989702,37333646
k1,423:25244684,37333646:254982
x1,423:25900035,37333646
x1,423:26221162,37333646
k1,423:26476143,37333646:254981
x1,423:26767119,37333646
x1,423:27084975,37333646
x1,423:27885814,37333646
x1,423:28941581,37333646
k1,423:29196563,37333646:254982
x1,423:29742475,37333646
k1,423:29997457,37333646:254982
x1,423:31053232,37333646
x1,423:31380912,37333646
k1,423:31635894,37333646:254982
x1,423:32291254,37333646
x1,423:33237572,37333646
k1,423:33492553,37333646:254981
x1,423:34766552,37333646
k1,423:35021534,37333646:254982
x1,423:35640190,37333646
x1,423:35858422,37333646
k1,432:35858422,37333646:0
)
(1,432:20317481,38120078:15540941,446948,141880
x1,432:21882455,38120078
k1,423:22079134,38120078:196679
x1,423:22734494,38120078
k1,423:22931174,38120078:196680
x1,423:23295550,38120078
x1,423:24523021,38120078
k1,423:24719700,38120078:196679
x1,423:25375052,38120078
x1,423:26758508,38120078
k1,423:26955154,38120078:196646
x1,423:27901490,38120078
k1,423:28098170,38120078:196680
x1,423:28462546,38120078
x1,423:29690017,38120078
k1,423:29886696,38120078:196679
x1,423:30542048,38120078
x1,423:32143736,38120078
x1,423:33217864,38120078
k1,423:33414544,38120078:196680
x1,423:33778920,38120078
x1,423:35006391,38120078
k1,423:35203070,38120078:196679
x1,423:35858422,38120078
k1,432:35858422,38120078:0
)
(1,432:20317481,38906510:15540941,446948,92400
x1,432:21919169,38906510
x1,432:22829457,38906510
k1,423:22965038,38906510:135581
x1,423:24456614,38906510
k1,423:24592222,38906510:135608
x1,423:25102085,38906510
k1,423:25237694,38906510:135609
x1,423:26038533,38906510
k1,423:26174142,38906510:135609
x1,423:28304044,38906510
k1,423:28445298,38906510:141254
x1,423:30046985,38906510
k1,423:30182594,38906510:135609
x1,423:31311106,38906510
k1,423:31446715,38906510:135609
x1,423:31811091,38906510
x1,423:33038562,38906510
k1,423:33174170,38906510:135608
x1,423:33829522,38906510
x1,423:35212978,38906510
k1,423:35348559,38906510:135581
x1,423:35858422,38906510
k1,423:35858422,38906510:0
)
(1,432:20317481,39692942:15540941,446948,141880
x1,432:20936137,39692942
x1,432:21882455,39692942
k1,423:22059167,39692942:176712
x1,423:22714527,39692942
x1,423:23915773,39692942
k1,423:24092485,39692942:176712
x1,423:25038821,39692942
k1,423:25215533,39692942:176712
x1,423:26344045,39692942
k1,423:26520756,39692942:176711
x1,423:27139412,39692942
x1,423:27612571,39692942
x1,423:28522849,39692942
x1,423:29614664,39692942
k1,423:29791376,39692942:176712
x1,423:30737712,39692942
x1,423:31102088,39692942
x1,423:32630376,39692942
k1,423:32807088,39692942:176712
x1,423:33717376,39692942
x1,423:34518215,39692942
x1,423:34991383,39692942
x1,423:35858422,39692942
k1,423:35858422,39692942:0
)
(1,432:20317481,40479374:15540941,446948,141880
x1,432:20827344,40479374
k1,423:21048185,40479374:220841
x1,423:21921777,40479374
x1,423:23159089,40479374
k1,423:23379929,40479374:220840
x1,423:23998585,40479374
x1,423:24471744,40479374
x1,423:25382022,40479374
x1,423:26473837,40479374
k1,423:26694678,40479374:220841
x1,423:27641014,40479374
x1,423:28005390,40479374
x1,423:29533678,40479374
k1,423:29754519,40479374:220841
x1,423:31392239,40479374
k1,423:31613080,40479374:220841
x1,423:32377224,40479374
k1,423:32598064,40479374:220840
x1,423:33253424,40479374
x1,423:34199742,40479374
k1,423:34420583,40479374:220841
x1,423:35858422,40479374
k1,423:35858422,40479374:0
)
(1,432:20317481,41265806:15540941,446948,141880
x1,432:20863393,41265806
k1,423:21037771,41265806:174378
x1,423:21402147,41265806
x1,423:22629618,41265806
k1,423:22803996,41265806:174378
x1,423:23459348,41265806
x1,423:25006644,41265806
k1,423:25181022,41265806:174378
x1,423:25836382,41265806
x1,423:26782700,41265806
k1,423:26957078,41265806:174378
x1,423:28231077,41265806
k1,423:28405455,41265806:174378
x1,423:29205639,41265806
k1,423:29380017,41265806:174378
x1,423:30544585,41265806
x1,423:31156688,41265806
k1,423:31331066,41265806:174378
x1,423:31986426,41265806
k1,423:32160804,41265806:174378
x1,423:32961643,41265806
k1,423:33136021,41265806:174378
x1,423:34337293,41265806
x1,423:35138132,41265806
k1,423:35312510,41265806:174378
x1,423:35858422,41265806
k1,423:35858422,41265806:0
)
(1,432:20317481,42052238:15540941,446948,141880
x1,432:21227769,42052238
x1,432:22174087,42052238
k1,423:22345715,42052238:171628
x1,423:23328755,42052238
x1,423:24083067,42052238
k1,423:24254695,42052238:171628
x1,423:25201031,42052238
k1,423:25372659,42052238:171628
x1,423:26028019,42052238
x1,423:26974337,42052238
k1,423:27145965,42052238:171628
x1,423:28129005,42052238
x1,423:28883317,42052238
k1,423:29054945,42052238:171628
x1,423:30256217,42052238
x1,423:30547193,42052238
x1,423:31239239,42052238
x1,423:31421422,42052238
x1,423:32495532,42052238
k1,423:32722055,42052238:226523
x1,423:33267967,42052238
k1,423:33439595,42052238:171628
x1,423:33803971,42052238
x1,423:35031442,42052238
k1,423:35203070,42052238:171628
x1,423:35858422,42052238
k1,432:35858422,42052238:0
)
(1,432:20317481,42838670:15540941,446948,141880
x1,432:21919169,42838670
x1,432:22993297,42838670
k1,423:23165715,42838670:172418
x1,423:23821075,42838670
x1,423:24767393,42838670
k1,423:24939812,42838670:172419
x1,423:26213811,42838670
k1,423:26386229,42838670:172418
x1,423:27186413,42838670
k1,423:27358831,42838670:172418
x1,423:28523399,42838670
x1,423:29135502,42838670
k1,423:29307921,42838670:172419
x1,423:29963281,42838670
k1,423:30135699,42838670:172418
x1,423:30936538,42838670
k1,423:31108956,42838670:172418
x1,423:32310228,42838670
x1,423:33111067,42838670
k1,423:33283486,42838670:172419
x1,423:33829398,42838670
k1,423:34001816,42838670:172418
x1,423:34912104,42838670
x1,423:35858422,42838670
k1,423:35858422,42838670:0
)
(1,432:20317481,43625102:15540941,446948,141880
x1,432:21300521,43625102
x1,423:22218673,43625102
k1,423:22490996,43625102:272323
x1,423:23146356,43625102
x1,423:24092674,43625102
k1,423:24343301,43625102:250627
x1,423:25326341,43625102
x1,423:26244493,43625102
k1,423:26516817,43625102:272324
x1,423:27463153,43625102
k1,423:27713780,43625102:250627
x1,423:28332436,43625102
x1,423:28805595,43625102
x1,423:29715873,43625102
x1,423:30807688,43625102
k1,423:31058315,43625102:250627
x1,423:32004651,43625102
x1,423:32369027,43625102
x1,423:33897315,43625102
k1,423:34147942,43625102:250627
x1,423:35349214,43625102
x1,423:35640190,43625102
x1,423:35858422,43625102
k1,432:35858422,43625102:0
)
(1,432:20317481,44411534:15540941,451540,141880
x1,432:21009527,44411534
x1,432:21191710,44411534
x1,432:22265820,44411534
k1,423:22658674,44411534:392854
x1,423:23386770,44411534
k1,423:23613841,44411534:227071
x1,423:24524129,44411534
x1,423:25308593,44411534
k1,423:25535664,44411534:227071
x1,423:26045527,44411534
k1,423:26272598,44411534:227071
x1,423:27310677,44411534
k1,423:27703531,44411534:392854
(1,423:27703531,44411534:655360,451540,9171
x1,423:28358891,44411534
)
x1,423:28522731,44411534
k1,423:28765609,44411534:242878
x1,423:29129985,44411534
x1,423:30357456,44411534
k1,423:30584527,44411534:227071
x1,423:31239879,44411534
x1,423:32841567,44411534
x1,423:33751855,44411534
k1,423:33978863,44411534:227008
x1,423:34816406,44411534
x1,423:35435062,44411534
x1,423:35653294,44411534
x1,423:35858422,44411534
k1,432:35858422,44411534:0
)
(1,432:20317481,45197966:15540941,446948,141880
x1,432:21846416,45197966
k1,423:22076572,45197966:230156
x1,423:22440948,45197966
x1,423:23668419,45197966
k1,423:23898575,45197966:230156
x1,423:24553927,45197966
x1,423:25937383,45197966
k1,423:26167472,45197966:230089
x1,423:26677335,45197966
k1,423:26907491,45197966:230156
x1,423:28072714,45197966
k1,423:28302870,45197966:230156
x1,423:28593846,45197966
x1,423:28911702,45197966
x1,423:29712541,45197966
x1,423:30932148,45197966
k1,423:31334256,45197966:402108
x1,423:32099056,45197966
k1,423:32329212,45197966:230156
x1,423:34113091,45197966
k1,423:34343247,45197966:230156
x1,423:34961903,45197966
x1,423:35435062,45197966
x1,423:35653294,45197966
x1,423:35858422,45197966
k1,432:35858422,45197966:0
)
(1,432:20317481,45984398:15540941,446948,141880
x1,432:21009527,45984398
x1,432:22101342,45984398
k1,423:22291743,45984398:190401
x1,423:23238079,45984398
x1,423:23602455,45984398
x1,423:25130743,45984398
k1,423:25321144,45984398:190401
x1,423:26231432,45984398
x1,423:28542871,45984398
k1,423:28739912,45984398:197041
x1,423:29540751,45984398
k1,423:29731153,45984398:190402
x1,423:30386513,45984398
x1,423:31332831,45984398
k1,423:31523232,45984398:190401
x1,423:32797231,45984398
k1,423:32987632,45984398:190401
x1,423:34152846,45984398
k1,423:34343247,45984398:190401
x1,423:34961903,45984398
x1,423:35435062,45984398
x1,423:35653294,45984398
x1,423:35858422,45984398
k1,432:35858422,45984398:0
)
(1,432:20317481,46770830:15540941,446948,141880
x1,432:21009527,46770830
x1,432:22101342,46770830
k1,423:22271152,46770830:169810
x1,423:22780360,46770830
x1,423:23253519,46770830
x1,423:24273245,46770830
x1,423:25620644,46770830
k1,423:25790453,46770830:169809
x1,423:26590637,46770830
k1,423:26760447,46770830:169810
x1,423:27925670,46770830
x1,423:29910075,46770830
k1,423:30131143,46770830:221068
x1,423:31696127,46770830
k1,423:31865937,46770830:169810
x1,423:33031160,46770830
x1,423:34851725,46770830
k1,423:35021534,46770830:169809
x1,423:35640190,46770830
x1,423:35858422,46770830
k1,432:35858422,46770830:0
)
]
g1,432:35858422,46770830
)
)
]
(1,432:3296451,48736910:32561971,0,0
h1,432:3296451,48736910:32561971,0,0
)
]
]
]
]
!57932
}9
!10
{10
[1,445:4736286,48736910:31122136,44000624,0
[1,445:4736286,4736286:15540941,0,0
(1,445:4736286,4736286:15540941,0,0
h1,445:4736286,4736286:0,0,0
(1,445:4736286,4736286:0,0,0
(1,445:4736286,4736286:0,0,0
g1,445:0,4736286
h1,445:0,4736286:0,0,0
k1,445:4736286,4736286:4736286
)
)
k1,445:20277227,4736286:15540941
g1,445:20277227,4736286
)
]
[1,445:4736286,48736910:31122136,44000624,0
[1,445:4736286,4736286:0,0,0
(1,445:4736286,4670505:0,0,0
k1,445:4736286,4670505:1505616
)
]
[1,445:4736286,48736910:31122136,44000624,0
[1,445:3296451,48736910:32561971,44000624,0
[1,445:3296451,4736286:32561971,0,0
(1,445:3296451,4736286:32561971,0,0
h1,445:3296451,4736286:32561971,0,0
)
]
[1,445:3296451,46770830:32561971,42034544,0
(1,445:3296451,46770830:32561971,42034544,0
(1,445:3296451,46770830:15540941,42034544,0
[1,445:3296451,46770830:15540941,42034544,0
[1,431:3296451,16579852:15540941,11843566,0
[1,431:3296451,16579852:15540941,11843566,0
(1,429:3296451,10037180:15540941,5300894,1742729
k1,429:3753121,10037180:456670
h1,426:3753121,10037180:0,0,0
[1,426:3753121,10037180:6957694,4973214,1742729
[1,426:3753121,10037180:6957694,4973214,0
(1,426:3753121,10037180:6957694,4973214,0
(1,426:3753121,10037180:6957694,4973214,0
(1,426:3753121,10037180:6957711,4972754,0
(1,426:3753121,10037180:6957711,4972754,0
(1,426:3753121,10037180:0,4972754,0
(1,426:3753121,10037180:0,37890294,0
(1,426:3753121,10037180:53014836,37890294,0
)
k1,426:3753121,10037180:-53014836
)
)
g1,426:10710832,10037180
)
)
)
)
]
(1,426:3753121,10823612:6957694,357558,628617
g1,426:3753121,10823612
[1,426:3753121,10823612:6957694,357558,628617
(1,426:3753121,10823612:6957694,357558,113504
h1,426:3753121,10823612:0,0,0
x1,426:4335074,10823612
k1,426:4598550,10823612:263476
x1,426:5413814,10823612
k1,426:5625801,10823612:211987
x1,426:5800387,10823612
x1,426:6814345,10823612
k1,426:7026332,10823612:211987
x1,426:7928618,10823612
k1,426:8140606,10823612:211988
x1,426:8577336,10823612
k1,426:8789323,10823612:211987
x1,426:9720978,10823612
x1,426:9866725,10823612
x1,426:10710815,10823612
k1,426:10710815,10823612:0
)
(1,426:3753121,11446204:6957694,357558,6025
x1,426:4248046,11446204
x1,426:4859355,11446204
x1,426:5806209,11446204
k1,426:10710815,11446204:4904606
g1,426:10710815,11446204
)
]
g1,426:10710815,10823612
)
]
g1,426:10874655,10037180
g1,427:10877944,10037180
g1,427:11041784,10037180
(1,428:11041784,10037180:0,0,0
(1,428:11041784,9250748:0,0,0
)
)
[1,428:11041784,10037180:7338938,5300894,1742729
[1,428:11041784,10037180:7338938,5300894,0
(1,428:11041784,10037180:7338938,4973214,0
(1,428:11041784,10037180:7338938,4973214,0
(1,428:11041784,10037180:7338956,4972754,0
(1,428:11041784,10037180:7338956,4972754,0
(1,428:11041784,10037180:0,4972754,0
(1,428:11041784,10037180:0,37890294,0
(1,428:11041784,10037180:55919759,37890294,0
)
k1,428:11041783,10037180:-55919760
)
)
g1,428:18380740,10037180
)
)
)
)
]
(1,428:11041784,10823612:7338938,357558,628617
g1,428:11041784,10823612
[1,428:11041784,10823612:7338938,357558,628617
(1,428:11041784,10823612:7338938,357558,93056
h1,428:11041784,10823612:0,0,0
x1,428:11653100,10823612
k1,428:11894654,10823612:241554
x1,428:12709918,10823612
k1,428:12884329,10823612:174411
x1,428:13058915,10823612
x1,428:14072873,10823612
k1,428:14247284,10823612:174411
x1,428:15149570,10823612
k1,428:15323982,10823612:174412
x1,428:15760712,10823612
k1,428:15935123,10823612:174411
x1,428:16342490,10823612
x1,428:16721018,10823612
x1,428:17536800,10823612
k1,428:17711211,10823612:174411
x1,428:18206136,10823612
x1,428:18380722,10823612
k1,428:18380722,10823612:0
)
(1,428:11041784,11446204:7338938,357558,6025
x1,428:11653093,11446204
x1,428:12599947,11446204
k1,428:18380722,11446204:5780775
g1,428:18380722,11446204
)
]
g1,428:18380722,10823612
)
]
g1,429:18380722,10037180
k1,429:18837392,10037180:456670
)
(1,429:3296451,12247698:15540941,402253,127692
h1,429:3296451,12247698:0,0,0
x1,429:4836465,12247698
k1,429:5040152,12247698:203687
x1,429:5482520,12247698
k1,429:5686206,12247698:203686
(1,429:5686206,12247698:0,0,0
(1,429:5686206,11526802:0,0,0
)
)
x1,429:6046587,12247698
x1,429:6425256,12247698
x1,429:6714270,12247698
k1,429:6917957,12247698:203687
x1,429:7114366,12247698
x1,429:8255066,12247698
k1,429:8458753,12247698:203687
x1,429:9703257,12247698
k1,429:9906944,12247698:203687
x1,429:10398265,12247698
k1,429:10601951,12247698:203686
x1,429:11650645,12247698
x1,429:13403592,12247698
k1,429:13607279,12247698:203687
x1,429:14261975,12247698
k1,429:14465662,12247698:203687
x1,429:15382833,12247698
k1,429:15586520,12247698:203687
x1,429:15782929,12247698
x1,429:16923629,12247698
k1,429:17127315,12247698:203686
x1,429:18142384,12247698
k1,429:18346071,12247698:203687
x1,429:18837392,12247698
k1,429:18837392,12247698:0
)
(1,429:3296451,12968594:15540941,402253,127692
x1,429:5458126,12968594
k1,429:5586739,12968594:128613
x1,429:7896460,12968594
k1,429:8073023,12968594:176563
x1,429:8990194,12968594
k1,429:9118808,12968594:128614
x1,429:11509918,12968594
k1,429:11638531,12968594:128613
x1,429:12129852,12968594
k1,429:12258466,12968594:128614
x1,429:13307167,12968594
k1,429:13435780,12968594:128613
x1,429:14484474,12968594
x1,429:16089965,12968594
k1,429:16218560,12968594:128595
x1,429:17070262,12968594
k1,429:17198875,12968594:128613
x1,429:18837392,12968594
k1,429:18837392,12968594:0
)
(1,429:3296451,13689490:15540941,402253,104688
x1,429:4016616,13689490
k1,429:4214675,13689490:198059
x1,429:6016568,13689490
x1,429:6672436,13689490
k1,429:6870495,13689490:198059
x1,429:7787667,13689490
x1,429:8639362,13689490
x1,429:8754382,13689490
k1,429:9089034,13689490:334652
x1,429:9776764,13689490
k1,429:9974823,13689490:198059
x1,429:10891994,13689490
k1,429:11090053,13689490:198059
x1,429:11286462,13689490
x1,429:12427162,13689490
k1,429:12625221,13689490:198059
x1,429:13640290,13689490
k1,429:13838348,13689490:198058
x1,429:14329669,13689490
k1,429:14527728,13689490:198059
x1,429:16329612,13689490
k1,429:16527671,13689490:198059
x1,429:18837392,13689490
k1,429:18837392,13689490:0
)
(1,429:3296451,14410386:15540941,402253,127692
x1,429:4443648,14410386
k1,429:4580398,14410386:136750
x1,429:5071719,14410386
k1,429:5208468,14410386:136749
x1,429:6257162,14410386
x1,429:7862653,14410386
k1,429:7999393,14410386:136740
x1,429:8851095,14410386
k1,429:8987844,14410386:136749
x1,429:10626361,14410386
k1,429:10763101,14410386:136740
x1,429:12859307,14410386
k1,429:12996056,14410386:136749
x1,429:14633975,14410386
k1,429:14770725,14410386:136750
x1,429:15491480,14410386
k1,429:15628230,14410386:136750
x1,429:18166796,14410386
k1,429:18346071,14410386:179275
x1,429:18837392,14410386
k1,429:18837392,14410386:0
)
(1,429:3296451,15131282:15540941,402253,127692
x1,429:5082424,15131282
k1,429:5198249,15131282:115825
x1,429:5919004,15131282
k1,429:6034830,15131282:115826
x1,429:8819938,15131282
k1,429:8935763,15131282:115825
x1,429:10016908,15131282
x1,429:10475785,15131282
k1,429:10591611,15131282:115826
x1,429:11312366,15131282
k1,429:11428191,15131282:115825
x1,429:12574798,15131282
k1,429:12690624,15131282:115826
x1,429:13378354,15131282
x1,429:14491919,15131282
k1,429:14607744,15131282:115825
x1,429:15001144,15131282
k1,429:15116970,15131282:115826
x1,429:15837725,15131282
k1,429:15953550,15131282:115825
x1,429:17411593,15131282
k1,429:17527419,15131282:115826
x1,429:18837392,15131282
k1,429:18837392,15131282:0
)
(1,429:3296451,15852178:15540941,402253,127692
x1,429:3787772,15852178
k1,429:4013008,15852178:225236
x1,429:5814892,15852178
k1,429:6040128,15852178:225236
x1,429:8349849,15852178
k1,429:8766033,15852178:416184
x1,429:9257354,15852178
k1,429:9482589,15852178:225235
x1,429:10531283,15852178
x1,429:12284230,15852178
k1,429:12509466,15852178:225236
x1,429:13230221,15852178
k1,429:13455457,15852178:225236
x1,429:16240565,15852178
k1,429:16465801,15852178:225236
x1,429:16859201,15852178
k1,429:17084437,15852178:225236
x1,429:18837392,15852178
k1,429:18837392,15852178:0
)
(1,429:3296451,16573074:15540941,402253,6778
x1,429:4606424,16573074
g1,429:4753880,16573074
x1,429:5245201,16573074
g1,429:5392657,16573074
x1,429:7194541,16573074
g1,429:7341997,16573074
x1,429:9651718,16573074
k1,429:18837392,16573074:9185674
g1,429:18837392,16573074
)
]
]
(1,432:3296451,18545932:15540941,446948,141880
x1,432:3769610,18545932
x1,432:4679888,18545932
x1,432:5771703,18545932
k1,423:5974201,18545932:202498
x1,423:6483409,18545932
x1,423:6956568,18545932
x1,423:7976294,18545932
x1,423:9323693,18545932
k1,423:9526190,18545932:202497
x1,423:10035398,18545932
x1,423:11237300,18545932
k1,423:11439798,18545932:202498
x1,423:11949661,18545932
k1,423:12152159,18545932:202498
x1,423:12952998,18545932
x1,423:13644389,18545932
k1,423:13846887,18545932:202498
x1,423:14465543,18545932
x1,423:15229687,18545932
x1,423:17158390,18545932
k1,423:17360887,18545932:202497
x1,423:17906799,18545932
k1,423:18109297,18545932:202498
x1,423:18619160,18545932
x1,423:18837392,18545932
k1,432:18837392,18545932:0
)
(1,432:3296451,19332364:15540941,446948,141880
x1,432:4352218,19332364
k1,423:4598434,19332364:246216
x1,423:5107642,19332364
x1,423:5580801,19332364
x1,423:6600527,19332364
x1,423:7692998,19332364
k1,423:7939215,19332364:246217
x1,423:8557871,19332364
x1,423:9322006,19332364
x1,423:10505572,19332364
k1,423:10955860,19332364:450288
x1,423:12412051,19332364
k1,423:12658268,19332364:246217
x1,423:13276924,19332364
x1,423:13750083,19332364
x1,423:14660361,19332364
x1,423:15752176,19332364
k1,423:15998392,19332364:246216
x1,423:16944728,19332364
x1,423:17309104,19332364
x1,423:18837392,19332364
k1,423:18837392,19332364:0
)
(1,432:3296451,20118796:15540941,446948,141880
x1,432:4206739,20118796
x1,432:5007578,20118796
x1,432:5480746,20118796
x1,432:6347785,20118796
k1,423:6509096,20118796:161311
x1,423:6946207,20118796
k1,423:7107518,20118796:161311
x1,423:8927428,20118796
k1,423:9088738,20118796:161310
x1,423:10580978,20118796
k1,423:10742289,20118796:161311
x1,423:11397649,20118796
k1,423:11558960,20118796:161311
x1,423:12214320,20118796
x1,423:12832976,20118796
x1,423:13306135,20118796
x1,423:15162749,20118796
k1,423:15324060,20118796:161311
x1,423:15833268,20118796
x1,423:16306427,20118796
x1,423:17326153,20118796
x1,423:18837392,20118796
k1,423:18837392,20118796:0
)
(1,432:3296451,20905228:15540941,446948,141880
x1,432:4097290,20905228
k1,423:4289507,20905228:192217
x1,423:4908163,20905228
x1,423:5235843,20905228
x1,423:5838115,20905228
x1,423:6929930,20905228
k1,423:7122147,20905228:192217
x1,423:7668059,20905228
k1,423:7860277,20905228:192218
x1,423:8478933,20905228
x1,423:8952092,20905228
x1,423:9862370,20905228
x1,423:10954185,20905228
k1,423:11146402,20905228:192217
x1,423:12092738,20905228
x1,423:12457114,20905228
x1,423:13985402,20905228
k1,423:14177619,20905228:192217
x1,423:15087907,20905228
x1,423:15888746,20905228
x1,423:16361914,20905228
x1,423:17228953,20905228
k1,423:17421170,20905228:192217
x1,423:18039826,20905228
x1,423:18837392,20905228
k1,423:18837392,20905228:0
)
(1,432:3296451,21691660:15540941,446948,141880
x1,432:4242787,21691660
x1,432:5590186,21691660
k1,423:5803070,21691660:212884
x1,423:6603909,21691660
k1,423:6816793,21691660:212884
x1,423:7435449,21691660
x1,423:8272329,21691660
x1,423:9219303,21691660
k1,423:9432187,21691660:212884
x1,423:10378523,21691660
k1,423:10591408,21691660:212885
x1,423:11464992,21691660
x1,423:12193087,21691660
x1,423:13321599,21691660
k1,423:13534483,21691660:212884
x1,423:14080395,21691660
k1,423:14293279,21691660:212884
x1,423:14948639,21691660
x1,423:15567295,21691660
x1,423:16040454,21691660
x1,423:17897068,21691660
k1,423:18109952,21691660:212884
x1,423:18619160,21691660
x1,423:18837392,21691660
k1,432:18837392,21691660:0
)
(1,432:3296451,22478092:15540941,446948,141880
x1,432:3769610,22478092
x1,432:4789336,22478092
x1,432:6136735,22478092
k1,423:6344919,22478092:208184
x1,423:6854782,22478092
k1,423:7062966,22478092:208184
x1,423:7572829,22478092
x1,423:8628596,22478092
k1,423:8836780,22478092:208184
x1,423:9345988,22478092
x1,423:9819147,22478092
x1,423:10838873,22478092
x1,423:11931344,22478092
k1,423:12139529,22478092:208185
x1,423:12758185,22478092
x1,423:13522320,22478092
x1,423:14705886,22478092
k1,423:15042078,22478092:336192
x1,423:15587990,22478092
k1,423:15796174,22478092:208184
x1,423:16414830,22478092
x1,423:16924693,22478092
x1,423:18108259,22478092
k1,423:18327529,22478092:219270
x1,423:18837392,22478092
k1,423:18837392,22478092:0
)
(1,432:3296451,23264524:15540941,451540,141880
x1,432:4097290,23264524
k1,423:4297875,23264524:200585
x1,423:4953235,23264524
x1,423:5790123,23264524
k1,423:5990709,23264524:200586
x1,423:6281685,23264524
x1,423:6599541,23264524
x1,423:7400380,23264524
x1,423:8201219,23264524
k1,423:8401804,23264524:200585
x1,423:8947716,23264524
k1,423:9148301,23264524:200585
x1,423:9512677,23264524
x1,423:10740148,23264524
k1,423:10940734,23264524:200586
x1,423:11596086,23264524
x1,423:12979542,23264524
k1,423:13180090,23264524:200548
x1,423:13726002,23264524
k1,423:13926587,23264524:200585
x1,423:14964666,23264524
k1,423:15278062,23264524:313396
(1,423:15278062,23264524:655360,451540,9171
x1,423:15933422,23264524
)
x1,423:16097262,23264524
k1,423:16307034,23264524:209772
x1,423:17107873,23264524
k1,423:17308458,23264524:200585
x1,423:18146001,23264524
x1,423:18837392,23264524
k1,423:18837392,23264524:0
)
(1,432:3296451,24050956:15540941,446948,141880
x1,432:3733562,24050956
k1,423:3980623,24050956:247061
x1,423:4198855,24050956
x1,423:5721228,24050956
k1,423:5968288,24050956:247060
x1,423:6586944,24050956
x1,423:8151918,24050956
k1,423:8398979,24050956:247061
x1,423:8944883,24050956
k1,423:9191944,24050956:247061
x1,423:9482920,24050956
k1,423:9729981,24050956:247061
x1,423:11040683,24050956
k1,423:11287743,24050956:247060
x1,423:11943103,24050956
k1,423:12190164,24050956:247061
x1,423:12991003,24050956
k1,423:13238064,24050956:247061
x1,423:13602440,24050956
x1,423:14829911,24050956
k1,423:15076971,24050956:247060
x1,423:15732323,24050956
x1,423:17279619,24050956
k1,423:17526680,24050956:247061
x1,423:18837392,24050956
k1,423:18837392,24050956:0
)
(1,432:3296451,24837388:15540941,446948,141880
x1,432:4243425,24837388
x1,432:5044264,24837388
x1,432:5328687,24837388
k1,423:5563758,24837388:235071
x1,423:6182414,24837388
x1,423:6500270,24837388
x1,423:6787973,24837388
x1,423:7152339,24837388
x1,423:7463635,24837388
x1,423:8254650,24837388
k1,423:8489721,24837388:235071
x1,423:8999584,24837388
x1,423:9691640,24837388
x1,423:11147176,24837388
k1,423:11382247,24837388:235071
x1,423:12183086,24837388
k1,423:12418158,24837388:235072
x1,423:13036814,24837388
x1,423:13800958,24837388
x1,423:15729661,24837388
k1,423:15964732,24837388:235071
x1,423:16510644,24837388
k1,423:16745715,24837388:235071
x1,423:17036691,24837388
k1,423:17271762,24837388:235071
x1,423:17781625,24837388
x1,423:18837392,24837388
k1,423:18837392,24837388:0
)
(1,432:3296451,25623820:15540941,446948,141880
x1,432:3805659,25623820
x1,432:4278818,25623820
x1,432:5298544,25623820
x1,432:6391015,25623820
k1,423:6622126,25623820:231111
x1,423:7240782,25623820
x1,423:8004917,25623820
x1,423:9024643,25623820
k1,423:9255755,25623820:231112
x1,423:11385657,25623820
k1,423:11790631,25623820:404974
x1,423:12883111,25623820
x1,423:13574502,25623820
x1,423:14484780,25623820
x1,423:14606028,25623820
k1,423:14853957,25623820:247929
x1,423:15363820,25623820
k1,423:15594932,25623820:231112
x1,423:16395771,25623820
k1,423:16626882,25623820:231111
x1,423:16917858,25623820
x1,423:17235714,25623820
x1,423:18036553,25623820
x1,423:18837392,25623820
k1,423:18837392,25623820:0
)
(1,432:3296451,26410252:15540941,446948,141880
x1,432:3842363,26410252
k1,423:4024250,26410252:181887
x1,423:4388626,26410252
x1,423:5616097,26410252
k1,423:5797984,26410252:181887
x1,423:6453336,26410252
x1,423:8055024,26410252
x1,423:9129152,26410252
k1,423:9311039,26410252:181887
x1,423:10075183,26410252
k1,423:10257070,26410252:181887
x1,423:10912430,26410252
x1,423:12004246,26410252
x1,423:12285398,26410252
k1,423:12467284,26410252:181886
x1,423:13450306,26410252
k1,423:13632193,26410252:181887
x1,423:14433032,26410252
k1,423:14614919,26410252:181887
x1,423:15270279,26410252
x1,423:16216597,26410252
k1,423:16398484,26410252:181887
x1,423:17672483,26410252
k1,423:17854370,26410252:181887
x1,423:18837392,26410252
k1,423:18837392,26410252:0
)
(1,432:3296451,27196684:15540941,446948,141880
x1,432:4242787,27196684
x1,432:5225809,27196684
k1,423:5367565,27196684:141756
x1,423:5585797,27196684
x1,423:7108170,27196684
k1,423:7249925,27196684:141755
x1,423:7868581,27196684
x1,423:9433555,27196684
k1,423:9575311,27196684:141756
x1,423:10230671,27196684
x1,423:11431917,27196684
k1,423:11573673,27196684:141756
x1,423:12373857,27196684
k1,423:12515613,27196684:141756
x1,423:13025476,27196684
x1,423:14681564,27196684
k1,423:14877363,27196684:195799
x1,423:16042578,27196684
k1,423:16184333,27196684:141755
x1,423:16621444,27196684
k1,423:16763200,27196684:141756
x1,423:17381856,27196684
x1,423:18837392,27196684
k1,423:18837392,27196684:0
)
(1,432:3296451,27983116:15540941,446948,141880
x1,432:4097290,27983116
k1,423:4283915,27983116:186625
x1,423:4939275,27983116
x1,423:5885593,27983116
k1,423:6072219,27983116:186626
x1,423:7346218,27983116
k1,423:7532843,27983116:186625
x1,423:8698057,27983116
k1,423:8884682,27983116:186625
x1,423:9102914,27983116
x1,423:10625287,27983116
k1,423:10811913,27983116:186626
x1,423:11430569,27983116
x1,423:12995543,27983116
k1,423:13182168,27983116:186625
x1,423:13837528,27983116
x1,423:15038774,27983116
k1,423:15225399,27983116:186625
x1,423:16025583,27983116
k1,423:16212209,27983116:186626
x1,423:16685368,27983116
x1,423:18104863,27983116
k1,423:18291488,27983116:186625
x1,423:18837392,27983116
k1,423:18837392,27983116:0
)
(1,432:3296451,28769548:15540941,446948,141880
x1,432:3951811,28769548
x1,432:4570467,28769548
x1,432:5043626,28769548
x1,432:6900240,28769548
k1,423:7120645,28769548:220405
x1,423:7629853,28769548
x1,423:8103012,28769548
x1,423:9122738,28769548
x1,423:10633977,28769548
k1,423:11006830,28769548:372853
x1,423:11734926,28769548
x1,423:12572469,28769548
k1,423:12792874,28769548:220405
x1,423:13448234,28769548
x1,423:14066890,28769548
x1,423:14540049,28769548
x1,423:16396663,28769548
k1,423:16617067,28769548:220404
x1,423:17126275,28769548
x1,423:17599434,28769548
x1,423:18619160,28769548
x1,423:18837392,28769548
k1,432:18837392,28769548:0
)
(1,432:3296451,29555980:15540941,446948,141880
x1,432:4643850,29555980
k1,423:4848408,29555980:204558
x1,423:5358271,29555980
k1,423:5562828,29555980:204557
x1,423:6072691,29555980
x1,423:7128458,29555980
k1,423:7333016,29555980:204558
x1,423:7842224,29555980
x1,423:8315383,29555980
x1,423:9335109,29555980
x1,423:10427580,29555980
k1,423:10632137,29555980:204557
x1,423:11250793,29555980
x1,423:12014928,29555980
x1,423:13034654,29555980
k1,423:13239212,29555980:204558
x1,423:13712371,29555980
x1,423:13894554,29555980
x1,423:14185530,29555980
x1,423:14679009,29555980
x1,423:15443144,29555980
k1,423:15647701,29555980:204557
x1,423:16448540,29555980
k1,423:16653098,29555980:204558
x1,423:17854370,29555980
x1,423:18837392,29555980
k1,423:18837392,29555980:0
)
(1,432:3296451,30342412:15540941,446948,141880
x1,432:3842363,30342412
g1,423:4006203,30342412
x1,423:4224435,30342412
x1,423:5746808,30342412
g1,423:5910648,30342412
x1,423:6529304,30342412
x1,423:8094278,30342412
g1,423:8258118,30342412
x1,423:8913478,30342412
x1,423:10114724,30342412
g1,423:10278564,30342412
x1,423:10788427,30342412
g1,423:10952267,30342412
x1,423:12335714,30342412
g1,423:12499554,30342412
x1,423:12790530,30342412
x1,423:13108386,30342412
x1,423:14255248,30342412
g1,423:14458408,30342412
k1,432:18837392,30342412:4378984
g1,432:18837392,30342412
)
(1,437:3296451,31128844:15540941,451540,141880
h1,433:3296451,31128844:786432,0,0
x1,433:5120962,31128844
k1,433:5361751,31128844:240789
(1,433:5361751,31128844:655360,451540,9171
x1,433:6017111,31128844
)
k1,433:6193495,31128844:176384
x1,433:8341078,31128844
k1,433:8517461,31128844:176383
x1,433:9172812,31128844
x1,433:9493939,31128844
k1,433:9670322,31128844:176383
x1,433:9888554,31128844
x1,433:11155999,31128844
k1,433:11332382,31128844:176383
x1,433:12715166,31128844
k1,433:12891549,31128844:176383
x1,433:13437461,31128844
k1,433:13613844,31128844:176383
x1,433:14779060,31128844
x1,433:16726780,31128844
k1,433:16903164,31128844:176384
x1,433:17941243,31128844
k1,433:18182032,31128844:240789
(1,433:18182032,31128844:655360,451540,9171
x1,433:18837392,31128844
)
k1,433:18837392,31128844:0
)
(1,437:3296451,31915276:15540941,446948,141880
x1,437:4023891,31915276
k1,433:4155001,31915276:131110
x1,433:4592112,31915276
k1,433:4723222,31915276:131110
x1,433:5014198,31915276
k1,433:5145308,31915276:131110
x1,433:5363540,31915276
x1,433:6630985,31915276
k1,433:6762095,31915276:131110
x1,433:7889951,31915276
k1,433:8021061,31915276:131110
x1,433:8566973,31915276
k1,433:8698083,31915276:131110
x1,433:9862651,31915276
x1,433:10044834,31915276
x1,433:11099945,31915276
k1,433:11231055,31915276:131110
x1,433:11849711,31915276
x1,433:12613846,31915276
x1,433:13797412,31915276
k1,433:13989662,31915276:192250
x1,433:15008742,31915276
k1,433:15139852,31915276:131110
x1,433:15758508,31915276
x1,433:17323482,31915276
k1,433:17454592,31915276:131110
x1,433:18619160,31915276
x1,433:18837392,31915276
k1,437:18837392,31915276:0
)
(1,437:3296451,32701708:15540941,446948,141880
x1,437:3478634,32701708
x1,437:4533745,32701708
k1,433:4770912,32701708:237167
x1,433:5316824,32701708
k1,433:5553991,32701708:237167
x1,433:6719214,32701708
k1,433:6956381,32701708:237167
x1,433:8121597,32701708
x1,433:9905477,32701708
k1,433:10142570,32701708:237093
x1,433:11088906,32701708
k1,433:11326072,32701708:237166
x1,433:13146648,32701708
k1,433:13383741,32701708:237093
x1,433:14147885,32701708
k1,433:14385052,32701708:237167
x1,433:15185891,32701708
k1,433:15423058,32701708:237167
x1,433:15932921,32701708
x1,433:16244217,32701708
x1,433:16853049,32701708
k1,433:17090216,32701708:237167
x1,433:17708872,32701708
x1,433:18837392,32701708
k1,433:18837392,32701708:0
)
(1,437:3296451,33488140:15540941,446948,141880
x1,437:4242787,33488140
k1,433:4463535,33488140:220748
x1,433:5263719,33488140
k1,433:5484467,33488140:220748
x1,433:5921578,33488140
k1,433:6142326,33488140:220748
x1,433:7052596,33488140
k1,433:7273345,33488140:220749
x1,433:7928705,33488140
x1,433:8383521,33488140
k1,433:8757405,33488140:373884
x1,433:9922620,33488140
k1,433:10143368,33488140:220748
x1,433:10361600,33488140
x1,433:11010389,33488140
x1,433:11847277,33488140
k1,433:12068025,33488140:220748
x1,433:12505136,33488140
k1,433:12725885,33488140:220749
x1,433:14509101,33488140
k1,433:14729849,33488140:220748
x1,433:15348505,33488140
x1,433:16804041,33488140
k1,433:17024789,33488140:220748
x1,433:17497948,33488140
x1,433:18070732,33488140
k1,433:18291480,33488140:220748
x1,433:18837392,33488140
k1,433:18837392,33488140:0
)
(1,437:3296451,34274572:15540941,446948,141880
x1,437:4097290,34274572
k1,433:4250144,34274572:152854
x1,433:4868800,34274572
x1,433:5997320,34274572
k1,433:6150173,34274572:152853
x1,433:6950357,34274572
k1,433:7103211,34274572:152854
x1,433:7758571,34274572
x1,433:9469043,34274572
k1,433:9621897,34274572:152854
x1,433:10277257,34274572
k1,433:10430111,34274572:152854
x1,433:11230950,34274572
k1,433:11383803,34274572:152853
x1,433:12183987,34274572
k1,433:12336841,34274572:152854
x1,433:13283177,34274572
k1,433:13436031,34274572:152854
x1,433:13800397,34274572
k1,433:13953251,34274572:152854
x1,433:14390362,34274572
k1,433:14543215,34274572:152853
x1,433:15053078,34274572
x1,433:15619302,34274572
x1,433:16602324,34274572
k1,433:16755178,34274572:152854
x1,433:17519322,34274572
k1,433:17672176,34274572:152854
x1,433:18837392,34274572
k1,437:18837392,34274572:0
)
(1,437:3296451,35061004:15540941,446948,141880
x1,437:5080331,35061004
k1,433:5216048,35061004:135717
x1,433:6162384,35061004
k1,433:6298129,35061004:135745
x1,433:8118705,35061004
k1,433:8254422,35061004:135717
x1,433:8764285,35061004
k1,433:8900030,35061004:135745
x1,433:10028549,35061004
x1,433:10938827,35061004
k1,433:11074572,35061004:135745
x1,433:11875411,35061004
k1,433:12011156,35061004:135745
x1,433:12921444,35061004
x1,433:13940515,35061004
k1,433:14076260,35061004:135745
x1,433:14622172,35061004
k1,433:14757917,35061004:135745
x1,433:15558756,35061004
k1,433:15694502,35061004:135746
x1,433:16313158,35061004
x1,433:17605518,35061004
k1,433:17799313,35061004:193795
x1,433:18837392,35061004
k1,434:18837392,35061004:0
)
(1,437:3296451,35847436:15540941,451540,141880
(1,434:3296451,35847436:655360,451540,9171
x1,434:3951811,35847436
)
k1,434:4145406,35847436:193595
x1,434:4909550,35847436
k1,434:5103144,35847436:193594
x1,434:5649056,35847436
x1,434:5976736,35847436
x1,434:7350359,35847436
k1,434:7543954,35847436:193595
x1,434:7834930,35847436
k1,434:8028525,35847436:193595
x1,434:8246757,35847436
x1,434:9514202,35847436
k1,434:9707796,35847436:193594
x1,434:10835652,35847436
k1,434:11029247,35847436:193595
x1,434:11575159,35847436
k1,434:11768754,35847436:193595
x1,434:12277962,35847436
x1,434:12751121,35847436
x1,434:13770847,35847436
k1,434:13964441,35847436:193594
x1,434:14583097,35847436
x1,434:15347232,35847436
x1,434:16530798,35847436
k1,434:16823222,35847436:292424
x1,434:18097885,35847436
k1,434:18291480,35847436:193595
x1,434:18837392,35847436
k1,434:18837392,35847436:0
)
(1,437:3296451,36633868:15540941,446948,141880
x1,437:4461667,36633868
x1,437:6245547,36633868
k1,434:6469730,36633868:224183
x1,434:7416066,36633868
k1,434:7640309,36633868:224243
x1,434:9460885,36633868
k1,434:9685068,36633868:224183
x1,434:10521956,36633868
x1,434:11504978,36633868
k1,434:11729221,36633868:224243
x1,434:12347877,36633868
x1,434:13548476,36633868
k1,434:13772720,36633868:224244
x1,434:14937288,36633868
x1,434:15119471,36633868
x1,434:16429510,36633868
k1,434:16653753,36633868:224243
x1,434:17272409,36633868
x1,434:18837392,36633868
k1,434:18837392,36633868:0
)
(1,437:3296451,37420300:15540941,446948,141880
x1,437:4097290,37420300
k1,434:4260415,37420300:163125
x1,434:5243455,37420300
k1,434:5406580,37420300:163125
x1,434:6352916,37420300
k1,434:6516041,37420300:163125
x1,434:7316880,37420300
k1,434:7480005,37420300:163125
x1,434:8881140,37420300
k1,434:9084062,37420300:202922
x1,434:9629974,37420300
k1,434:9793099,37420300:163125
x1,434:11777515,37420300
k1,434:11940640,37420300:163125
x1,434:12741479,37420300
k1,434:12904604,37420300:163125
x1,434:13413812,37420300
x1,434:13886971,37420300
x1,434:14906697,37420300
x1,434:15999168,37420300
k1,434:16162293,37420300:163125
x1,434:17363565,37420300
x1,434:17873428,37420300
k1,434:18036553,37420300:163125
x1,434:18837392,37420300
k1,434:18837392,37420300:0
)
(1,437:3296451,38206732:15540941,446948,141880
x1,437:4570458,38206732
k1,434:4818976,38206732:248518
x1,434:5583120,38206732
x1,434:6820415,38206732
k1,434:7068932,38206732:248517
x1,434:7506043,38206732
k1,434:7754561,38206732:248518
x1,434:8264424,38206732
k1,434:8512942,38206732:248518
x1,434:9313781,38206732
k1,434:9562298,38206732:248517
x1,434:10618073,38206732
x1,434:11273433,38206732
k1,434:11521951,38206732:248518
x1,434:12031159,38206732
x1,434:12977477,38206732
k1,434:13225995,38206732:248518
x1,434:13771907,38206732
k1,434:14020424,38206732:248517
x1,434:14529632,38206732
x1,434:15002791,38206732
x1,434:16022517,38206732
k1,434:16271035,38206732:248518
x1,434:16889691,38206732
x1,434:17653826,38206732
x1,434:18837392,38206732
k1,434:18837392,38206732:0
)
(1,437:3296451,38993164:15540941,446948,141880
x1,437:5443387,38993164
k1,434:5600662,38993164:157275
x1,434:6110525,38993164
k1,434:6267799,38993164:157274
x1,434:7433015,38993164
x1,434:9380735,38993164
k1,434:9538010,38993164:157275
x1,434:10338849,38993164
k1,434:10496124,38993164:157275
x1,434:11005332,38993164
x1,434:11478491,38993164
x1,434:12498217,38993164
x1,434:13590688,38993164
k1,434:13747962,38993164:157274
x1,434:14185073,38993164
k1,434:14342348,38993164:157275
x1,434:15179891,38993164
k1,434:15337166,38993164:157275
x1,434:15847029,38993164
k1,434:16004303,38993164:157274
x1,434:16805142,38993164
k1,434:16962417,38993164:157275
x1,434:18018192,38993164
x1,434:18837392,38993164
k1,434:18837392,38993164:0
)
(1,437:3296451,39779596:15540941,446948,141880
x1,437:4461666,39779596
k1,434:4607001,39779596:145335
x1,434:5044112,39779596
k1,434:5189447,39779596:145335
x1,434:5808103,39779596
x1,434:7263639,39779596
k1,434:7408974,39779596:145335
x1,434:8209813,39779596
k1,434:8355148,39779596:145335
x1,434:8864356,39779596
x1,434:9337515,39779596
x1,434:10357241,39779596
x1,434:11449712,39779596
k1,434:11595048,39779596:145336
x1,434:12796320,39779596
x1,434:13306183,39779596
k1,434:13451518,39779596:145335
x1,434:14252357,39779596
k1,434:14397692,39779596:145335
x1,434:15671699,39779596
k1,434:15817034,39779596:145335
x1,434:16581178,39779596
x1,434:17818473,39779596
k1,434:17963808,39779596:145335
x1,434:18837392,39779596
k1,434:18837392,39779596:0
)
(1,437:3296451,40566028:15540941,446948,141880
x1,437:3806314,40566028
x1,434:4263098,40566028
k1,434:4389566,40566028:126468
x1,434:5590838,40566028
x1,434:5881814,40566028
x1,434:6573860,40566028
x1,434:7265906,40566028
k1,434:7392375,40566028:126469
x1,434:8775167,40566028
k1,434:8901635,40566028:126468
x1,434:9447547,40566028
k1,434:9574015,40566028:126468
x1,434:10192671,40566028
x1,434:10665830,40566028
x1,434:11576108,40566028
x1,434:12667923,40566028
k1,434:12794391,40566028:126468
x1,434:13740727,40566028
x1,434:14105103,40566028
x1,434:15797231,40566028
k1,434:15987935,40566028:190704
x1,434:17007015,40566028
k1,434:17133483,40566028:126468
x1,434:17351715,40566028
x1,434:18000504,40566028
x1,434:18837392,40566028
k1,434:18837392,40566028:0
)
(1,437:3296451,41352460:15540941,446948,141880
x1,437:3842363,41352460
k1,434:4017910,41352460:175547
x1,434:4527118,41352460
x1,434:5000277,41352460
x1,434:6020003,41352460
k1,434:6195550,41352460:175547
x1,434:6814206,41352460
x1,434:7578341,41352460
x1,434:8598067,41352460
k1,434:8773613,41352460:175546
x1,434:9283476,41352460
x1,434:9793339,41352460
x1,434:10848450,41352460
k1,434:11023997,41352460:175547
x1,434:12007019,41352460
k1,434:12182566,41352460:175547
x1,434:12983405,41352460
x1,434:13674796,41352460
k1,434:13850343,41352460:175547
x1,434:14978845,41352460
x1,434:15269821,41352460
x1,434:16315764,41352460
k1,434:16491310,41352460:175546
x1,434:17001173,41352460
k1,434:17176720,41352460:175547
x1,434:18123056,41352460
x1,434:18414032,41352460
x1,434:18632264,41352460
x1,434:18837392,41352460
k1,437:18837392,41352460:0
)
(1,437:3296451,42138892:15540941,446948,141880
x1,437:4060586,42138892
k1,434:4315045,42138892:254459
x1,434:5261381,42138892
k1,434:5515840,42138892:254459
x1,434:6207886,42138892
x1,434:7154204,42138892
k1,434:7408663,42138892:254459
x1,434:8064023,42138892
x1,434:8682679,42138892
x1,434:9155838,42138892
x1,434:11012452,42138892
k1,434:11266911,42138892:254459
x1,434:11776119,42138892
x1,434:12249278,42138892
x1,434:13269004,42138892
x1,434:14616403,42138892
k1,434:14870862,42138892:254459
x1,434:15671046,42138892
k1,434:15925505,42138892:254459
x1,434:16909165,42138892
k1,434:17163624,42138892:254459
x1,434:18073256,42138892
x1,434:18619160,42138892
x1,434:18837392,42138892
k1,437:18837392,42138892:0
)
(1,437:3296451,42925324:15540941,451540,141880
x1,437:4388267,42925324
x1,437:4509515,42925324
k1,434:4831317,42925324:321802
x1,434:5595461,42925324
x1,434:6651893,42925324
x1,434:7300691,42925324
x1,434:8283723,42925324
x1,434:9867059,42925324
k1,435:10188861,42925324:321802
x1,435:11354076,42925324
k1,436:11557464,42925324:203388
x1,436:12030632,42925324
x1,436:12897671,42925324
k1,436:13101058,42925324:203387
x1,436:13574226,42925324
x1,436:14113577,42925324
k1,436:14316964,42925324:203387
x1,436:15227252,42925324
x1,436:16901683,42925324
k1,436:17105071,42925324:203388
x1,436:17614934,42925324
k1,436:17818321,42925324:203387
x1,436:18837392,42925324
k1,436:18837392,42925324:0
)
(1,437:3296451,43711756:15540941,446948,141880
x1,437:3951811,43711756
k1,436:4184693,43711756:232882
x1,436:4985532,43711756
k1,436:5218414,43711756:232882
x1,436:5982558,43711756
x1,436:7475443,43711756
k1,436:7708325,43711756:232882
x1,436:8654652,43711756
x1,436:8982332,43711756
x1,436:9673723,43711756
k1,436:9906605,43711756:232882
x1,436:10744140,43711756
x1,436:11944748,43711756
k1,436:12177629,43711756:232881
x1,436:12542005,43711756
x1,436:13515221,43711756
x1,436:14133877,43711756
x1,436:15153603,43711756
k1,436:15386485,43711756:232882
x1,436:15932397,43711756
k1,436:16165279,43711756:232882
x1,436:17730918,43711756
k1,436:17963800,43711756:232882
x1,436:18619160,43711756
x1,436:18837392,43711756
k1,437:18837392,43711756:0
)
(1,437:3296451,44498188:15540941,446948,141880
x1,437:4133339,44498188
k1,436:4306308,44498188:172969
x1,436:5798547,44498188
k1,436:5971515,44498188:172968
x1,436:7118386,44498188
k1,436:7339804,44498188:221418
x1,436:9961244,44498188
k1,436:10134213,44498188:172969
x1,436:11080549,44498188
k1,436:11253517,44498188:172968
x1,436:14038797,44498188
k1,436:14214048,44498188:175251
x1,436:15160384,44498188
k1,436:15333353,44498188:172969
x1,436:15843216,44498188
k1,436:16016185,44498188:172969
x1,436:17035256,44498188
k1,436:17208224,44498188:172968
x1,436:17863584,44498188
k1,436:18036553,44498188:172969
x1,436:18837392,44498188
k1,436:18837392,44498188:0
)
(1,437:3296451,45284620:15540941,446948,141880
x1,437:4352227,45284620
x1,437:6026640,45284620
k1,436:6238268,45284620:211628
x1,436:6966364,45284620
x1,436:8640132,45284620
k1,436:8851759,45284620:211627
x1,436:10271919,45284620
x1,436:10927261,45284620
k1,436:11138889,45284620:211628
x1,436:13250423,45284620
k1,436:13462050,45284620:211627
x1,436:14445082,45284620
x1,436:17558042,45284620
k1,436:17781616,45284620:223574
x1,436:18837392,45284620
k1,437:18837392,45284620:0
)
(1,437:3296451,46071052:15540941,446948,92400
x1,437:6409411,46071052
g1,436:6573251,46071052
x1,436:7519587,46071052
g1,436:7683427,46071052
x1,436:8593059,46071052
x1,436:11706019,46071052
k1,437:18837392,46071052:7131373
g1,437:18837392,46071052
)
]
g1,445:18837392,46770830
)
k1,445:19577437,46770830:740045
r1,445:19577437,46770830:0,42034544,0
k1,445:20317481,46770830:740044
(1,445:20317481,46770830:15540941,42034544,0
[1,445:20317481,46770830:0,42034544,0
v1,445:20317481,5391646:0,0,0
]
k1,445:35858422,46770830:15540941
)
)
]
(1,445:3296451,48736910:32561971,0,0
h1,445:3296451,48736910:32561971,0,0
)
]
]
]
]
!34625
}10
Input:51:D:\cvpr2019AuthorKit\latex11\egpaper_final.aux
!67
Postamble:
Count:13563
!27
Post scriptum:

